Improved Forecasting of Cryptocurrency Price using Social Signals

Social media signals have been successfully used to develop large-scale predictive and anticipatory analytics. For example, forecasting stock market prices and influenza outbreaks. Recently, social data has been explored to forecast price fluctuations of cryptocurrencies, which are a novel disruptive technology with significant political and economic implications. In this paper we leverage and contrast the predictive power of social signals, specifically user behavior and communication patterns, from multiple social platforms GitHub and Reddit to forecast prices for three cyptocurrencies with high developer and community interest - Bitcoin, Ethereum, and Monero. We evaluate the performance of neural network models that rely on long short-term memory units (LSTMs) trained on historical price data and social data against price only LSTMs and baseline autoregressive integrated moving average (ARIMA) models, commonly used to predict stock prices. Our results not only demonstrate that social signals reduce error when forecasting daily coin price, but also show that the language used in comments within the official communities on Reddit (r/Bitcoin, r/Ethereum, and r/Monero) are the best predictors overall. We observe that models are more accurate in forecasting price one day ahead for Bitcoin (4% root mean squared percent error) compared to Ethereum (7%) and Monero (8%).

==> figs/MSPE_by_TWS.tex <==
\usetikzlibrary{plotmarks}
%RMSPE and MSPE values need to be multiplied by 10, until I fix decimal off by 1.%
\begin{tikzpicture}
\begin{axis}[
title ={\small Bitcoin},title style = {yshift = -0.1 in}, 
%title ={\small 1 day},title style = {yshift = -0.1 in},  
ylabel = {\small 1 day\\MSPE}, ylabel style = {align=center},%,yshift=-0.05in},
height = 1.2 in, width = 1.4in,%1.75 in,
xtick align = center,ytick align = center,
%xlabel style = {yshift = -0.2 in}, 
xtick pos= left,ytick pos= left,
xmin = 0, xmax = 15, %xtick ={1,7,14}, %xticklabels ={,,,},  
ymin = 0, ymax = 5,% ytick ={0,15,30,45,60}, 
xtick = {0,5,10,15},xticklabels ={\textcolor{white}{0},,,\textcolor{white}{15}},
ytick={0,2,4},yticklabels={0,20,40},
]
%BTC

% BTC LSTM(price) FW=1 day , error bars/.cd, y explicit, y dir=both
\addplot[price, only marks, mark = o, opacity=0.5, mark size=0.8] table [x expr=\thisrow{trainingWindowSize}-0.3, y =MSPE, y error = mspeCIwidth] { 
	coin	forecastingWindow	epochsTrained	trainingWindowSize	NTrain	NTest	MSE	RMSE	MAXAPE	MAPE	mapeCIwidth	RMSPE	MSPE	mspeCIwidth	pearsonR	R2	Rpvalue
	bitcoin	1	9	1	525	119	14689.41366	121.1998913	17.15859348	3.110308043	0.5534476	0.4346369	0.188909235	0.072254207	0.988352419	0.976840505	1.62E-97
	bitcoin	1	7	2	525	119	23554.57868	153.47501	17.81312369	4.094487862	0.658598091	0.546046819	0.298167129	0.099689248	0.981620449	0.963578706	5.18E-86
	bitcoin	1	7	3	525	119	29367.37951	171.3691323	19.53893148	4.617968316	0.70545011	0.602499476	0.363005619	0.112593034	0.976903293	0.954340043	2.88E-80
	bitcoin	1	7	4	525	119	33621.86911	183.362671	20.85305587	5.035602753	0.739513521	0.646632054	0.418133013	0.124827453	0.973209193	0.947136134	1.53E-76
	bitcoin	1	9	5	525	119	37570.15658	193.8302262	21.75357109	5.282510126	0.770017219	0.676361469	0.457464837	0.130490339	0.970814227	0.942480263	2.13E-74
	bitcoin	1	9	6	525	119	25962.93986	161.1301954	18.90181886	4.293670511	0.656073237	0.560246435	0.313876068	0.098399937	0.981673123	0.96368212	4.38E-86
	bitcoin	1	4	7	525	119	54734.58461	233.9542362	22.8650448	6.113567587	0.875401329	0.777399734	0.604350346	0.160940892	0.968542696	0.938074953	1.60E-72
	bitcoin	1	8	8	525	119	36993.63752	192.3373014	17.7454438	5.174761484	0.707698327	0.646905611	0.41848687	0.115347951	0.981156909	0.96266888	2.19E-85
	bitcoin	1	8	9	525	119	41785.94189	204.4160999	18.48354824	5.522982888	0.735335022	0.683914524	0.467739077	0.124655945	0.980421234	0.961225797	2.02E-84
	bitcoin	1	8	10	525	119	38946.75227	197.3493154	20.52373187	5.449652502	0.779922292	0.692836511	0.480022431	0.133261464	0.970120839	0.941134442	8.26E-74
	bitcoin	1	8	11	525	119	39404.83153	198.5065025	20.38413066	5.503745552	0.780741647	0.69737525	0.486332239	0.133746077	0.969742562	0.940400637	1.70E-73
	bitcoin	1	9	12	525	119	43040.68079	207.4624804	21.83378004	5.836518455	0.790385176	0.727068544	0.528628668	0.138860692	0.970124813	0.941142154	8.19E-74
	bitcoin	1	9	13	525	119	40934.40751	202.3225334	21.11148844	5.668451227	0.780244771	0.710281699	0.504500093	0.134875588	0.969885167	0.940677237	1.30E-73
	bitcoin	1	10	14	525	119	37686.62201	194.1304253	21.17516256	5.299452389	0.774486351	0.679216238	0.461334698	0.12999568	0.971109758	0.943054162	1.19E-74
	
	
};

% BTC LSTM(price, GitHub) FW=1 day , error bars/.cd, y explicit, y dir=both
\addplot[github, only marks, mark = square, opacity=0.5, mark size=0.8] table [x expr=\thisrow{trainingWindowSize}-0.1, y =MSPE, y error =mspeCIwidth ]{
	coin	forecastingWindow	epochsTrained	trainingWindowSize	NTrain	NTest	MSE	RMSE	MAXAPE	MAPE	mapeCIwidth	RMSPE	MSPE	mspeCIwidth	pearsonR	R2	Rpvalue		featureset
	bitcoin	1	11	1	525	119	18666.28448	136.6246115	15.75337451	3.685239218	0.553070736	0.477339998	0.227853474	0.074228381	0.988188242	0.976516001	3.65E-97		norm_price_high+GH_pop
	bitcoin	1	6	2	525	119	24742.1207	157.2962832	18.38275746	4.245605232	0.673099112	0.562655546	0.316581263	0.104748124	0.980631108	0.96163737	1.08E-84		norm_price_high+GH_pop
	bitcoin	1	5	3	525	119	30584.81285	174.8851419	20.41192603	4.651817471	0.730827087	0.614093585	0.377110932	0.11533238	0.97631937	0.953199511	1.22E-79		{norm_price_high+GH_pop}
	bitcoin	1	4	4	525	119	43288.60099	208.0591286	23.46224163	5.466517036	0.813377584	0.705622441	0.497903029	0.143197281	0.971426708	0.94366985	6.28E-75		norm_price_high+GH_pop
	bitcoin	1	4	5	525	119	51034.08651	225.907252	23.39316525	5.934984487	0.871514876	0.762096266	0.580790718	0.158170399	0.967734084	0.936509257	6.91E-72		norm_price_high+GH_pop
	bitcoin	1	4	6	525	119	50886.64391	225.5806816	22.09886141	6.06521219	0.854090785	0.766401263	0.587370896	0.156259046	0.964786888	0.93081374	1.06E-69		norm_price_high+GH_pop
	bitcoin	1	6	7	525	119	43914.99382	209.5590462	20.37691335	5.841503599	0.806274782	0.732697027	0.536844933	0.140726694	0.96584012	0.932847138	1.84E-70		norm_price_high+GH_pop
	bitcoin	1	6	8	525	119	60286.35382	245.5327958	25.95939488	6.953025782	0.929273917	0.862144922	0.743293867	0.185540491	0.959651534	0.920931066	2.62E-66		norm_price_high+GH_pop
	bitcoin	1	6	9	525	119	62299.66905	249.5990165	26.36655267	7.104097827	0.923139216	0.872416612	0.761110745	0.188356104	0.960058528	0.921712376	1.46E-66		norm_price_high+GH_pop
	bitcoin	1	15	10	525	119	52468.61205	229.0602804	19.81684728	6.117165945	0.78536911	0.748196491	0.559797988	0.140361412	0.973502575	0.947707263	8.08E-77		norm_price_high+GH_pop
	bitcoin	1	15	11	525	119	49300.75604	222.0377356	19.79392637	5.952686356	0.7718697	0.730492942	0.533619938	0.136319427	0.973649913	0.947994152	5.85E-77		norm_price_high+GH_pop
	bitcoin	1	20	12	525	119	139415.3869	373.3836994	26.19512335	9.227782536	1.151628698	1.118301002	1.250597131	0.273497849	0.974180809	0.949028249	1.81E-77		norm_price_high+GH_pop
	bitcoin	1	20	13	525	119	141485.8122	376.1459985	26.3432769	9.333172282	1.158279466	1.129062091	1.274781206	0.276892312	0.974198125	0.949061987	1.74E-77		norm_price_high+GH_pop
	bitcoin	1	17	14	525	119	70905.1949	266.2802939	21.89008258	6.970051891	0.888746547	0.850584344	0.723493726	0.172873379	0.973785863	0.948258907	4.34E-77		norm_price_high+GH_pop
	bitcoin	1	5	1	525	119	20475.09938	143.0912275	17.03784314	4.019122686	0.555949989	0.504517498	0.254537906	0.079551071	0.987962954	0.976070798	1.09E-96		norm_price_high+GH_all
	bitcoin	1	7	2	525	119	24958.81902	157.9836036	20.73761378	4.359172919	0.667576464	0.569320271	0.324125571	0.10914285	0.981130663	0.962617378	2.38E-85		norm_price_high+GH_all
	bitcoin	1	8	3	525	119	33161.7822	182.1037677	19.03731834	5.147811307	0.729713117	0.65209425	0.425226911	0.120812789	0.977123113	0.954769579	1.66E-80		norm_price_high+GH_all
	bitcoin	1	8	4	525	119	46833.37269	216.4101954	22.65570958	6.181006619	0.808321342	0.760694436	0.578656025	0.151595841	0.970261882	0.94140812	6.28E-74		norm_price_high+GH_all
	bitcoin	1	4	5	525	119	131097.4662	362.0738408	28.34317551	9.883798185	1.183125627	1.182412814	1.398100063	0.2836607	0.968048344	0.937117596	3.93E-72		norm_price_high+GH_all
	bitcoin	1	10	6	525	119	95182.2453	308.5161994	23.37632349	8.191077478	0.997692567	0.985117962	0.9704574	0.21604153	0.965276898	0.931759489	4.71E-70		norm_price_high+GH_all
	bitcoin	1	6	7	525	119	112959.3521	336.0942607	30.15711469	9.396829446	1.115309255	1.121296844	1.257306613	0.27208851	0.960740289	0.923021903	5.45E-67		norm_price_high+GH_all
	bitcoin	1	6	8	525	119	242476.4134	492.4189409	34.83697383	12.42318159	1.413799663	1.464519058	2.144816072	0.438483186	0.96371945	0.928755178	5.87E-69		norm_price_high+GH_all
	bitcoin	1	6	9	525	119	126452.3231	355.6013542	26.92100139	9.350869109	1.109442296	1.115689254	1.244762511	0.264673217	0.958923687	0.919534638	7.29E-66		norm_price_high+GH_all
	bitcoin	1	8	10	525	119	129122.4577	359.3361346	31.25306715	10.03797161	1.140077421	1.182675153	1.398720517	0.282997877	0.953816962	0.909766798	5.97E-63		norm_price_high+GH_all
	bitcoin	1	8	11	525	119	153380.77	391.6385706	33.14058595	10.6576976	1.240557394	1.264498217	1.598955741	0.324722018	0.952313041	0.906900128	3.73E-62		norm_price_high+GH_all
	bitcoin	1	5	12	525	119	352634.7103	593.83054	39.2529684	14.74658415	1.76819587	1.765051839	3.115407994	0.644416849	0.95276787	0.907766614	2.16E-62		norm_price_high+GH_all
	bitcoin	1	5	13	525	119	415328.6158	644.4599412	40.38226254	15.74339904	1.889774797	1.884982673	3.553159679	0.751219999	0.951745448	0.905819398	7.32E-62		norm_price_high+GH_all
	bitcoin	1	4	14	525	119	557425.7753	746.60952	45.12492182	18.26967073	2.159292046	2.177337818	4.740799976	0.976261057	0.95058365	0.903609275	2.85E-61		norm_price_high+GH_all
	
};
% BTC LSTM(price, Reddit) FW=1 day , error bars/.cd, y explicit, y dir=both
\addplot[reddit, only marks, mark = diamond, opacity=0.5, mark size=0.8 ] table [x expr=\thisrow{trainingWindowSize}+0.1, y =MSPE, y error =mspeCIwidth ]{
	coin	forecastingWindow	epochsTrained	trainingWindowSize	NTrain	NTest	MSE	RMSE	MAXAPE	MAPE	mapeCIwidth	RMSPE	MSPE	mspeCIwidth	pearsonR	R2	Rpvalue		featureset
	bitcoin	1	4	1	525	119	15391.62008	124.0629682	16.66159818	3.258112045	0.551704515	0.444682308	0.197742355	0.072241774	0.988356367	0.976848307	1.58E-97		norm_price_high+R_comments
	bitcoin	1	8	2	525	119	23450.34689	153.1350609	18.65444416	4.162503713	0.653516576	0.54934223	0.301776886	0.101109267	0.981298121	0.962946002	1.42E-85		norm_price_high+R_comments
	bitcoin	1	7	3	525	119	32687.91677	180.7979999	20.28011651	4.824868673	0.742400919	0.631380379	0.398641183	0.120013057	0.974984309	0.950594403	2.91E-78		norm_price_high+R_comments
	bitcoin	1	6	4	525	119	54679.40889	233.8362865	24.82724512	6.009924427	0.870825402	0.767711369	0.589380746	0.161629263	0.970718266	0.942293951	2.58E-74		norm_price_high+R_comments
	bitcoin	1	20	5	525	119	39277.69857	198.1860201	19.72807156	5.476170014	0.730419079	0.678543921	0.460421853	0.12426047	0.974613846	0.949872149	6.80E-78		norm_price_high+R_comments
	bitcoin	1	4	6	525	119	61852.06141	248.7007467	23.51441935	6.593817754	0.92405961	0.831699825	0.691724598	0.180166129	0.962452053	0.926313955	4.22E-68		norm_price_high+R_comments
	bitcoin	1	20	7	525	119	39770.05377	199.4243059	18.53961735	5.376927725	0.719810056	0.66709923	0.445021382	0.117960787	0.979582029	0.959580951	2.30E-83		norm_price_high+R_comments
	bitcoin	1	4	8	525	119	40062.46388	200.1560988	20.20462198	5.528953	0.780404935	0.699253264	0.488955127	0.134401387	0.968956813	0.938877306	7.47E-73		norm_price_high+R_comments
	bitcoin	1	17	9	525	119	33063.52756	181.833791	19.4293566	5.000576675	0.705710026	0.632390183	0.399917343	0.114844431	0.977231824	0.954982038	1.26E-80		norm_price_high+R_comments
	bitcoin	1	17	10	525	119	32526.00561	180.3496759	19.98547222	4.922978861	0.710877423	0.628028296	0.394419541	0.115364236	0.97709672	0.954718001	1.77E-80		norm_price_high+R_comments
	bitcoin	1	4	11	525	119	38810.58697	197.0040278	20.42158241	5.394277962	0.776604632	0.687359995	0.472463763	0.133107277	0.970049614	0.940996254	9.47E-74		norm_price_high+R_comments
	bitcoin	1	4	12	525	119	38030.79277	195.0148527	20.06785941	5.381148707	0.765268864	0.682487862	0.465789681	0.130130081	0.970448934	0.941771134	4.37E-74		norm_price_high+R_comments
	bitcoin	1	20	13	525	119	29286.68773	171.1335377	19.88205744	4.635114965	0.6843128	0.596450178	0.355752815	0.108425684	0.978832884	0.958113815	1.85E-82		norm_price_high+R_comments
	bitcoin	1	9	14	525	119	44659.67408	211.3283561	21.15416866	5.91696426	0.810096677	0.739984347	0.547576834	0.143431097	0.966340366	0.933813703	7.88E-71		norm_price_high+R_comments
	bitcoin	1	4	1	525	119	15923.34187	126.1877247	16.49062208	3.350590305	0.551808084	0.451539985	0.203888358	0.073627629	0.988321834	0.976780047	1.88E-97		norm_price_high+R_volume
	bitcoin	1	7	2	525	119	23132.13504	152.0925213	18.19653791	4.135107662	0.649644867	0.545880439	0.297985453	0.099184268	0.981642502	0.963622003	4.83E-86		norm_price_high+R_volume
	bitcoin	1	7	3	525	119	33175.85661	182.1424075	20.59386545	4.811869646	0.756252064	0.635322552	0.403634745	0.118157794	0.976937212	0.954406317	2.65E-80		norm_price_high+R_volume
	bitcoin	1	7	4	525	119	33660.88682	183.469035	21.22466813	4.980044649	0.745210731	0.644293269	0.415113816	0.124118243	0.973230748	0.947178089	1.46E-76		norm_price_high+R_volume
	bitcoin	1	7	5	525	119	36949.44489	192.222384	21.29833129	5.26822576	0.769963135	0.675227864	0.455932669	0.129115102	0.971600214	0.944006975	4.42E-75		norm_price_high+R_volume
	bitcoin	1	7	6	525	119	41953.8754	204.8264519	21.76831475	5.80716603	0.78453712	0.722799793	0.522439541	0.138598993	0.969865155	0.940638419	1.35E-73		norm_price_high+R_volume
	bitcoin	1	6	7	525	119	58125.62119	241.0925573	22.48758876	6.412196313	0.897214431	0.808325935	0.653390817	0.170533303	0.96459368	0.930440968	1.45E-69		norm_price_high+R_volume
	bitcoin	1	7	8	525	119	43503.82788	208.5757126	22.44657669	5.904540853	0.81327009	0.740039429	0.547658356	0.147516323	0.966826655	0.93475378	3.41E-71		norm_price_high+R_volume
	bitcoin	1	18	9	525	119	65759.01772	256.4352115	20.41608936	6.619480998	0.837229262	0.805665477	0.64909686	0.155131301	0.980519936	0.961419345	1.51E-84		norm_price_high+R_volume
	bitcoin	1	5	10	525	119	50191.73232	224.035114	24.25192354	6.428633189	0.852511443	0.794962337	0.631965117	0.164508034	0.962010255	0.925463731	8.26E-68		norm_price_high+R_volume
	bitcoin	1	5	11	525	119	51354.13892	226.6145161	24.9430827	6.533240015	0.856823067	0.804824085	0.647741807	0.168641399	0.961371588	0.92423533	2.15E-67		norm_price_high+R_volume
	bitcoin	1	5	12	525	119	51356.93815	226.6206922	24.95961023	6.531216943	0.858466205	0.805186685	0.648325597	0.169367582	0.961165833	0.923839759	2.92E-67		norm_price_high+R_volume
	bitcoin	1	5	13	525	119	50731.67024	225.2369202	24.45679813	6.45960791	0.860216395	0.799955079	0.639928128	0.167672852	0.961421518	0.924331336	2.00E-67		norm_price_high+R_volume
	bitcoin	1	5	14	525	119	49664.34415	222.8549846	23.52699279	6.328996782	0.861088778	0.789732005	0.62367664	0.164127879	0.962209927	0.925847944	6.10E-68		norm_price_high+R_volume
	bitcoin	1	5	1	525	119	14816.45306	121.7228535	17.24520117	3.112613775	0.556840307	0.436103427	0.190186199	0.072535963	0.988368722	0.976872731	1.49E-97		norm_price_high+R_subj_pol
	bitcoin	1	10	2	525	119	28143.69009	167.7608121	18.88477868	4.3638842	0.710050164	0.584930318	0.342143477	0.1071278	0.981061632	0.962481926	2.94E-85		norm_price_high+R_subj_pol
	bitcoin	1	12	3	525	119	37450.98734	193.5225758	20.38979394	5.46781795	0.77359451	0.692132666	0.479047628	0.137789612	0.973546391	0.947792575	7.34E-77		norm_price_high+R_subj_pol
	bitcoin	1	14	4	525	119	42539.1631	206.2502439	22.14026727	5.748684771	0.821553768	0.730459502	0.533571084	0.149683554	0.967047727	0.935181306	2.32E-71		norm_price_high+R_subj_pol
	bitcoin	1	14	5	525	119	50299.07591	224.2745548	21.56843186	6.4112639	0.864243493	0.797367858	0.635795501	0.161943365	0.96067939	0.92290489	5.96E-67		norm_price_high+R_subj_pol
	bitcoin	1	16	6	525	119	65372.13087	255.6797428	25.84548146	7.489690016	0.947924784	0.911777344	0.831337925	0.197293485	0.956456392	0.914808829	2.06E-64		norm_price_high+R_subj_pol
	bitcoin	1	16	7	525	119	71728.14582	267.8211079	29.53433463	8.093038415	1.002466321	0.978450686	0.957365744	0.229161447	0.952419159	0.907102255	3.28E-62		norm_price_high+R_subj_pol
	bitcoin	1	16	8	525	119	61495.06652	247.9819883	25.26421131	7.117803063	0.914320883	0.870737729	0.758184194	0.182249338	0.95036355	0.903190878	3.67E-61		norm_price_high+R_subj_pol
	bitcoin	1	14	9	525	119	69535.86209	263.6965341	25.15694951	7.006510825	0.971637687	0.880336357	0.774992102	0.19507193	0.9471549	0.897102404	1.31E-59		norm_price_high+R_subj_pol
	bitcoin	1	14	10	525	119	135033.7317	367.4693616	28.44435805	9.223393245	1.198789163	1.132758503	1.283141826	0.283484661	0.946212682	0.89531844	3.57E-59		norm_price_high+R_subj_pol
	bitcoin	1	18	11	525	119	71088.67055	266.6245873	27.01833951	7.333105512	0.997943796	0.915103887	0.837415125	0.210536671	0.944528617	0.892134308	2.07E-58		norm_price_high+R_subj_pol
	bitcoin	1	18	12	525	119	73179.54789	270.5171859	31.81395253	8.142778533	0.98087236	0.975988819	0.952554175	0.241846602	0.941248092	0.885947971	5.41E-57		norm_price_high+R_subj_pol
	bitcoin	1	20	13	525	119	88925.53874	298.2038543	34.25434372	9.196259097	1.054057257	1.086292073	1.180030468	0.278221981	0.941425727	0.886282399	4.56E-57		norm_price_high+R_subj_pol
	bitcoin	1	14	14	525	119	245654.2839	495.6352327	32.30153348	13.2546655	1.325785232	1.511875541	2.285767653	0.395468714	0.939719575	0.88307288	2.33E-56		norm_price_high+R_subj_pol
	bitcoin	1	7	1	525	119	16055.13525	126.7088602	16.57149421	3.329431694	0.547864966	0.448519993	0.201170184	0.071739529	0.988423615	0.976981243	1.13E-97		norm_price_high+R_score
	bitcoin	1	6	2	525	119	25696.92581	160.302607	18.88522821	4.202865828	0.693551031	0.566904729	0.321380971	0.104605247	0.981579389	0.963498097	5.89E-86		norm_price_high+R_score
	bitcoin	1	11	3	525	119	30155.45801	173.6532695	21.54286233	4.567581562	0.743607926	0.612384955	0.375015333	0.118762102	0.977878464	0.95624629	2.38E-81		norm_price_high+R_score
	bitcoin	1	4	4	525	119	50775.76762	225.3347901	23.63860366	5.868974914	0.842028219	0.746856849	0.557795153	0.149391708	0.973041578	0.946809912	2.19E-76		norm_price_high+R_score
	bitcoin	1	4	5	525	119	49174.38671	221.7529858	23.65296336	5.830194877	0.847252219	0.745596174	0.555913654	0.153755364	0.96993066	0.940765485	1.19E-73		norm_price_high+R_score
	bitcoin	1	4	6	525	119	55337.22383	235.2386529	23.36358012	6.208411427	0.887974562	0.789118807	0.622708492	0.165776779	0.967154165	0.935387179	1.93E-71		norm_price_high+R_score
	bitcoin	1	7	7	525	119	47071.54445	216.9597761	23.92813674	5.94677498	0.86757604	0.761662934	0.580130425	0.164521098	0.967178959	0.935435139	1.84E-71		norm_price_high+R_score
	bitcoin	1	11	8	525	119	50321.01593	224.3234627	21.33698663	6.196712875	0.797631884	0.758573992	0.575434501	0.144519172	0.971054014	0.942945897	1.33E-74		norm_price_high+R_score
	bitcoin	1	7	9	525	119	48163.64521	219.4621726	22.13540759	6.141005108	0.835766879	0.766358156	0.587304824	0.153758267	0.965601581	0.932386413	2.75E-70		norm_price_high+R_score
	bitcoin	1	7	10	525	119	50375.0418	224.44385	22.83990581	6.297275988	0.836560141	0.779192798	0.607141416	0.155793955	0.965620452	0.932422857	2.66E-70		norm_price_high+R_score
	bitcoin	1	7	11	525	119	44723.56489	211.4794668	22.00885733	5.93273132	0.82059424	0.744712154	0.554596192	0.152548445	0.967409052	0.935880274	1.23E-71		norm_price_high+R_score
	bitcoin	1	7	12	525	119	45045.10692	212.2383258	21.33107139	5.952992825	0.811616956	0.743367528	0.552595282	0.148730642	0.9681756	0.937363992	3.13E-72		norm_price_high+R_score
	bitcoin	1	4	13	525	119	40911.59682	202.2661534	21.00709268	5.553480933	0.770159046	0.697777141	0.486892939	0.130378729	0.971547679	0.943904893	4.91E-75		norm_price_high+R_score
	bitcoin	1	4	14	525	119	45736.70735	213.8614209	22.3676083	5.86073476	0.846119868	0.747600872	0.558907064	0.156381739	0.966387679	0.933905145	7.27E-71		norm_price_high+R_score
	bitcoin	1	12	1	525	119	19525.07927	139.7321698	16.35886251	3.749068033	0.563383365	0.485863375	0.236063219	0.078408753	0.98813155	0.976403959	4.82E-97		norm_price_high+R_all
	bitcoin	1	6	2	525	119	27159.38862	164.8010577	21.65139735	4.475652762	0.68489964	0.584351235	0.341466366	0.114593979	0.981288917	0.962927939	1.46E-85		norm_price_high+R_all
	bitcoin	1	4	3	525	119	59636.80435	244.2064789	21.94980858	6.684809115	0.858860611	0.817819167	0.668828191	0.172848828	0.975541326	0.951680879	7.92E-79		norm_price_high+R_all
	bitcoin	1	5	4	525	119	60920.16675	246.8201101	22.73496057	6.793773855	0.86020748	0.827170962	0.684211801	0.173048728	0.969705819	0.940329376	1.83E-73		norm_price_high+R_all
	bitcoin	1	7	5	525	119	151155.2269	388.7868657	29.08472749	10.01889413	1.225595184	1.206552843	1.455769763	0.312427349	0.96623657	0.93361311	9.41E-71		norm_price_high+R_all
	bitcoin	1	9	6	525	119	160881.5879	401.1004711	29.49054291	10.11312041	1.263555198	1.226038972	1.503171561	0.337348063	0.962073953	0.925586291	7.50E-68		norm_price_high+R_all
	bitcoin	1	10	7	525	119	124758.2043	353.2112743	26.65281105	9.288186066	1.133461743	1.11771635	1.249289839	0.280418915	0.957828653	0.917435729	3.29E-65		norm_price_high+R_all
	bitcoin	1	9	8	525	119	66186.26027	257.2669047	25.9573573	7.246902978	1.000251614	0.908974374	0.826234412	0.216524309	0.950379126	0.903220484	3.61E-61		norm_price_high+R_all
	bitcoin	1	11	9	525	119	71599.14276	267.5801614	23.99969947	7.795702734	0.956474476	0.939687473	0.883012546	0.205605227	0.950457764	0.903369961	3.29E-61		norm_price_high+R_all
	bitcoin	1	14	10	525	119	83338.54481	288.684161	27.24986833	8.312366228	0.942288591	0.978842142	0.958131939	0.215662811	0.950953712	0.904312963	1.85E-61		norm_price_high+R_all
	bitcoin	1	14	11	525	119	75675.73325	275.0922268	25.11939235	8.000156505	0.929685023	0.948737685	0.900103195	0.195756127	0.949438811	0.901434055	1.05E-60		norm_price_high+R_all
	bitcoin	1	14	12	525	119	102710.0373	320.4840672	29.88700171	9.196165281	1.021315906	1.076831662	1.159566429	0.249431714	0.94687176	0.896566129	1.77E-59		norm_price_high+R_all
	bitcoin	1	13	13	525	119	110804.9733	332.8738098	33.6442101	9.614207198	1.107103078	1.137165152	1.293144584	0.291116881	0.943983552	0.891104946	3.60E-58		norm_price_high+R_all
	bitcoin	1	16	14	525	119	215811.082	464.5547137	36.24537458	12.16122097	1.481431448	1.462646608	2.139335101	0.447762568	0.94329725	0.889809702	7.20E-58		norm_price_high+R_all
	
};
% BTC LSTM(price, GitHub, Reddit) FW=1 day , error bars/.cd, y explicit, y dir=both
\addplot[githubAndReddit, only marks, mark = triangle, opacity=0.5, mark size=0.8] table [x expr=\thisrow{trainingWindowSize}+0.3, y =MSPE, y error =mspeCIwidth ]{
	coin	forecastingWindow	epochsTrained	trainingWindowSize	NTrain	NTest	MSE	RMSE	MAXAPE	MAPE	mapeCIwidth	RMSPE	MSPE	mspeCIwidth	pearsonR	R2	Rpvalue		featureset
	bitcoin	1	6	1	525	119	15467.29696	124.3675881	16.77322088	3.191729532	0.562339455	0.443875963	0.19702587	0.071754277	0.9882913	0.976719694	2.19E-97	norm_price_high+GH_pop+R_comments
	bitcoin	1	8	2	525	119	23181.31429	152.2541109	18.64915634	4.128507362	0.653172974	0.546647183	0.298823143	0.099273735	0.98159403	0.963526839	5.63E-86		norm_price_high+GH_pop+R_comments
	bitcoin	1	5	3	525	119	35742.28985	189.056314	19.10174469	5.318325532	0.752845583	0.673344517	0.453392839	0.130903784	0.973477561	0.947658562	8.53E-77		norm_price_high+GH_pop+R_comments
	bitcoin	1	6	4	525	119	37783.85259	194.3806898	22.18630987	5.255733776	0.780244869	0.677800945	0.459414121	0.134795631	0.970122007	0.941136708	8.24E-74		norm_price_high+GH_pop+R_comments
	bitcoin	1	4	5	525	119	51563.47444	227.0759222	22.99995934	6.067200684	0.862875396	0.769513283	0.592150692	0.158111556	0.965659822	0.932498892	2.49E-70		norm_price_high+GH_pop+R_comments
	bitcoin	1	5	6	525	119	64479.5905	253.9283176	25.63256999	7.303337688	0.935183653	0.892497134	0.796551135	0.191989287	0.960301207	0.922178408	1.03E-66		norm_price_high+GH_pop+R_comments
	bitcoin	1	15	7	525	119	62552.51295	250.1050038	20.70048763	6.515215126	0.840807744	0.798253561	0.637208748	0.1517278	0.977302097	0.955119388	1.05E-80		norm_price_high+GH_pop+R_comments
	bitcoin	1	20	8	525	119	85428.90941	292.2822427	23.11468754	7.582731513	0.947748543	0.91938077	0.845261	0.190672217	0.975033221	0.950689782	2.60E-78		norm_price_high+GH_pop+R_comments
	bitcoin	1	9	9	525	119	42769.32185	206.8074511	19.47856249	5.490792377	0.738506083	0.682348897	0.465600017	0.123159357	0.976773515	0.954086499	3.99E-80		norm_price_high+GH_pop+R_comments
	bitcoin	1	9	10	525	119	43642.95005	208.9089516	19.95135025	5.528997694	0.74695544	0.688176506	0.473586904	0.125635551	0.97621791	0.953001407	1.56E-79		norm_price_high+GH_pop+R_comments
	bitcoin	1	13	11	525	119	61050.05823	247.0830998	20.22371825	6.450181577	0.827050366	0.788588913	0.621872474	0.149381096	0.978302298	0.957075385	7.76E-82		norm_price_high+GH_pop+R_comments
	bitcoin	1	13	12	525	119	72480.07923	269.2212459	21.341502	6.987783452	0.887380737	0.851609484	0.725238713	0.168171913	0.977959468	0.956404721	1.92E-81		norm_price_high+GH_pop+R_comments
	bitcoin	1	13	13	525	119	82781.69725	287.7180864	22.2223582	7.452665691	0.935460606	0.904843563	0.818741874	0.184777201	0.977641752	0.955783396	4.40E-81		norm_price_high+GH_pop+R_comments
	bitcoin	1	11	14	525	119	71538.23363	267.4663224	21.32714364	6.878933595	0.894039224	0.844815978	0.713714037	0.174156881	0.976053998	0.952681407	2.33E-79		norm_price_high+GH_pop+R_comments
	bitcoin	1	11	1	525	119	20434.99581	142.9510259	16.475852	3.904525567	0.554596887	0.494980268	0.245005466	0.07822389	0.988132809	0.976406447	4.79E-97		norm_price_high+GH_pop+R_volume
	bitcoin	1	5	2	525	119	26025.22461	161.3233542	19.74511213	4.490174565	0.671839617	0.580892918	0.337436582	0.105011581	0.981108897	0.962574667	2.54E-85		norm_price_high+GH_pop+R_volume
	bitcoin	1	5	3	525	119	30417.92514	174.407354	19.21458334	4.875763068	0.717713822	0.62668315	0.392731771	0.11709104	0.97620054	0.952967493	1.63E-79		norm_price_high+GH_pop+R_volume
	bitcoin	1	4	4	525	119	45979.99814	214.4294712	23.58098174	5.69919412	0.838868459	0.732500128	0.536556437	0.150094266	0.971707284	0.944215045	3.55E-75		norm_price_high+GH_pop+R_volume
	bitcoin	1	4	5	525	119	55790.55304	236.2002393	23.42869405	6.340029499	0.918641964	0.809874081	0.655896027	0.173109356	0.967837917	0.936710235	5.74E-72		norm_price_high+GH_pop+R_volume
	bitcoin	1	4	6	525	119	48513.27685	220.2572969	21.49181886	6.027195494	0.852638489	0.762907538	0.582027912	0.154155658	0.964755228	0.93075265	1.11E-69		norm_price_high+GH_pop+R_volume
	bitcoin	1	9	7	525	119	48132.77572	219.3918315	20.59806002	6.213246504	0.82062779	0.767257501	0.588684073	0.14786544	0.965711083	0.932597897	2.29E-70		norm_price_high+GH_pop+R_volume
	bitcoin	1	5	8	525	119	54047.11686	232.480358	26.59172842	6.79412431	0.880116069	0.83347769	0.694685059	0.178445976	0.959879646	0.921368936	1.89E-66		norm_price_high+GH_pop+R_volume
	bitcoin	1	4	9	525	119	150054.2408	387.3683529	29.6808374	9.892499258	1.241893478	1.201126143	1.442704012	0.313781298	0.968741196	0.938459506	1.11E-72		norm_price_high+GH_pop+R_volume
	bitcoin	1	9	10	525	119	172296.7123	415.0863913	28.26109175	10.07213854	1.284652913	1.229258489	1.511076433	0.336045138	0.971678086	0.944158302	3.77E-75		norm_price_high+GH_pop+R_volume
	bitcoin	1	5	11	525	119	61932.19658	248.8618022	29.03819802	7.311685018	0.919984829	0.888418039	0.789286613	0.206237912	0.956134916	0.914193977	3.14E-64		norm_price_high+GH_pop+R_volume
	bitcoin	1	4	12	525	119	142289.1687	377.2123655	29.03952357	9.459804328	1.209062172	1.155315616	1.334754174	0.300329964	0.968800461	0.938574333	9.98E-73		norm_price_high+GH_pop+R_volume
	bitcoin	1	18	13	525	119	151349.6552	389.0368301	27.6437869	9.133947994	1.191142463	1.123041831	1.261222955	0.293667511	0.975789575	0.952165295	4.39E-79		norm_price_high+GH_pop+R_volume
	bitcoin	1	18	14	525	119	136905.7575	370.0077803	26.60423946	8.743725322	1.143368084	1.07605768	1.157900132	0.270978822	0.975892336	0.952365851	3.43E-79		norm_price_high+GH_pop+R_volume
	bitcoin	1	4	1	525	119	26369.19388	162.3859411	17.13425387	4.449550303	0.580012534	0.54700498	0.299214449	0.083339291	0.988030741	0.976204746	7.88E-97		norm_price_high+GH_pop+R_subj_pol
	bitcoin	1	9	2	525	119	54117.04727	232.6307101	24.80760537	6.266528713	0.827091747	0.77365268	0.598538469	0.154519869	0.98133749	0.963023269	1.26E-85		norm_price_high+GH_pop+R_subj_pol
	bitcoin	1	12	3	525	119	59026.59874	242.9539025	24.63646344	6.89559609	0.902983023	0.849026181	0.720845456	0.191532748	0.973734893	0.948159641	4.86E-77		norm_price_high+GH_pop+R_subj_pol
	bitcoin	1	13	4	525	119	45663.82186	213.6909494	24.57336264	6.148874165	0.871222214	0.778770423	0.606483372	0.167401796	0.967994357	0.937013075	4.33E-72		norm_price_high+GH_pop+R_subj_pol
	bitcoin	1	16	5	525	119	84225.78991	290.2167981	28.17807346	8.388563315	1.048593244	1.017124135	1.034541506	0.244721325	0.96122846	0.923960153	2.66E-67		norm_price_high+GH_pop+R_subj_pol
	bitcoin	1	13	6	525	119	57262.57228	239.295993	23.15684886	6.563009684	0.903603296	0.822448267	0.676421152	0.170052259	0.958564607	0.918846106	1.20E-65		norm_price_high+GH_pop+R_subj_pol
	bitcoin	1	13	7	525	119	69647.89158	263.9088698	23.15942037	6.909835405	0.944390175	0.8636139	0.745828969	0.180488716	0.954066228	0.910242368	4.38E-63		norm_price_high+GH_pop+R_subj_pol
	bitcoin	1	20	8	525	119	68238.29429	261.2246051	29.84973115	7.93817537	0.967752162	0.954965416	0.911958946	0.220170831	0.950652052	0.903739323	2.63E-61		norm_price_high+GH_pop+R_subj_pol
	bitcoin	1	20	9	525	119	70679.27336	265.8557379	25.63168473	7.042853851	1.00773513	0.89532003	0.801597956	0.20268868	0.951092574	0.904577085	1.58E-61		norm_price_high+GH_pop+R_subj_pol
	bitcoin	1	20	10	525	119	79746.70222	282.394586	34.59391058	8.696956152	1.077346148	1.0514873	1.105625542	0.284057961	0.945217145	0.893435452	1.01E-58		norm_price_high+GH_pop+R_subj_pol
	bitcoin	1	20	11	525	119	70788.60668	266.0612837	27.36754344	7.264601973	1.009239856	0.913366149	0.834237722	0.216151049	0.945943356	0.894808833	4.75E-59		norm_price_high+GH_pop+R_subj_pol
	bitcoin	1	20	12	525	119	74597.27076	273.1250094	27.30835957	7.415292224	1.026985622	0.931252907	0.867231977	0.222125348	0.944787687	0.892623773	1.58E-58		norm_price_high+GH_pop+R_subj_pol
	bitcoin	1	14	13	525	119	164761.13	405.9077851	28.23730332	9.849470808	1.320605416	1.222661872	1.494902054	0.317371143	0.936452776	0.876943801	4.63E-55		norm_price_high+GH_pop+R_subj_pol
	bitcoin	1	14	14	525	119	207882.0905	455.9408849	29.48588055	11.23026694	1.406600319	1.362549337	1.856540695	0.365019481	0.934364503	0.873037024	2.89E-54		norm_price_high+GH_pop+R_subj_pol
	bitcoin	1	6	1	525	119	21782.76555	147.5898559	15.98922543	3.896877315	0.577656046	0.502260006	0.252265114	0.076731819	0.987952527	0.976050196	1.15E-96		norm_price_high+GH_pop+R_score
	bitcoin	1	6	2	525	119	24846.76749	157.6285745	18.382206	4.225789385	0.679380714	0.563435011	0.317459011	0.104553313	0.980743052	0.961856934	7.73E-85		norm_price_high+GH_pop+R_score
	bitcoin	1	6	3	525	119	33492.14293	183.008587	18.70025036	5.115241052	0.727584722	0.648807278	0.420950884	0.12226376	0.975831689	0.952247486	3.97E-79		norm_price_high+GH_pop+R_score
	bitcoin	1	10	4	525	119	38769.13435	196.8987922	20.33866245	5.466754867	0.763387588	0.688629654	0.4742108	0.130869626	0.972789338	0.946319095	3.74E-76		norm_price_high+GH_pop+R_score
	bitcoin	1	6	5	525	119	46884.53323	216.5283659	20.96972319	6.063488242	0.818846003	0.754598994	0.569419641	0.147443149	0.966709972	0.934528169	4.17E-71		norm_price_high+GH_pop+R_score
	bitcoin	1	6	6	525	119	41356.50615	203.3629911	19.65614822	5.585659025	0.789374261	0.706749255	0.49949451	0.130432704	0.969015933	0.938991879	6.69E-73		norm_price_high+GH_pop+R_score
	bitcoin	1	5	7	525	119	75948.04413	275.5867271	24.85778197	7.570184988	0.95137984	0.919475383	0.84543498	0.198172083	0.964668821	0.930585934	1.28E-69		norm_price_high+GH_pop+R_score
	bitcoin	1	6	8	525	119	44111.76641	210.0280134	21.96354729	5.777416979	0.847524169	0.741570015	0.549926087	0.15068935	0.969422219	0.939779438	3.13E-73		norm_price_high+GH_pop+R_score
	bitcoin	1	9	9	525	119	118690.2932	344.5145761	27.48878917	9.019226621	1.110880775	1.08848543	1.184800532	0.260801058	0.966873611	0.934844579	3.14E-71		norm_price_high+GH_pop+R_score
	bitcoin	1	6	10	525	119	150974.372	388.5542073	30.25144346	10.08023752	1.242786895	1.216909385	1.480868451	0.316321476	0.966211533	0.933564726	9.82E-71		norm_price_high+GH_pop+R_score
	bitcoin	1	8	11	525	119	146731.8729	383.0559658	30.56391422	9.984813528	1.22669557	1.204061612	1.449764365	0.31231671	0.964908803	0.931048999	8.65E-70		norm_price_high+GH_pop+R_score
	bitcoin	1	4	12	525	119	178939.9188	423.0129062	29.46385376	10.44769259	1.324923468	1.272698521	1.619761526	0.35478976	0.967766776	0.936572532	6.52E-72		norm_price_high+GH_pop+R_score
	bitcoin	1	14	13	525	119	281021.233	530.1143584	35.52332523	12.41313425	1.558415136	1.507202371	2.271658988	0.504766501	0.970642089	0.942146065	2.99E-74		norm_price_high+GH_pop+R_score
	bitcoin	1	6	14	525	119	49613.36873	222.7405862	20.63137781	6.262419175	0.798393252	0.764190151	0.583986587	0.143952367	0.967610857	0.93627077	8.61E-72		norm_price_high+GH_pop+R_score
	bitcoin	1	9	1	525	119	25926.81046	161.0180439	17.89989439	4.277525578	0.591810641	0.53699334	0.288361848	0.085371922	0.987927997	0.976001726	1.30E-96		norm_price_high+GH_pop+R_all
	bitcoin	1	10	2	525	119	31138.54478	176.4611707	21.79507256	4.702442975	0.682742582	0.601160285	0.361393688	0.111531385	0.982011721	0.96434702	1.49E-86		norm_price_high+GH_pop+R_all
	bitcoin	1	6	3	525	119	99751.74156	315.834991	27.61556398	8.521533997	1.054809909	1.030029943	1.060961683	0.241852752	0.97577886	0.952144384	4.50E-79		norm_price_high+GH_pop+R_all
	bitcoin	1	8	4	525	119	237401.9613	487.2391213	32.46994746	12.51775756	1.424813007	1.475740949	2.177811348	0.426604677	0.972524637	0.945804169	6.54E-76		norm_price_high+GH_pop+R_all
	bitcoin	1	7	5	525	119	186490.13	431.8450301	29.30779124	11.08527653	1.3130126	1.321967379	1.74759775	0.360246009	0.968329175	0.93766139	2.37E-72		norm_price_high+GH_pop+R_all
	bitcoin	1	8	6	525	119	133936.4126	365.9732402	29.42800429	9.863953276	1.174456595	1.178147366	1.388031217	0.29807992	0.962789885	0.926964362	2.51E-68		norm_price_high+GH_pop+R_all
	bitcoin	1	4	7	525	119	91068.13287	301.7749706	28.82527462	8.653410255	1.026938431	1.032546519	1.066152314	0.235793025	0.961287798	0.924074232	2.44E-67		norm_price_high+GH_pop+R_all
	bitcoin	1	10	8	525	119	173231.3123	416.2106585	34.41700383	11.08626852	1.329718021	1.327065224	1.761102108	0.374592301	0.957020492	0.915888223	9.77E-65		norm_price_high+GH_pop+R_all
	bitcoin	1	5	9	525	119	431318.4558	656.7483961	49.48043298	18.1976971	2.005383089	2.126423644	4.521677513	0.804726299	0.951846906	0.906012533	6.49E-62		norm_price_high+GH_pop+R_all
	bitcoin	1	16	10	525	119	171300.753	413.8849514	37.31491164	11.46599327	1.369940449	1.370916903	1.879413154	0.391537147	0.953741615	0.909623068	6.55E-63		norm_price_high+GH_pop+R_all
	bitcoin	1	15	11	525	119	124944.1373	353.47438	34.79834331	10.19874428	1.202924451	1.214728112	1.475564385	0.304407631	0.953110289	0.908419223	1.42E-62		norm_price_high+GH_pop+R_all
	bitcoin	1	14	12	525	119	101167.1632	318.0678595	34.04118148	9.70439355	1.077252587	1.136198469	1.290946962	0.274843065	0.951203434	0.904787973	1.39E-61		norm_price_high+GH_pop+R_all
	bitcoin	1	14	13	525	119	121029.7413	347.8932902	36.48708982	10.40272467	1.21010265	1.234017589	1.522799409	0.317962618	0.94967609	0.901884676	8.05E-61		norm_price_high+GH_pop+R_all
	bitcoin	1	15	14	525	119	139487.409	373.480132	36.70330917	11.0052021	1.253875873	1.297779658	1.68423204	0.330679929	0.948735364	0.900098791	2.31E-60		norm_price_high+GH_pop+R_all
	bitcoin	1	4	1	525	119	20288.22127	142.4367273	16.11269549	3.914365701	0.554211458	0.495627135	0.245646257	0.076745068	0.988094165	0.976330078	5.79E-97		norm_price_high+GH_all+R_comments
	bitcoin	1	4	2	525	119	25996.01647	161.2328021	21.11824217	4.475452489	0.68012836	0.582656548	0.339488653	0.111244412	0.981303513	0.962956584	1.39E-85		norm_price_high+GH_all+R_comments
	bitcoin	1	6	3	525	119	30824.69097	175.5696186	19.09731882	4.849223035	0.722035951	0.626117589	0.392023235	0.116896574	0.975839004	0.952261763	3.90E-79		norm_price_high+GH_all+R_comments
	bitcoin	1	9	4	525	119	46986.1985	216.7630008	20.89844083	6.06747616	0.784748674	0.743942427	0.553450335	0.144428183	0.973188623	0.947096096	1.59E-76		norm_price_high+GH_all+R_comments
	bitcoin	1	4	5	525	119	72039.01134	268.4008408	23.0918284	7.533721326	0.89692663	0.89980131	0.809642397	0.181997345	0.968492274	0.937977284	1.76E-72		norm_price_high+GH_all+R_comments
	bitcoin	1	9	6	525	119	121233.2348	348.1856327	25.55515513	8.753677772	1.08791324	1.059437929	1.122408725	0.252655117	0.97009634	0.94108691	8.65E-74		norm_price_high+GH_all+R_comments
	bitcoin	1	4	7	525	119	51427.5452	226.7764212	23.40395579	6.458180382	0.838111664	0.792746712	0.62844735	0.157139463	0.96308553	0.927533738	1.59E-68		norm_price_high+GH_all+R_comments
	bitcoin	1	8	8	525	119	67658.79305	260.113039	25.25701037	7.497954833	0.89987629	0.897697548	0.805860887	0.18250818	0.960478989	0.922519888	7.98E-67		norm_price_high+GH_all+R_comments
	bitcoin	1	4	9	525	119	54600.90435	233.668364	23.92401194	6.62649285	0.860697062	0.813643513	0.662015765	0.165422119	0.961956558	0.925360419	8.96E-68		norm_price_high+GH_all+R_comments
	bitcoin	1	6	10	525	119	97083.15217	311.5816942	25.64063075	8.348672278	0.994749328	0.997375855	0.994758597	0.215783331	0.96850415	0.938000288	1.72E-72		norm_price_high+GH_all+R_comments
	bitcoin	1	6	11	525	119	93245.36261	305.3610365	24.98411493	8.16369142	0.97699922	0.976566699	0.953682518	0.207237712	0.968883477	0.938735193	8.56E-73		norm_price_high+GH_all+R_comments
	bitcoin	1	9	12	525	119	161201.5585	401.4991388	27.54375791	9.870102509	1.208961216	1.189113524	1.413990974	0.306169176	0.971869275	0.944529887	2.55E-75		norm_price_high+GH_all+R_comments
	bitcoin	1	9	13	525	119	169642.1151	411.8763347	28.22170883	10.11023687	1.234922297	1.21698888	1.481061933	0.320553818	0.971518281	0.94384777	5.21E-75		norm_price_high+GH_all+R_comments
	bitcoin	1	12	14	525	119	95681.56993	309.3243766	22.96297864	7.827554916	0.987385911	0.951876906	0.906069645	0.208301778	0.972588733	0.945928844	5.72E-76		norm_price_high+GH_all+R_comments
	bitcoin	1	5	1	525	119	21842.66447	147.7926401	17.96914065	4.167706855	0.56182997	0.518343474	0.268679957	0.083700222	0.987904786	0.975955867	1.45E-96		norm_price_high+GH_all+R_volume
	bitcoin	1	5	2	525	119	24457.38938	156.3885846	22.47171372	4.246164298	0.67161388	0.562163466	0.316027763	0.114840573	0.981364195	0.963075684	1.16E-85		norm_price_high+GH_all+R_volume
	bitcoin	1	6	3	525	119	32816.86247	181.1542505	18.5134169	5.081219303	0.725367822	0.6453779	0.416512633	0.116021918	0.9759491	0.952476646	2.99E-79		norm_price_high+GH_all+R_volume
	bitcoin	1	7	4	525	119	50224.01081	224.1071414	22.20997496	6.362652834	0.837105434	0.78466088	0.615692697	0.160623861	0.969151285	0.939254213	5.20E-73		norm_price_high+GH_all+R_volume
	bitcoin	1	7	5	525	119	56940.42063	238.6219199	23.50365839	6.862092341	0.884236157	0.840329876	0.7061543	0.1743402	0.965774835	0.932721032	2.05E-70		norm_price_high+GH_all+R_volume
	bitcoin	1	7	6	525	119	273211.976	522.6968299	33.6231619	14.07694501	1.526863282	1.638020639	2.683111613	0.480811255	0.96426392	0.929804907	2.46E-69		norm_price_high+GH_all+R_volume
	bitcoin	1	5	7	525	119	71902.1319	268.1457288	26.59427204	7.885792237	0.960543994	0.948413098	0.899487405	0.20583306	0.958793499	0.919284974	8.74E-66		norm_price_high+GH_all+R_volume
	bitcoin	1	14	8	525	119	680335.5183	824.8245379	52.9185925	20.42062481	2.287685422	2.396834793	5.744817027	1.096771115	0.958221848	0.91818911	1.93E-65		norm_price_high+GH_all+R_volume
	bitcoin	1	4	9	525	119	244620.3404	494.591084	34.84712582	12.9929697	1.50800179	1.540277858	2.372455879	0.468296942	0.956415611	0.914730821	2.17E-64		norm_price_high+GH_all+R_volume
	bitcoin	1	4	10	525	119	314551.8662	560.8492366	37.56308743	14.50118124	1.674095989	1.716439214	2.946163575	0.572804196	0.9550906	0.912198054	1.21E-63		norm_price_high+GH_all+R_volume
	bitcoin	1	4	11	525	119	441564.2542	664.5030129	42.11485956	16.95156691	1.946309505	2.003354191	4.013428013	0.767952082	0.953054595	0.908313062	1.52E-62		norm_price_high+GH_all+R_volume
	bitcoin	1	6	12	525	119	331907.9154	576.1144985	42.68620602	14.53443375	1.79234376	1.754753553	3.079160031	0.638411678	0.948824942	0.900268771	2.09E-60		norm_price_high+GH_all+R_volume
	bitcoin	1	4	13	525	119	674290.8776	821.1521647	48.28442238	20.42307082	2.365577079	2.419685907	5.854879889	1.128034842	0.950183654	0.902848976	4.51E-61		norm_price_high+GH_all+R_volume
	bitcoin	1	4	14	525	119	752775.0657	867.6261094	50.94526862	21.48449149	2.489038248	2.545593436	6.480045943	1.247813977	0.949389414	0.901340259	1.11E-60		norm_price_high+GH_all+R_volume
	bitcoin	1	5	1	525	119	24232.97607	155.6694449	16.64769037	4.214091902	0.573142477	0.525767361	0.276431318	0.080488832	0.987857153	0.975861756	1.82E-96		norm_price_high+GH_all+R_subj_pol
	bitcoin	1	4	2	525	119	59934.88201	244.8160167	27.12809611	6.738574789	0.864907289	0.824124831	0.679181737	0.176716246	0.980891083	0.962147317	4.94E-85		norm_price_high+GH_all+R_subj_pol
	bitcoin	1	17	3	525	119	56988.72159	238.7231065	22.16577113	6.652330283	0.859929628	0.81550557	0.665049335	0.171287024	0.974295359	0.949251446	1.40E-77		norm_price_high+GH_all+R_subj_pol
	bitcoin	1	20	4	525	119	87255.74848	295.3908402	27.29917628	8.375316171	1.033228152	1.011284108	1.022695547	0.238652297	0.968077974	0.937174965	3.73E-72		norm_price_high+GH_all+R_subj_pol
	bitcoin	1	18	5	525	119	62908.65937	250.8159871	27.13338741	7.383251299	0.974862089	0.91164288	0.831092741	0.207133402	0.961031637	0.923581807	3.56E-67		norm_price_high+GH_all+R_subj_pol
	bitcoin	1	20	6	525	119	60456.71487	245.8794722	25.73051715	7.166974025	0.921854899	0.877137866	0.769370836	0.186817329	0.959209842	0.920083521	4.89E-66		norm_price_high+GH_all+R_subj_pol
	bitcoin	1	20	7	525	119	87230.10782	295.3474358	32.68658023	8.855724875	1.065949094	1.06119903	1.12614338	0.268773144	0.954615293	0.911290357	2.20E-63		norm_price_high+GH_all+R_subj_pol
	bitcoin	1	20	8	525	119	75972.74928	275.6315462	31.43132332	8.301595092	0.980512211	0.989170362	0.978458006	0.237842366	0.952384728	0.907036671	3.42E-62		norm_price_high+GH_all+R_subj_pol
	bitcoin	1	20	9	525	119	82094.24588	286.5209345	33.81889566	8.716191406	1.027851114	1.038085479	1.077621462	0.269921817	0.948904717	0.900420162	1.92E-60		norm_price_high+GH_all+R_subj_pol
	bitcoin	1	20	10	525	119	87534.86656	295.8629185	35.85786115	9.04473184	1.077433814	1.080455303	1.167383661	0.297859979	0.94547161	0.893916566	7.78E-59		norm_price_high+GH_all+R_subj_pol
	bitcoin	1	20	11	525	119	104465.1427	323.2106785	40.85586486	9.890065727	1.279280365	1.212677095	1.470585737	0.387255574	0.940130785	0.883845893	1.58E-56		norm_price_high+GH_all+R_subj_pol
	bitcoin	1	16	12	525	119	116785.966	341.7396172	29.05305963	8.398379568	1.166273909	1.055755586	1.114619858	0.28001297	0.930038112	0.86497089	1.07E-52		norm_price_high+GH_all+R_subj_pol
	bitcoin	1	16	13	525	119	135291.6149	367.8200849	29.27136581	8.837564763	1.210041318	1.105266234	1.221613449	0.295029305	0.925413725	0.856390562	3.94E-51		norm_price_high+GH_all+R_subj_pol
	bitcoin	1	12	14	525	119	404890.2896	636.3099006	35.45057858	16.49597019	1.497084716	1.842710452	3.39558181	0.55464184	0.920264419	0.8468866	1.68E-49		norm_price_high+GH_all+R_subj_pol
	bitcoin	1	5	1	525	119	17237.70924	131.2924569	15.81324403	3.483595619	0.58353786	0.473094222	0.223818142	0.076121679	0.987670983	0.975493972	4.41E-96		norm_price_high+GH_all+R_score
	bitcoin	1	4	2	525	119	23990.25589	154.8878817	20.66485632	4.175502615	0.652083743	0.549816175	0.302297826	0.100672908	0.981812564	0.963955911	2.82E-86		norm_price_high+GH_all+R_score
	bitcoin	1	9	3	525	119	47471.77811	217.8801921	20.50379096	5.974039787	0.762541519	0.729287147	0.531859742	0.140065939	0.976665636	0.953875765	5.21E-80		norm_price_high+GH_all+R_score
	bitcoin	1	4	4	525	119	39291.19841	198.2200757	22.09948574	5.309112275	0.815632872	0.694296172	0.482047174	0.134504867	0.970449214	0.941771677	4.37E-74		norm_price_high+GH_all+R_score
	bitcoin	1	6	5	525	119	56019.74723	236.6849113	21.59946876	6.725980421	0.844685052	0.816751537	0.667083072	0.163521565	0.966148523	0.933442969	1.09E-70		norm_price_high+GH_all+R_score
	bitcoin	1	5	6	525	119	76823.38906	277.170325	24.84560128	7.914115945	0.950948818	0.947862626	0.898443557	0.203513077	0.962830183	0.927041962	2.36E-68		norm_price_high+GH_all+R_score
	bitcoin	1	6	7	525	119	116409.2908	341.1880579	30.64695793	9.438109424	1.128872966	1.128822887	1.27424111	0.278909832	0.959806266	0.921228068	2.10E-66		norm_price_high+GH_all+R_score
	bitcoin	1	6	8	525	119	129006.8656	359.1752575	31.31764874	9.715883291	1.175476557	1.166087725	1.359760582	0.296994451	0.958680663	0.919068613	1.02E-65		norm_price_high+GH_all+R_score
	bitcoin	1	14	9	525	119	911190.3429	954.5629067	60.71645807	22.29055271	2.709330727	2.679083176	7.177486665	1.526780897	0.954526168	0.911120204	2.46E-63		norm_price_high+GH_all+R_score
	bitcoin	1	11	10	525	119	485644.4552	696.8819521	44.13819387	16.42059317	1.985767149	1.970511726	3.882916462	0.854539942	0.957100794	0.916041929	8.78E-65		norm_price_high+GH_all+R_score
	bitcoin	1	4	11	525	119	166288.5024	407.7848727	37.40494134	11.29507823	1.353056399	1.351546077	1.826676798	0.383834834	0.950037561	0.902571368	5.33E-61		norm_price_high+GH_all+R_score
	bitcoin	1	11	12	525	119	731742.4028	855.4194309	52.41237632	19.89717574	2.461580751	2.404638322	5.782285457	1.285396711	0.950796522	0.904014026	2.23E-61		norm_price_high+GH_all+R_score
	bitcoin	1	11	13	525	119	786385.344	886.7837075	54.18982003	20.52030676	2.560175839	2.486588935	6.183124532	1.3905285	0.949032005	0.900661746	1.66E-60		norm_price_high+GH_all+R_score
	bitcoin	1	12	14	525	119	885438.4962	940.9774154	57.93769769	21.62534775	2.719475649	2.62715213	6.901928315	1.560803189	0.947854961	0.898429027	6.11E-60		norm_price_high+GH_all+R_score
	bitcoin	1	9	1	525	119	30365.0662	174.2557494	19.70865456	4.691709588	0.619726995	0.579386032	0.335688174	0.096610882	0.987723293	0.975597303	3.45E-96		norm_price_high+GH_all+R_all
	bitcoin	1	5	2	525	119	32381.66242	179.9490551	22.97446656	4.819678322	0.698764841	0.615806395	0.379217516	0.11848286	0.982017958	0.964359269	1.46E-86		norm_price_high+GH_all+R_all
	bitcoin	1	6	3	525	119	46610.26153	215.894098	18.07942038	5.764397543	0.784656985	0.719407504	0.517547157	0.133322511	0.977503297	0.955512695	6.29E-81		norm_price_high+GH_all+R_all
	bitcoin	1	8	4	525	119	246692.8348	496.6818245	34.024467	12.37130165	1.438975645	1.467502733	2.153564273	0.438649701	0.971932605	0.944652989	2.24E-75		norm_price_high+GH_all+R_all
	bitcoin	1	8	5	525	119	136692.8722	369.7199917	29.73885096	9.600261986	1.18127875	1.158249416	1.34154171	0.291545063	0.966712765	0.934533571	4.15E-71		norm_price_high+GH_all+R_all
	bitcoin	1	5	6	525	119	111184.97	333.4441033	31.95724294	9.197309568	1.114430488	1.104363167	1.219618006	0.284788781	0.962364485	0.926145402	4.82E-68		norm_price_high+GH_all+R_all
	bitcoin	1	4	7	525	119	185759.6698	430.9984568	35.77971361	11.35679949	1.377772094	1.364172765	1.860967333	0.405629931	0.958767826	0.919235745	9.06E-66		norm_price_high+GH_all+R_all
	bitcoin	1	10	8	525	119	1196553.664	1093.870954	67.97379101	26.968152	3.033752552	3.168951837	10.04225575	1.860371335	0.955425354	0.912837607	7.86E-64		norm_price_high+GH_all+R_all
	bitcoin	1	10	9	525	119	1515718.453	1231.14518	71.18117525	31.61283937	3.308715186	3.645260457	13.2879238	2.204224472	0.9539028	0.909930551	5.37E-63		norm_price_high+GH_all+R_all
	bitcoin	1	9	10	525	119	1500207.851	1224.829723	71.71188802	30.17210892	3.400197859	3.547175025	12.58245066	2.307468458	0.950999056	0.904399205	1.76E-61		norm_price_high+GH_all+R_all
	bitcoin	1	10	11	525	119	2881742.89	1697.569701	95.5794312	41.72282247	4.597411992	4.875240252	23.76796752	4.242167801	0.94681342	0.896455653	1.88E-59		norm_price_high+GH_all+R_all
	bitcoin	1	10	12	525	119	1158408.902	1076.294059	62.99242317	26.79045722	3.086257696	3.169135614	10.04342054	1.86342223	0.946042213	0.894995868	4.28E-59		norm_price_high+GH_all+R_all
	bitcoin	1	6	13	525	119	2183881.423	1477.796137	81.35889182	36.80681412	4.140326321	4.325003273	18.70565331	3.271231703	0.943253413	0.889727002	7.52E-58		norm_price_high+GH_all+R_all
	bitcoin	1	10	14	525	119	4901403.657	2213.911393	114.3915766	57.24652002	5.857111392	6.564638601	43.09447996	6.509213737	0.941237483	0.885928	5.47E-57		norm_price_high+GH_all+R_all
	
};
\end{axis}
\end{tikzpicture}
%
\hspace{-0.125in}
\begin{tikzpicture}
\begin{axis}[
title = {\small Ethereum},title style = {yshift = -0.1 in}, 
%ylabel = {\small Ethereum\\MSPE} , ylabel style = {align=center,yshift=-0.05in}, 
%xlabel= Training Window (days), 
height = 1.2 in, width = 1.4in,%1.75 in,
xtick align = center,ytick align = center, 
xtick pos= left,ytick pos= left,
xmin = 0, xmax = 15, %xtick ={1,7,14}, %xticklabels ={,,,}, 
ymin = 0, ymax = 5, %ytick ={0,15,30,45,60},yticklabels={ , , , , },
xtick = {0,5,10,15},xticklabels ={\textcolor{white}{0},,,\textcolor{white}{15}},
ytick={0,2,4},yticklabels={,,},
]


% ETH LSTM(price) FW=1 day , error bars/.cd, y explicit, y dir=both,
\addplot[price, only marks, mark = o, opacity=0.5, mark size=0.8] table [x expr=\thisrow{trainingWindowSize}-0.3, y =MSPE, y error =mspeCIwidth ] { 
	coin	forecastingWindow	epochsRan	trainingWindowSize	MSE	RMSE	MAXAPE	MAPE	mapeCIwidth	RMSPE	MSPE	mspeCIwidth	pearsonR	R2	Rpvalue	featureset	
	ethereum	1	4	1	329.9868922	18.16554134	26.18019525	4.709071435	0.963933744	0.708058413	0.501346717	0.201147912	0.977650188	0.95579989	4.30E-81	norm_price_high	
	ethereum	1	11	2	406.0701789	20.15118306	28.12069102	5.95630437	1.001254175	0.810208498	0.656437811	0.239229372	0.971424328	0.943665225	6.31E-75	norm_price_high	
	ethereum	1	10	3	550.5935625	23.46473018	26.60435014	7.362663017	1.078069385	0.944358101	0.891812223	0.261186374	0.96222369	0.925874429	5.98E-68	norm_price_high	
	ethereum	1	7	4	596.7763596	24.42900652	28.77513272	7.044508866	1.192189995	0.961215479	0.923935196	0.296892478	0.960440795	0.92244652	8.43E-67	norm_price_high	
	ethereum	1	20	5	461.0914657	21.47304044	27.94172442	5.69980164	1.069081523	0.817798601	0.668794552	0.250198955	0.974195601	0.94905707	1.75E-77	norm_price_high	
	ethereum	1	5	6	472.6404522	21.74029559	25.27814648	6.941511799	0.973503081	0.875795552	0.76701785	0.224117497	0.970885695	0.942619033	1.85E-74	norm_price_high	
	ethereum	1	10	7	747.883426	27.3474574	32.99260892	8.892553602	1.205183388	1.108076033	1.227832495	0.30667573	0.953676064	0.909498035	7.11E-63	norm_price_high	
	ethereum	1	10	8	713.5247983	26.71188496	32.11963328	8.594173799	1.197556193	1.081730634	1.170141164	0.302734469	0.95346588	0.909097184	9.21E-63	norm_price_high	
	ethereum	1	12	9	792.4022631	28.14964055	30.74452221	7.937467104	1.282496991	1.060643736	1.124965134	0.340536525	0.963102148	0.927565747	1.55E-68	norm_price_high	
	ethereum	1	12	10	810.3846053	28.46725497	30.74643103	8.069241267	1.281973348	1.070352167	1.145653761	0.343457015	0.963323141	0.927991473	1.10E-68	norm_price_high	
	ethereum	1	20	11	361.9033008	19.02375622	25.28280605	5.352940862	0.976723128	0.757364766	0.573601389	0.207535758	0.974313943	0.949287659	1.34E-77	norm_price_high	
	ethereum	1	16	12	505.8808762	22.49179575	26.6261558	6.678562551	1.089280375	0.896140397	0.803067611	0.256171589	0.964434422	0.930133755	1.87E-69	norm_price_high	
	ethereum	1	16	13	505.9426219	22.49316834	26.46446355	6.736266738	1.082570791	0.89801094	0.806423648	0.254794954	0.964337499	0.929946812	2.19E-69	norm_price_high	
	ethereum	1	5	14	443.4988721	21.05941291	25.03570651	6.546795594	0.990451669	0.850760472	0.723793381	0.225135892	0.970108174	0.941109869	8.46E-74	norm_price_high	
	
};
% ETH LSTM(price, GitHub) FW=1 day , error bars/.cd, y explicit, y dir=both,
\addplot[github, only marks, mark = square, opacity=0.5, mark size=0.8] table [x expr=\thisrow{trainingWindowSize}-0.1, y =MSPE, y error =mspeCIwidth ]{
	coin	forecastingWindow	epochsRan	trainingWindowSize	MSE	RMSE	MAXAPE	MAPE	mapeCIwidth	RMSPE	MSPE	mspeCIwidth	pearsonR	R2	Rpvalue	featureset	  
	ethereum	1	4	1	337.7519389	18.3780287	26.59141454	4.74811461	0.97021432	0.713228146	0.508694388	0.205852734	0.977767159	0.956028617	3.18E-81	norm_price_high+GH_pop
	ethereum	1	11	2	539.9107909	23.23598052	31.25738818	6.244316101	1.156846202	0.890290137	0.792616528	0.286117761	0.970396665	0.941669688	4.84E-74	norm_price_high+GH_pop
	ethereum	1	4	3	623.6945716	24.97387778	28.59207876	7.285617727	1.210014164	0.985581261	0.971370422	0.301119386	0.958007836	0.917779013	2.58E-65	norm_price_high+GH_pop
	ethereum	1	5	4	855.0804302	29.24175833	32.58378399	8.208086387	1.368947057	1.112488766	1.237631255	0.374162032	0.955893757	0.913732874	4.30E-64	norm_price_high+GH_pop
	ethereum	1	6	5	657.9591504	25.65071442	29.07414195	8.187402415	1.150999755	1.03391355	1.068977228	0.285976309	0.953844054	0.909818479	5.77E-63	norm_price_high+GH_pop
	ethereum	1	8	6	811.3419584	28.48406499	32.82797002	8.016821196	1.335575321	1.08602045	1.179440417	0.359947658	0.958737682	0.919177943	9.45E-66	norm_price_high+GH_pop
	ethereum	1	11	7	875.7463637	29.59301208	33.02617619	8.301986074	1.347411561	1.111544722	1.235531668	0.367652191	0.956120902	0.914167179	3.20E-64	norm_price_high+GH_pop
	ethereum	1	11	8	934.6652648	30.57229571	33.56753694	8.601075016	1.373414796	1.143405487	1.307376107	0.380584257	0.955092184	0.91220108	1.20E-63	norm_price_high+GH_pop
	ethereum	1	11	9	873.162166	29.54931752	33.20698855	8.372127488	1.343366547	1.115325955	1.243951985	0.368704621	0.953903429	0.909931752	5.36E-63	norm_price_high+GH_pop
	ethereum	1	11	10	917.6088101	30.29205853	33.60147946	8.598869585	1.36339571	1.139625291	1.298745804	0.379322888	0.952884302	0.907988493	1.87E-62	norm_price_high+GH_pop
	ethereum	1	11	11	919.9381264	30.3304818	33.58531756	8.622293733	1.363153207	1.1413066	1.302580756	0.379452538	0.952557864	0.907366484	2.78E-62	norm_price_high+GH_pop
	ethereum	1	5	12	530.8670034	23.04055128	26.83419894	7.013063338	1.096051745	0.923752638	0.853318936	0.262418063	0.962458588	0.926326534	4.18E-68	norm_price_high+GH_pop
	ethereum	1	5	13	537.2368617	23.17837056	27.2639778	6.975028541	1.107854205	0.925108447	0.855825638	0.26590658	0.962163514	0.925758628	6.55E-68	norm_price_high+GH_pop
	ethereum	1	8	14	1016.344152	31.88015294	34.49225521	9.059459658	1.396426596	1.186384762	1.407508804	0.398417396	0.948624677	0.899888778	2.62E-60	norm_price_high+GH_pop
	ethereum	1	4	1	368.4249932	19.19440005	27.11070875	4.956512888	0.998296949	0.73861566	0.545553093	0.218760999	0.977841757	0.956174502	2.62E-81	norm_price_high+GH_all
	ethereum	1	5	2	443.0179471	21.04799152	29.48225684	5.851210119	1.08059349	0.832904738	0.693730303	0.256803573	0.970384062	0.941645229	4.96E-74	norm_price_high+GH_all
	ethereum	1	5	3	1002.756342	31.6663282	32.6828591	9.479821418	1.379414963	1.21294334	1.471231546	0.402037605	0.959743686	0.921107942	2.30E-66	norm_price_high+GH_all
	ethereum	1	16	4	637.6695752	25.25212021	28.035823	6.937615544	1.202353317	0.95724201	0.916312265	0.295871314	0.96610096	0.933351065	1.18E-70	norm_price_high+GH_all
	ethereum	1	8	5	1075.460286	32.79421116	35.81498772	9.425639922	1.439529977	1.229626061	1.511980249	0.423643731	0.953686062	0.909517104	7.02E-63	norm_price_high+GH_all
	ethereum	1	11	6	1333.289103	36.51423151	38.12835586	10.71855856	1.520975996	1.358301681	1.844983456	0.474950684	0.951994947	0.906294379	5.45E-62	norm_price_high+GH_all
	ethereum	1	11	7	1842.193465	42.92078127	39.37261651	12.86626239	1.60060932	1.55766353	2.426315674	0.540974332	0.948765052	0.900155123	2.24E-60	norm_price_high+GH_all
	ethereum	1	11	8	1676.999114	40.95117964	39.26745902	11.93392306	1.628887385	1.4908299	2.222573791	0.534630203	0.943783848	0.890727953	4.41E-58	norm_price_high+GH_all
	ethereum	1	9	9	1683.938479	41.03581946	41.31756134	12.46901216	1.661701587	1.544552551	2.385642582	0.589163891	0.935193771	0.87458739	1.41E-54	norm_price_high+GH_all
	ethereum	1	9	10	1896.345204	43.54704586	42.25266039	13.51383317	1.726779549	1.650294349	2.723471437	0.637654161	0.93188601	0.868411536	2.35E-53	norm_price_high+GH_all
	ethereum	1	9	11	1747.176845	41.79924455	41.7662476	12.85574028	1.697881949	1.587499935	2.520156044	0.613571981	0.928612173	0.862320568	3.33E-52	norm_price_high+GH_all
	ethereum	1	5	12	2735.310439	52.3001954	47.42261159	16.11325768	2.055504116	1.966654975	3.867731792	0.852379349	0.897092057	0.804774158	2.57E-43	norm_price_high+GH_all
	ethereum	1	5	13	3749.277686	61.23134562	46.60572484	19.89537057	1.864966978	2.237150571	5.004842679	0.83933812	0.921825048	0.84976142	5.54E-50	norm_price_high+GH_all
	ethereum	1	13	14	927.7828986	30.45952886	32.33554486	8.871617727	1.346539011	1.154404885	1.332650638	0.371718758	0.958517604	0.918755996	1.28E-65	norm_price_high+GH_all
};
% ETH LSTM(price, Reddit) FW=1 day , error bars/.cd, y explicit, y dir=both,
\addplot[reddit, only marks, mark = diamond, opacity=0.5, mark size=0.8] table [x expr=\thisrow{trainingWindowSize}+0.1, y =MSPE, y error =mspeCIwidth ]{
	coin	forecastingWindow	epochsRan	trainingWindowSize	MSE	RMSE	MAXAPE	MAPE	mapeCIwidth	RMSPE	MSPE	mspeCIwidth	pearsonR	R2	Rpvalue	featureset	
	ethereum	1	4	1	340.260349	18.44614727	26.52535787	4.756617773	0.974799878	0.715671973	0.512186373	0.20650259	0.977644077	0.955787941	4.37E-81	norm_price_high+R_comments
	ethereum	1	12	2	422.0022711	20.54269386	29.47736838	5.498077049	1.071858342	0.804981099	0.647994569	0.252802061	0.972838336	0.946414428	3.37E-76	norm_price_high+R_comments
	ethereum	1	17	3	396.4728504	19.91162601	26.22908196	5.592384833	1.013652335	0.788623402	0.621926871	0.225966328	0.972080371	0.944940248	1.65E-75	norm_price_high+R_comments
	ethereum	1	12	4	528.8133266	22.99594153	27.64233788	6.341447839	1.145463943	0.892723857	0.796955885	0.271745393	0.966327382	0.93378861	8.06E-71	norm_price_high+R_comments
	ethereum	1	12	5	1011.410465	31.80268016	34.08055969	9.073681722	1.396820862	1.187610666	1.410419095	0.398904828	0.956878932	0.915617291	1.18E-64	norm_price_high+R_comments
	ethereum	1	11	6	1061.11934	32.57482678	35.16952479	9.229728389	1.442438559	1.215711547	1.477954566	0.415451959	0.953230074	0.908647573	1.23E-62	norm_price_high+R_comments
	ethereum	1	20	7	407.2854137	20.18131348	26.87139012	5.380593419	1.046844009	0.786934857	0.619266469	0.234036588	0.973166047	0.947052155	1.67E-76	norm_price_high+R_comments
	ethereum	1	12	8	890.6619726	29.8439604	32.76145563	8.43686196	1.348448804	1.122029301	1.258949753	0.369841337	0.957979983	0.917725648	2.68E-65	norm_price_high+R_comments
	ethereum	1	5	9	471.4998316	21.71404687	25.98816703	6.908478388	0.99121205	0.879154255	0.772912205	0.226092528	0.969746588	0.940408446	1.69E-73	norm_price_high+R_comments
	ethereum	1	10	10	371.4517604	19.27308383	26.28423847	5.211689942	1.008216361	0.759927032	0.577489094	0.219611654	0.97423229	0.949128556	1.61E-77	norm_price_high+R_comments
	ethereum	1	20	11	380.3496221	19.50255424	25.87461889	5.394741607	1.002848686	0.770490838	0.593656131	0.217773672	0.973387085	0.947482417	1.04E-76	norm_price_high+R_comments
	ethereum	1	12	12	507.4283695	22.52617077	26.97913389	6.293841749	1.11700493	0.878388316	0.771566033	0.259075424	0.966469839	0.934063949	6.31E-71	norm_price_high+R_comments
	ethereum	1	12	13	502.8432669	22.42416703	26.77478963	6.319387563	1.109775559	0.877464597	0.769944118	0.256812569	0.966202624	0.933547511	9.97E-71	norm_price_high+R_comments
	ethereum	1	5	14	449.4249956	21.19964612	25.36173209	6.586481541	0.998431149	0.85661013	0.733780915	0.227556932	0.969304242	0.939550713	3.90E-73	norm_price_high+R_comments
	ethereum	1	7	1	380.2480897	19.49995102	27.35501925	5.062918733	0.994023337	0.744078162	0.553652311	0.2192515	0.977695783	0.955889045	3.82E-81	norm_price_high+R_volume
	ethereum	1	4	2	791.0803761	28.12615111	33.73452835	8.096583621	1.219361025	1.050213089	1.102947532	0.338188854	0.968741287	0.938459681	1.11E-72	norm_price_high+R_volume
	ethereum	1	12	3	549.4291806	23.43990573	27.32207066	6.845864123	1.136537516	0.925929438	0.857345324	0.273613725	0.962242404	0.925910443	5.81E-68	norm_price_high+R_volume
	ethereum	1	7	4	804.1747573	28.3579752	32.12830754	8.000760394	1.33594404	1.084972014	1.177164271	0.362445638	0.953522186	0.909204558	8.59E-63	norm_price_high+R_volume
	ethereum	1	9	5	1320.004544	36.33186678	36.61379113	10.34158931	1.502788077	1.322514463	1.749044505	0.458570629	0.950423331	0.903304509	3.43E-61	norm_price_high+R_volume
	ethereum	1	6	6	875.998365	29.59726955	34.70694282	8.604791049	1.351736241	1.135886747	1.290238702	0.388286605	0.947354474	0.897480499	1.05E-59	norm_price_high+R_volume
	ethereum	1	5	7	1329.855215	36.46717996	39.87502303	10.555501	1.603936632	1.37415539	1.888303036	0.529433867	0.931453917	0.867606399	3.36E-53	norm_price_high+R_volume
	ethereum	1	11	8	981.0133303	31.32113233	35.75133235	9.181637508	1.415422911	1.202442623	1.445868262	0.424146996	0.940681917	0.88488247	9.33E-57	norm_price_high+R_volume
	ethereum	1	11	9	1101.465854	33.18833913	36.69299455	9.625906357	1.473999242	1.257121055	1.580353346	0.452698987	0.938478148	0.880741235	7.39E-56	norm_price_high+R_volume
	ethereum	1	16	10	1052.211748	32.43781356	35.61712211	9.30536776	1.447184967	1.223152253	1.496101435	0.430229901	0.944316854	0.89173432	2.56E-58	norm_price_high+R_volume
	ethereum	1	11	11	1450.276065	38.08249026	40.02960804	11.21312495	1.637425202	1.436705173	2.064121753	0.555665065	0.928091353	0.861353559	5.02E-52	norm_price_high+R_volume
	ethereum	1	4	12	943.9263172	30.72338388	34.88514843	8.842854298	1.412797314	1.175827303	1.382569845	0.408744093	0.946610837	0.896072077	2.34E-59	norm_price_high+R_volume
	ethereum	1	11	13	1607.166123	40.08947647	40.9966483	11.9061214	1.684855291	1.507233571	2.271753037	0.591138461	0.925553291	0.856648895	3.54E-51	norm_price_high+R_volume
	ethereum	1	4	14	995.966249	31.55893295	35.47099645	9.02565218	1.445500224	1.201399296	1.443360267	0.422954933	0.946517379	0.895895148	2.58E-59	norm_price_high+R_volume
	ethereum	1	19	1	509.1789246	22.56499334	29.90249277	5.941209104	1.022495859	0.817053973	0.667577195	0.241625171	0.977277539	0.955071389	1.12E-80	norm_price_high+R_subj_pol
	ethereum	1	20	2	5901.736988	76.82276348	47.91937522	26.74619347	1.175924537	2.751305567	7.56968232	0.665678046	0.967439415	0.935939021	1.17E-71	norm_price_high+R_subj_pol
	ethereum	1	20	3	6537.135308	80.85255289	46.06017769	28.13687206	1.293753737	2.901808634	8.420493349	0.760021009	0.957392866	0.9166011	5.93E-65	norm_price_high+R_subj_pol
	ethereum	1	20	4	18733.58873	136.8707008	63.61283704	49.71060082	1.014590562	5.002118565	25.02119014	1.017134288	0.94926838	0.901110457	1.27E-60	norm_price_high+R_subj_pol
	ethereum	1	20	5	25447.16766	159.521684	70.59681709	58.24579451	0.927089519	5.84673873	34.18435378	1.078439382	0.941386641	0.886208809	4.73E-57	norm_price_high+R_subj_pol
	ethereum	1	10	6	51836.28178	227.6758261	89.56774886	84.18028322	0.548191522	8.423397626	70.95362756	0.90215664	0.933007117	0.870502281	9.20E-54	norm_price_high+R_subj_pol
	ethereum	1	10	7	52983.42049	230.1812775	90.36927234	85.11492607	0.54601077	8.516760835	72.53521512	0.908290661	0.925547343	0.856637884	3.56E-51	norm_price_high+R_subj_pol
	ethereum	1	15	8	44613.65206	211.2194405	85.35554443	77.91314681	0.655071185	7.799596728	60.83370911	1.004106534	0.919254119	0.845028135	3.41E-49	norm_price_high+R_subj_pol
	ethereum	1	10	9	53423.83283	231.1359618	90.72244339	85.48732747	0.54145267	8.553890856	73.16904877	0.905478795	0.916682774	0.840307307	1.98E-48	norm_price_high+R_subj_pol
	ethereum	1	10	10	53334.98719	230.9436883	90.69604837	85.39295938	0.549415393	8.544612692	73.01040606	0.917465123	0.914323897	0.835988188	9.45E-48	norm_price_high+R_subj_pol
	ethereum	1	10	11	53066.79406	230.3623104	90.56897683	85.20188384	0.543915678	8.52541094	72.68263169	0.907576317	0.910414927	0.82885534	1.14E-46	norm_price_high+R_subj_pol
	ethereum	1	15	12	44638.38105	211.277971	85.62574964	77.84076122	0.695847705	7.793429375	60.73754142	1.064693648	0.902830867	0.815103575	1.06E-44	norm_price_high+R_subj_pol
	ethereum	1	15	13	43820.23081	209.3328231	85.16438074	77.06558306	0.722967191	7.716755759	59.54831944	1.095541412	0.897891094	0.806208416	1.67E-43	norm_price_high+R_subj_pol
	ethereum	1	15	14	44265.44926	210.393558	85.52623067	77.49389723	0.714866847	7.759305055	60.20681493	1.090454548	0.893031202	0.797504728	2.19E-42	norm_price_high+R_subj_pol
	ethereum	1	7	1	360.2146228	18.97932093	26.86775252	4.902907516	0.98386715	0.729151085	0.531661305	0.212340136	0.977519662	0.955544689	6.03E-81	norm_price_high+R_score
	ethereum	1	4	2	560.6439748	23.67792167	31.7661511	6.428003745	1.188411662	0.915516191	0.838169897	0.298614214	0.968973535	0.938909711	7.24E-73	norm_price_high+R_score
	ethereum	1	12	3	478.1481692	21.8665994	26.78830179	6.359697502	1.072222524	0.86625547	0.750398539	0.251148099	0.966679831	0.934469896	4.40E-71	norm_price_high+R_score
	ethereum	1	4	4	894.3282476	29.90532139	33.51470803	8.467874258	1.393270841	1.140688648	1.301170591	0.388353457	0.951000242	0.90440146	1.76E-61	norm_price_high+R_score
	ethereum	1	10	5	804.7696582	28.36846239	34.09313055	9.553891607	1.210111633	1.163360474	1.353407593	0.318299199	0.952872181	0.907965394	1.90E-62	norm_price_high+R_score
	ethereum	1	10	6	384.9529372	19.62021756	24.9014365	5.747214536	0.968931187	0.782818308	0.612804503	0.211355498	0.97261323	0.945976495	5.43E-76	norm_price_high+R_score
	ethereum	1	10	7	390.963049	19.77278556	25.03410676	5.795933174	0.975929178	0.789001613	0.622523546	0.214417542	0.972144071	0.945064095	1.45E-75	norm_price_high+R_score
	ethereum	1	4	8	1938.833757	44.03219001	43.54679423	13.195698	1.779724445	1.641451445	2.694362847	0.661754747	0.926150909	0.857755507	2.25E-51	norm_price_high+R_score
	ethereum	1	4	9	1773.801355	42.11652116	42.93850285	12.51155249	1.754955586	1.578652415	2.492143447	0.640869576	0.919887066	0.846192214	2.19E-49	norm_price_high+R_score
	ethereum	1	8	10	1369.598186	37.00808271	37.30020539	10.77319271	1.532355785	1.366448201	1.867180685	0.480968024	0.948074703	0.898845643	4.80E-60	norm_price_high+R_score
	ethereum	1	8	11	1616.066703	40.20033213	38.53976127	11.90803611	1.58917624	1.47578726	2.177948036	0.521414594	0.946975096	0.896761833	1.58E-59	norm_price_high+R_score
	ethereum	1	8	12	1739.666128	41.70930505	39.12767788	12.46506674	1.61296234	1.528604815	2.336632679	0.540466982	0.946419366	0.895709617	2.87E-59	norm_price_high+R_score
	ethereum	1	8	13	1794.177692	42.35773473	39.39107405	12.72020469	1.61954736	1.551546008	2.407295013	0.548930295	0.946216517	0.895325696	3.56E-59	norm_price_high+R_score
	ethereum	1	8	14	1889.468004	43.46801127	39.78947509	13.16799581	1.626528867	1.590609751	2.530039381	0.562390118	0.946086746	0.895080132	4.08E-59	norm_price_high+R_score
	ethereum	1	19	1	655.3542678	25.59988804	28.79972466	6.810538152	1.074249709	0.900602382	0.811084651	0.256232773	0.976278801	0.953120298	1.35E-79	norm_price_high+R_all
	ethereum	1	19	2	1309.827385	36.19153748	34.67919048	10.7722893	1.240160231	1.274055045	1.623216259	0.374599314	0.969767034	0.940448101	1.63E-73	norm_price_high+R_all
	ethereum	1	14	3	1397.075893	37.37747842	30.7730676	10.68398046	1.357500694	1.302301095	1.695988142	0.3895522	0.962211139	0.925850276	6.09E-68	norm_price_high+R_all
	ethereum	1	14	4	2987.176765	54.65507081	38.91766406	17.46946165	1.47008861	1.92409176	3.702129102	0.591478219	0.955534778	0.913046711	6.83E-64	norm_price_high+R_all
	ethereum	1	16	5	28130.46033	167.7213771	73.08568157	61.83559022	0.803687677	6.199254967	38.43076215	1.000411838	0.943420212	0.890041697	6.36E-58	norm_price_high+R_all
	ethereum	1	20	6	21357.30506	146.1413872	68.05310657	53.57438731	0.982485612	5.384478489	28.9926086	1.068816017	0.941485424	0.886394804	4.30E-57	norm_price_high+R_all
	ethereum	1	18	7	7687.583014	87.67886298	51.65040445	29.80665489	1.609979171	3.108750143	9.664327454	0.985509975	0.931360769	0.867432882	3.63E-53	norm_price_high+R_all
	ethereum	1	18	8	9126.102115	95.53063443	54.67300861	32.96740191	1.609336497	3.412892324	11.64783402	1.084982903	0.923994315	0.853765494	1.14E-50	norm_price_high+R_all
	ethereum	1	10	9	22021.70595	148.3971224	69.06534677	53.94606635	1.158606476	5.431915765	29.50570888	1.256273798	0.916640543	0.840229885	2.03E-48	norm_price_high+R_all
	ethereum	1	7	10	26689.94464	163.3705746	73.09229895	59.6023753	1.071480147	5.989147982	35.86989355	1.275722471	0.908623047	0.825595842	3.46E-46	norm_price_high+R_all
	ethereum	1	7	11	28093.25727	167.6104331	74.30127115	61.1782906	1.055629693	6.145172844	37.76314928	1.286723564	0.903779909	0.816818125	6.15E-45	norm_price_high+R_all
	ethereum	1	7	12	27718.01156	166.4872715	74.14861194	60.59376112	1.10813125	6.089789734	37.085539	1.33386264	0.896790127	0.804232532	3.02E-43	norm_price_high+R_all
	ethereum	1	7	13	29724.13692	172.4068935	75.61072512	62.00438855	1.18039597	6.234156403	38.86470606	1.422207309	0.89513747	0.80127109	7.28E-43	norm_price_high+R_all
	ethereum	1	7	14	31331.03124	177.0057379	77.05069494	64.71602276	1.02530243	6.495995917	42.19796296	1.317446444	0.888356308	0.789176929	2.33E-41	norm_price_high+R_all
};
% ETH LSTM(price, GitHub, Reddit) FW=1 day  , error bars/.cd, y explicit, y dir=both,
\addplot[githubAndReddit, only marks, mark = triangle, opacity=0.5, mark size=0.8] table [x expr=\thisrow{trainingWindowSize}+0.3, y =MSPE, y error =mspeCIwidth ]{
	coin	forecastingWindow	epochsRan	trainingWindowSize	MSE	RMSE	MAXAPE	MAPE	mapeCIwidth	RMSPE	MSPE	mspeCIwidth	pearsonR	R2	Rpvalue	featureset	
	ethereum	1	4	1	333.1572746	18.25259638	26.35288942	4.731322019	0.965127842	0.710028447	0.504140395	0.202733558	0.977694006	0.955885569	3.84E-81	norm_price_high+GH_pop+R_comments
	ethereum	1	19	2	403.423177	20.08539711	29.10669426	5.321042053	1.045451045	0.782314839	0.612016508	0.244015524	0.974624716	0.949893337	6.63E-78	norm_price_high+GH_pop+R_comments
	ethereum	1	7	3	652.858699	25.55109976	29.9723763	7.00903891	1.245532055	0.97881473	0.958078276	0.312645943	0.964985037	0.931196121	7.63E-70	norm_price_high+GH_pop+R_comments
	ethereum	1	17	4	583.5312118	24.1563907	28.49610879	6.511143491	1.179688166	0.917993084	0.842711303	0.286561153	0.968706821	0.938392906	1.19E-72	norm_price_high+GH_pop+R_comments
	ethereum	1	5	5	728.6096256	26.99276988	32.66777628	8.278539126	1.229462481	1.067795116	1.140186409	0.332328674	0.949626529	0.901790544	8.51E-61	norm_price_high+GH_pop+R_comments
	ethereum	1	11	6	932.7370095	30.54074343	34.08689159	8.56660158	1.383447516	1.144456444	1.309780552	0.383815368	0.954130248	0.910364529	4.05E-63	norm_price_high+GH_pop+R_comments
	ethereum	1	11	7	908.7190872	30.14496786	33.52381066	8.468681426	1.36842717	1.131663314	1.280661856	0.377840568	0.954800633	0.91164425	1.74E-63	norm_price_high+GH_pop+R_comments
	ethereum	1	10	8	813.7900604	28.52700581	32.73917625	8.920132178	1.303314358	1.143160806	1.306816629	0.361190058	0.943149898	0.889531731	8.34E-58	norm_price_high+GH_pop+R_comments
	ethereum	1	10	9	406.4735505	20.16118921	26.86453092	5.394497255	1.040293984	0.785271277	0.616650979	0.233546408	0.97356434	0.947827524	7.06E-77	norm_price_high+GH_pop+R_comments
	ethereum	1	10	10	867.1399294	29.44723976	35.12728608	9.324492801	1.337481384	1.186482609	1.407740981	0.376120392	0.940454454	0.884454581	1.16E-56	norm_price_high+GH_pop+R_comments
	ethereum	1	10	11	496.3551505	22.27902939	27.99557525	5.978423692	1.104766758	0.851278629	0.724675304	0.259188642	0.971844391	0.94448152	2.68E-75	norm_price_high+GH_pop+R_comments
	ethereum	1	19	12	461.4394256	21.48114116	27.73209055	5.700295849	1.07847529	0.821535929	0.674921283	0.249357657	0.973220409	0.947157964	1.49E-76	norm_price_high+GH_pop+R_comments
	ethereum	1	19	13	487.1718588	22.07196998	28.05589953	5.85372219	1.094452026	0.838507341	0.703094561	0.255688326	0.973098499	0.946920689	1.94E-76	norm_price_high+GH_pop+R_comments
	ethereum	1	19	14	511.1068508	22.60767239	28.3953124	6.041443261	1.102940385	0.855006951	0.731036887	0.26138063	0.97284212	0.94642179	3.35E-76	norm_price_high+GH_pop+R_comments
	ethereum	1	6	1	348.4065391	18.66565132	26.75146878	4.83223618	0.968212111	0.718042944	0.515585669	0.207104287	0.977852502	0.956195516	2.54E-81	norm_price_high+GH_pop+R_volume
	ethereum	1	5	2	1170.642673	34.21465582	35.44124491	10.39339787	1.267288126	1.250395743	1.563489515	0.387998269	0.967927025	0.936882725	4.89E-72	norm_price_high+GH_pop+R_volume
	ethereum	1	10	3	749.9774458	27.38571609	28.71678786	7.470879301	1.271352447	1.022011453	1.044507409	0.318679587	0.96189413	0.925240317	9.84E-68	norm_price_high+GH_pop+R_volume
	ethereum	1	5	4	802.865385	28.3348793	32.48408387	8.138072173	1.321989735	1.090029479	1.188164264	0.361586166	0.951432577	0.905223948	1.06E-61	norm_price_high+GH_pop+R_volume
	ethereum	1	10	5	813.3473557	28.51924536	34.12430699	8.470053655	1.295003043	1.105463216	1.222048922	0.362098982	0.947101392	0.897001047	1.38E-59	norm_price_high+GH_pop+R_volume
	ethereum	1	10	6	894.5562459	29.90913315	34.76067989	9.041743479	1.315526229	1.156842076	1.338283588	0.380326717	0.940649264	0.884821038	9.62E-57	norm_price_high+GH_pop+R_volume
	ethereum	1	7	7	1605.005841	40.06252415	40.61228171	11.60056764	1.676733355	1.48044315	2.191711922	0.566639622	0.935533154	0.875222282	1.05E-54	norm_price_high+GH_pop+R_volume
	ethereum	1	7	8	1097.861761	33.13399706	37.75745006	10.38523283	1.5065031	1.327197963	1.761454433	0.48681439	0.92245751	0.850927858	3.51E-50	norm_price_high+GH_pop+R_volume
	ethereum	1	7	9	2421.873931	49.21253835	44.18676194	14.72311817	1.849001886	1.78786049	3.196445132	0.715782204	0.919618763	0.84569867	2.64E-49	norm_price_high+GH_pop+R_volume
	ethereum	1	7	10	1714.068633	41.40131198	41.55299371	12.19440678	1.726802618	1.544115963	2.384294108	0.620778903	0.915399851	0.837956888	4.66E-48	norm_price_high+GH_pop+R_volume
	ethereum	1	7	11	1825.928743	42.73088746	41.63392095	12.55097323	1.751659845	1.580678882	2.498545729	0.633136414	0.911100973	0.830104982	7.45E-47	norm_price_high+GH_pop+R_volume
	ethereum	1	7	12	1992.595442	44.63849731	41.96710678	13.11412082	1.794462661	1.639741125	2.688750957	0.656315316	0.90874149	0.825811096	3.22E-46	norm_price_high+GH_pop+R_volume
	ethereum	1	6	13	1988.609221	44.59382492	42.23712916	13.43935635	1.779407924	1.66100042	2.758922397	0.673839631	0.896286265	0.803329069	3.96E-43	norm_price_high+GH_pop+R_volume
	ethereum	1	6	14	1961.026726	44.28348141	41.4910075	13.34477308	1.759364164	1.646889696	2.712245671	0.659262025	0.894263039	0.799706383	1.15E-42	norm_price_high+GH_pop+R_volume
	ethereum	1	19	1	431.2108752	20.76561762	28.88110605	5.375302266	0.999449326	0.767798393	0.589514373	0.226128041	0.977296748	0.955108934	1.07E-80	norm_price_high+GH_pop+R_subj_pol
	ethereum	1	20	2	4996.231869	70.68402839	46.5079209	24.6839113	1.190297118	2.553288448	6.5192819	0.6363263	0.967101572	0.935285451	2.11E-71	norm_price_high+GH_pop+R_subj_pol
	ethereum	1	17	3	16194.65684	127.258229	60.04336193	46.17011112	1.001355818	4.649571491	21.61851505	0.934157655	0.957175107	0.916184186	7.95E-65	norm_price_high+GH_pop+R_subj_pol
	ethereum	1	20	4	14570.39018	120.7078712	59.11486262	43.81437302	1.101527068	4.422906492	19.56210184	0.988426538	0.949132627	0.900852743	1.48E-60	norm_price_high+GH_pop+R_subj_pol
	ethereum	1	20	5	23997.23924	154.9104233	69.24363779	56.46399268	0.961285598	5.670968504	32.15988377	1.084433202	0.941221792	0.885898462	5.55E-57	norm_price_high+GH_pop+R_subj_pol
	ethereum	1	10	6	50656.39837	225.0697633	88.94972602	83.05928974	0.610503286	8.312677572	69.10060842	0.988434146	0.916456112	0.839891805	2.30E-48	norm_price_high+GH_pop+R_subj_pol
	ethereum	1	10	7	51342.49604	226.5888259	89.42087556	83.63761988	0.607627354	8.370400991	70.06361274	0.990972328	0.908210347	0.824846035	4.45E-46	norm_price_high+GH_pop+R_subj_pol
	ethereum	1	15	8	43379.50378	208.2774682	84.48043161	76.76292419	0.691540324	7.685659856	59.06936743	1.044485574	0.91275252	0.833117163	2.61E-47	norm_price_high+GH_pop+R_subj_pol
	ethereum	1	15	9	44787.98731	211.6317257	85.46835052	78.01969138	0.683300986	7.810967671	61.01121596	1.04758577	0.906661032	0.822034227	1.13E-45	norm_price_high+GH_pop+R_subj_pol
	ethereum	1	10	10	52460.57277	229.0427313	90.18327464	84.57467468	0.605521645	8.463987562	71.63908544	0.999434852	0.887755671	0.788110131	3.13E-41	norm_price_high+GH_pop+R_subj_pol
	ethereum	1	10	11	52974.03887	230.1608978	90.55954729	84.99696965	0.603398917	8.5061393	72.35440579	1.00119414	0.879156776	0.772916636	1.81E-39	norm_price_high+GH_pop+R_subj_pol
	ethereum	1	15	12	46264.28876	215.0913498	86.63383055	79.20255927	0.711083448	7.929855259	62.88260444	1.103262287	0.888307699	0.789090567	2.38E-41	norm_price_high+GH_pop+R_subj_pol
	ethereum	1	15	13	45356.31261	212.9702153	86.11858446	78.21784164	0.767385833	7.833103209	61.35750589	1.172234919	0.884196646	0.781803709	1.75E-40	norm_price_high+GH_pop+R_subj_pol
	ethereum	1	10	14	47746.74554	218.510287	87.65747527	80.39789391	0.717921659	8.049428821	64.79330435	1.130783748	0.86677812	0.75130431	3.75E-37	norm_price_high+GH_pop+R_subj_pol
	ethereum	1	4	1	336.7478366	18.35069036	26.53307962	4.740792203	0.970171066	0.71272317	0.507974317	0.205058936	0.977614346	0.95572981	4.72E-81	norm_price_high+GH_pop+R_score
	ethereum	1	5	2	633.229913	25.16405995	31.95207917	6.921541454	1.189551392	0.951246795	0.904870465	0.303882875	0.968332265	0.937667376	2.35E-72	norm_price_high+GH_pop+R_score
	ethereum	1	5	3	882.0134326	29.69871096	30.6531467	8.391232055	1.336366036	1.114230537	1.24150969	0.35723122	0.958554732	0.918827173	1.22E-65	norm_price_high+GH_pop+R_score
	ethereum	1	5	4	855.1896241	29.24362536	32.93687788	8.228372226	1.375566608	1.116437298	1.24643224	0.376437299	0.952402024	0.907069615	3.35E-62	norm_price_high+GH_pop+R_score
	ethereum	1	10	5	710.0601813	26.64695445	31.17361676	8.659063213	1.195126025	1.086087947	1.179587028	0.304420874	0.951007647	0.904415544	1.74E-61	norm_price_high+GH_pop+R_score
	ethereum	1	16	6	635.644788	25.21199691	30.05434076	7.445261005	1.164535493	0.981015764	0.962391929	0.298132881	0.958735777	0.91917429	9.47E-66	norm_price_high+GH_pop+R_score
	ethereum	1	13	7	489.4430853	22.12336063	26.72104739	6.141279198	1.069732873	0.84940536	0.721489465	0.247691738	0.969225058	0.939397214	4.53E-73	norm_price_high+GH_pop+R_score
	ethereum	1	16	8	777.48517	27.88342106	32.04719109	8.039278212	1.270146529	1.063834923	1.131744744	0.3404534	0.954954999	0.91193905	1.43E-63	norm_price_high+GH_pop+R_score
	ethereum	1	5	9	1128.249945	33.58943204	37.86974015	10.23970024	1.49810727	1.312953806	1.723847697	0.482314302	0.925742181	0.856998585	3.07E-51	norm_price_high+GH_pop+R_score
	ethereum	1	13	10	1046.066471	32.34295087	34.41948459	9.231271983	1.404458949	1.202374422	1.44570425	0.400654813	0.949854718	0.902223986	6.57E-61	norm_price_high+GH_pop+R_score
	ethereum	1	13	11	639.8751285	25.29575317	28.25017911	6.980803758	1.178760144	0.951535089	0.905419025	0.288050424	0.966385201	0.933900357	7.30E-71	norm_price_high+GH_pop+R_score
	ethereum	1	14	12	915.7250196	30.26094876	32.11981034	8.551216384	1.334798549	1.125768649	1.26735505	0.361810921	0.959458054	0.920559757	3.44E-66	norm_price_high+GH_pop+R_score
	ethereum	1	13	13	681.2194194	26.10018045	28.45540113	7.212225178	1.203228201	0.977651462	0.955802381	0.296847272	0.96534908	0.931898847	4.18E-70	norm_price_high+GH_pop+R_score
	ethereum	1	13	14	700.412007	26.46529817	28.65226188	7.314087202	1.21217696	0.988485328	0.977103244	0.300692498	0.965190001	0.931591738	5.44E-70	norm_price_high+GH_pop+R_score
	ethereum	1	4	1	58439.1875	241.7419854	93.33646825	89.27585034	0.637606944	8.934433727	79.82410603	1.104309118	0.735980246	0.541666923	1.50E-21	norm_price_high+GH_pop+R_all
	ethereum	1	19	2	2481.50206	49.81467715	39.13834573	16.34311963	1.230374493	1.768189739	3.126494955	0.482725103	0.96999367	0.940887719	1.05E-73	norm_price_high+GH_pop+R_all
	ethereum	1	14	3	1028.693744	32.0732559	30.02599479	8.957373351	1.323073655	1.152861728	1.329090163	0.355534948	0.963248837	0.927848322	1.23E-68	norm_price_high+GH_pop+R_all
	ethereum	1	20	4	10241.92306	101.2023866	53.29370286	36.07404551	1.227175558	3.669675921	13.46652137	0.913167649	0.952260253	0.90679959	3.97E-62	norm_price_high+GH_pop+R_all
	ethereum	1	20	5	14577.7872	120.7385075	61.29983528	43.82554058	1.155088198	4.428121358	19.60825876	1.04168087	0.943742087	0.890649126	4.60E-58	norm_price_high+GH_pop+R_all
	ethereum	1	20	6	24303.17106	155.8947435	69.99315115	56.96003314	0.978738858	5.721249991	32.73270146	1.120310705	0.934921702	0.874078588	1.78E-54	norm_price_high+GH_pop+R_all
	ethereum	1	20	7	26422.34509	162.5495158	72.17103689	59.4008248	0.981543302	5.964434744	35.57448182	1.167402982	0.926700271	0.858773393	1.48E-51	norm_price_high+GH_pop+R_all
	ethereum	1	11	8	48871.41323	221.0687975	87.93058898	81.30243006	0.741723527	8.14041746	66.26639642	1.167361139	0.884579121	0.782480222	1.45E-40	norm_price_high+GH_pop+R_all
	ethereum	1	11	9	49699.40231	222.9336276	88.46501598	81.97083317	0.749709856	8.20739326	67.36130412	1.188505061	0.873777001	0.763486247	1.97E-38	norm_price_high+GH_pop+R_all
	ethereum	1	11	10	50043.97764	223.7051131	88.72794766	82.20383601	0.766046662	8.231116996	67.75128701	1.216107354	0.86676378	0.75127945	3.78E-37	norm_price_high+GH_pop+R_all
	ethereum	1	11	11	50242.45007	224.148277	88.87461249	82.34580423	0.773769479	8.245512325	67.9884735	1.230332965	0.859079176	0.738017031	7.95E-36	norm_price_high+GH_pop+R_all
	ethereum	1	11	12	50426.7267	224.5589604	88.98857886	82.49399406	0.774456861	8.26033108	68.23306955	1.234166242	0.853348791	0.728204159	6.88E-35	norm_price_high+GH_pop+R_all
	ethereum	1	11	13	50440.17499	224.5889022	89.02946976	82.53603553	0.764287374	8.26424479	68.29774195	1.22075046	0.849412217	0.721501115	2.87E-34	norm_price_high+GH_pop+R_all
	ethereum	1	11	14	50383.23163	224.462094	89.00033721	82.51324462	0.756090502	8.261741687	68.25637571	1.209022243	0.84815676	0.719369889	4.50E-34	norm_price_high+GH_pop+R_all
	ethereum	1	12	1	325.1805539	18.03276334	26.07976487	4.682387723	0.95705929	0.70346785	0.494867017	0.198608375	0.977792831	0.95607882	2.97E-81	norm_price_high+GH_all+R_comments
	ethereum	1	13	2	440.2377701	20.98184382	29.69113041	5.736030795	1.084670914	0.826462834	0.683040815	0.257910247	0.972963399	0.946657776	2.58E-76	norm_price_high+GH_all+R_comments
	ethereum	1	4	3	808.265712	28.43001428	32.31906774	8.157105985	1.310999355	1.087454987	1.182558349	0.356105688	0.962720435	0.926830637	2.80E-68	norm_price_high+GH_all+R_comments
	ethereum	1	6	4	720.3636314	26.83959075	31.11123853	7.698726941	1.276684924	1.040749503	1.083159528	0.337481538	0.955949506	0.913839458	4.00E-64	norm_price_high+GH_all+R_comments
	ethereum	1	6	5	694.7820346	26.35871838	31.21645068	8.302925444	1.206278183	1.061714425	1.127237521	0.313218575	0.95086116	0.904136946	2.07E-61	norm_price_high+GH_all+R_comments
	ethereum	1	8	6	1070.669343	32.72108407	35.78314742	9.643116754	1.439406792	1.246332084	1.553343663	0.428836645	0.955869027	0.913685596	4.44E-64	norm_price_high+GH_all+R_comments
	ethereum	1	6	7	865.3327274	29.41653833	36.72099564	9.580658087	1.32376485	1.202158636	1.445185387	0.371098656	0.945376325	0.893736395	8.60E-59	norm_price_high+GH_all+R_comments
	ethereum	1	6	8	854.0596243	29.22429852	35.40085431	9.396610056	1.326762755	1.188549163	1.412649114	0.37673819	0.941923448	0.887219782	2.81E-57	norm_price_high+GH_all+R_comments
	ethereum	1	6	9	1001.563062	31.64748113	39.58810533	10.34774665	1.416704163	1.294099721	1.674694088	0.430190055	0.938714971	0.881185797	5.94E-56	norm_price_high+GH_all+R_comments
	ethereum	1	6	10	1182.517303	34.38774931	43.17632172	11.32640485	1.509232057	1.402952138	1.968274701	0.490728611	0.936106498	0.876295376	6.30E-55	norm_price_high+GH_all+R_comments
	ethereum	1	9	11	1836.885634	42.85890379	41.38843575	12.92809758	1.719226031	1.60023723	2.560759191	0.609958128	0.931473614	0.867643093	3.31E-53	norm_price_high+GH_all+R_comments
	ethereum	1	6	12	1056.826103	32.50886191	36.7674049	9.822311852	1.472444034	1.271680722	1.61717186	0.451576861	0.936078898	0.876243704	6.46E-55	norm_price_high+GH_all+R_comments
	ethereum	1	6	13	1105.724793	33.25244041	37.20846429	10.03875944	1.497703375	1.297203108	1.682735903	0.466901792	0.933586191	0.871583175	5.63E-54	norm_price_high+GH_all+R_comments
	ethereum	1	6	14	1195.604745	34.57751791	37.79844109	10.29053681	1.532209059	1.328676051	1.765380049	0.482451116	0.936962091	0.877897959	2.94E-55	norm_price_high+GH_all+R_comments
	ethereum	1	7	1	658.6074885	25.66334913	30.37109066	7.617386308	1.06506532	0.959991554	0.921583783	0.285403278	0.977904436	0.956297086	2.22E-81	norm_price_high+GH_all+R_volume
	ethereum	1	7	2	561.03221	23.68611851	31.25760201	6.525992219	1.168009232	0.914547267	0.836396703	0.290692655	0.970641926	0.942145748	2.99E-74	norm_price_high+GH_all+R_volume
	ethereum	1	6	3	955.6270285	30.9132177	30.71697739	8.90046942	1.340709344	1.154584016	1.333064249	0.37191228	0.960927002	0.923380704	4.15E-67	norm_price_high+GH_all+R_volume
	ethereum	1	5	4	733.6001503	27.085054	31.32622045	7.878990456	1.26749183	1.050810449	1.104202599	0.339349121	0.955038302	0.912098159	1.29E-63	norm_price_high+GH_all+R_volume
	ethereum	1	5	5	1010.293645	31.78511673	36.53311194	9.130702198	1.470340149	1.218288959	1.484227986	0.435603039	0.950865973	0.904146098	2.05E-61	norm_price_high+GH_all+R_volume
	ethereum	1	9	6	851.1552233	29.17456466	34.99583897	8.537782438	1.34944403	1.129994948	1.276888583	0.388513517	0.948429425	0.899518374	3.25E-60	norm_price_high+GH_all+R_volume
	ethereum	1	8	7	1050.985781	32.41891086	36.48389885	9.503334892	1.45178202	1.239897811	1.537346582	0.439847509	0.949136285	0.900859688	1.48E-60	norm_price_high+GH_all+R_volume
	ethereum	1	7	8	1380.688883	37.15762213	38.77517261	10.87857731	1.589254166	1.39407452	1.943443769	0.517605728	0.939146606	0.881996348	3.98E-56	norm_price_high+GH_all+R_volume
	ethereum	1	5	9	1733.078009	41.63025353	41.47228929	12.63551218	1.674025694	1.561989713	2.439811863	0.601027992	0.935288977	0.874765471	1.30E-54	norm_price_high+GH_all+R_volume
	ethereum	1	16	10	950.2286938	30.8257797	34.04382121	8.963424477	1.397901602	1.179593459	1.391440728	0.39908578	0.953012316	0.908232475	1.60E-62	norm_price_high+GH_all+R_volume
	ethereum	1	16	11	1113.001536	33.36167765	35.62564032	9.826140907	1.463653517	1.268919957	1.610157857	0.437196803	0.951090323	0.904572803	1.58E-61	norm_price_high+GH_all+R_volume
	ethereum	1	8	12	1977.621839	44.4704603	42.47684586	13.96450146	1.724577067	1.686718773	2.84502022	0.644298409	0.93292154	0.8703426	9.89E-54	norm_price_high+GH_all+R_volume
	ethereum	1	7	13	2648.855627	51.46703437	43.97492074	16.22918092	1.812792718	1.903341474	3.622708768	0.725267465	0.928416461	0.861957125	3.89E-52	norm_price_high+GH_all+R_volume
	ethereum	1	7	14	2765.834646	52.59120313	44.10694467	16.5266637	1.830203911	1.933710931	3.739237966	0.738044161	0.925854158	0.857205922	2.82E-51	norm_price_high+GH_all+R_volume
	ethereum	1	20	1	557.1509866	23.60404598	29.92424437	6.415995378	1.038080797	0.857852446	0.735910818	0.248563126	0.977739419	0.955974372	3.41E-81	norm_price_high+GH_all+R_subj_pol
	ethereum	1	20	2	11068.64629	105.2076342	55.1544433	37.88447517	0.995109827	3.827571782	14.65030575	0.768747618	0.968205882	0.937422629	2.96E-72	norm_price_high+GH_all+R_subj_pol
	ethereum	1	20	3	3081.196765	55.50852876	37.76492163	17.6972596	1.435133436	1.936925478	3.751680308	0.575787467	0.95647074	0.914836276	2.02E-64	norm_price_high+GH_all+R_subj_pol
	ethereum	1	15	4	41152.33886	202.8603925	82.6040681	75.23658925	0.583673099	7.530468436	56.70795487	0.869811477	0.937909112	0.879673503	1.25E-55	norm_price_high+GH_all+R_subj_pol
	ethereum	1	10	5	53591.67843	231.4987655	91.00447884	86.36347738	0.389273458	8.6389872	74.63209984	0.666955821	0.912232943	0.832168943	3.64E-47	norm_price_high+GH_all+R_subj_pol
	ethereum	1	10	6	53868.37051	232.0956064	91.68234966	86.54376554	0.389144267	8.657008771	74.94380086	0.667742991	0.909459699	0.827116944	2.07E-46	norm_price_high+GH_all+R_subj_pol
	ethereum	1	10	7	54547.38336	233.5538125	91.8085972	87.13180211	0.378178199	8.715649415	75.96254472	0.653215108	0.904051195	0.817308562	5.25E-45	norm_price_high+GH_all+R_subj_pol
	ethereum	1	15	8	48268.81296	219.7016453	87.80765489	81.70055644	0.519279045	8.175019817	66.83094901	0.841110978	0.905978892	0.820797753	1.70E-45	norm_price_high+GH_all+R_subj_pol
	ethereum	1	15	9	48836.01593	220.9887235	88.84849271	82.20244084	0.529058212	8.225365489	67.65663743	0.86238122	0.89720887	0.804983757	2.41E-43	norm_price_high+GH_all+R_subj_pol
	ethereum	1	15	10	48481.03735	220.1840988	88.61531708	81.9498593	0.552923409	8.200596866	67.24978896	0.898731741	0.890345299	0.792714751	8.62E-42	norm_price_high+GH_all+R_subj_pol
	ethereum	1	10	11	56725.49422	238.1711448	94.443375	89.08388646	0.374169613	8.910752837	79.40151612	0.662875169	0.878752086	0.772205229	2.18E-39	norm_price_high+GH_all+R_subj_pol
	ethereum	1	10	12	56778.34822	238.282077	94.47257749	89.14295039	0.383863932	8.916781658	79.50899514	0.680479393	0.871542261	0.759585912	5.15E-38	norm_price_high+GH_all+R_subj_pol
	ethereum	1	10	13	56724.50722	238.1690728	95.02133278	89.12850925	0.392433487	8.915450213	79.4852525	0.695903366	0.867024741	0.751731902	3.39E-37	norm_price_high+GH_all+R_subj_pol
	ethereum	1	15	14	49757.59433	223.0641036	90.3358063	83.1915105	0.56891451	8.325002513	69.30566685	0.939423506	0.866198556	0.750299938	4.75E-37	norm_price_high+GH_all+R_subj_pol
	ethereum	1	5	1	382.2439315	19.5510596	27.39058092	5.016175022	1.002509766	0.744338207	0.554039366	0.219690087	0.977816423	0.956124957	2.79E-81	norm_price_high+GH_all+R_score
	ethereum	1	9	2	587.7384913	24.24331849	31.20404865	6.658892377	1.153587324	0.918610099	0.843844514	0.28681367	0.970433293	0.941740775	4.50E-74	norm_price_high+GH_all+R_score
	ethereum	1	5	3	800.2194138	28.28814971	30.63154962	8.16502716	1.336166569	1.097222955	1.203898213	0.35682621	0.958975349	0.91963372	6.79E-66	norm_price_high+GH_all+R_score
	ethereum	1	16	4	715.4042883	26.74704261	28.20130432	7.381551274	1.217474158	0.995434727	0.990890295	0.301787982	0.966175664	0.933495414	1.04E-70	norm_price_high+GH_all+R_score
	ethereum	1	11	5	940.0331243	30.65995963	34.46671318	8.762581011	1.358005194	1.150110539	1.322754251	0.3834715	0.954154559	0.910410922	3.93E-63	norm_price_high+GH_all+R_score
	ethereum	1	8	6	1249.396444	35.34680246	37.69650421	10.22226647	1.515629577	1.31763826	1.736170585	0.465303677	0.948388727	0.899441177	3.40E-60	norm_price_high+GH_all+R_score
	ethereum	1	8	7	1056.6004	32.50539033	35.58992352	9.5811134	1.403877779	1.229238239	1.511026649	0.415689315	0.954764808	0.911575838	1.82E-63	norm_price_high+GH_all+R_score
	ethereum	1	11	8	1429.360128	37.80687937	39.73393011	11.17703104	1.601011005	1.421462558	2.020555803	0.531171166	0.940231064	0.884034453	1.43E-56	norm_price_high+GH_all+R_score
	ethereum	1	8	9	1248.96846	35.34074788	37.47127184	10.63215256	1.477943463	1.337050032	1.787702788	0.46501922	0.949678572	0.901889389	8.02E-61	norm_price_high+GH_all+R_score
	ethereum	1	8	10	1277.63164	35.74397348	37.55405325	10.78493007	1.501899073	1.357167344	1.841903199	0.475871173	0.947481185	0.897720595	9.17E-60	norm_price_high+GH_all+R_score
	ethereum	1	4	11	4399.006248	66.32500469	53.44002008	21.77921048	2.182452463	2.485274545	6.176589563	1.105787008	0.894546069	0.80021267	9.95E-43	norm_price_high+GH_all+R_score
	ethereum	1	9	12	1806.545136	42.50347205	42.60187779	13.09970518	1.771933353	1.631194244	2.660794663	0.651779215	0.917198773	0.84125359	1.40E-48	norm_price_high+GH_all+R_score
	ethereum	1	5	13	2835.743164	53.25169635	45.37387572	16.70618702	1.910186251	1.97203437	3.888919555	0.780647457	0.915603444	0.838329667	4.07E-48	norm_price_high+GH_all+R_score
	ethereum	1	9	14	1888.892174	43.46138716	43.47781183	13.76075756	1.806715205	1.695821597	2.875810888	0.694142008	0.910896705	0.829732807	8.47E-47	norm_price_high+GH_all+R_score
	ethereum	1	4	1	59090.89872	243.0861961	94.58465672	90.08212284	0.529111421	9.012886892	81.23213012	0.931080303	0.763836855	0.58344674	5.40E-24	norm_price_high+GH_all+R_all
	ethereum	1	8	2	54750.45637	233.9881543	91.68580937	86.91970738	0.452263469	8.695510537	75.6119035	0.77193648	0.893502106	0.798346013	1.72E-42	norm_price_high+GH_all+R_all
	ethereum	1	20	3	5044.203988	71.02255971	44.17707497	25.22495979	1.230481112	2.611241903	6.818584277	0.672517217	0.964690602	0.930627957	1.23E-69	norm_price_high+GH_all+R_all
	ethereum	1	14	4	3984.113774	63.11983661	42.66576861	21.39912813	1.404472971	2.274374446	5.172779123	0.672164023	0.957349829	0.916518695	6.29E-65	norm_price_high+GH_all+R_all
	ethereum	1	17	5	14250.09924	119.3737795	60.55572335	43.22189189	1.136210606	4.366896219	19.06978259	1.008724647	0.94857665	0.89979766	2.76E-60	norm_price_high+GH_all+R_all
	ethereum	1	4	6	65265.85141	255.4718212	97.93957387	94.96102368	0.409057379	9.498753093	90.22631032	0.760981286	0.434049301	0.188398796	8.15E-07	norm_price_high+GH_all+R_all
	ethereum	1	4	7	65467.6975	255.8665619	98.6819191	95.09929249	0.418323946	9.512697384	90.49141151	0.779194651	0.343282353	0.117842774	0.000132342	norm_price_high+GH_all+R_all
	ethereum	1	4	8	65455.99162	255.8436859	98.96266286	95.07947966	0.427185554	9.510835204	90.45598628	0.795366534	0.313945451	0.098561746	0.000507192	norm_price_high+GH_all+R_all
	ethereum	1	4	9	65405.39449	255.7447839	99.07145881	95.0514651	0.429555521	9.508066728	90.40333291	0.799644112	0.316942285	0.100452412	0.000444864	norm_price_high+GH_all+R_all
	ethereum	1	4	10	65426.57233	255.7861848	99.09151619	95.10350108	0.419120977	9.513128676	90.4996172	0.781141923	0.339023738	0.114937095	0.000162201	norm_price_high+GH_all+R_all
	ethereum	1	4	11	65517.23542	255.9633478	99.18005053	95.20157713	0.411182999	9.522829288	90.68427765	0.767649407	0.339341059	0.115152354	0.000159777	norm_price_high+GH_all+R_all
	ethereum	1	4	12	65651.1115	256.2247285	99.28514136	95.33693437	0.398217108	9.536195648	90.93902744	0.745175198	0.342447476	0.117270274	0.000137759	norm_price_high+GH_all+R_all
	ethereum	1	4	13	65869.06841	256.6496998	99.3836369	95.55186361	0.379634247	9.557455402	91.34495376	0.712972867	0.344704659	0.118821302	0.000123567	norm_price_high+GH_all+R_all
	ethereum	1	4	14	65941.51548	256.790801	99.41719231	95.6325395	0.369635248	9.565403237	91.49693909	0.695326401	0.352442341	0.124215604	8.46E-05	norm_price_high+GH_all+R_all
};

\end{axis}
\end{tikzpicture}
%
\hspace{-0.125in}
\begin{tikzpicture}
\begin{axis}[
title = {\small Monero},title style = {yshift = -0.1 in}, 
%ylabel = {\small Monero\\MSPE} , ylabel style = {align=center,yshift=-0.05in},  
height = 1.2 in, width = 1.4in,%1.75 in,
xtick align = center,ytick align = center, 
xtick pos= left,ytick pos= left,
xmin = 0, xmax = 15, %xtick ={1,7,14}, %xticklabels ={,,,},  
ymin = 0, ymax = 5, %ytick ={0,15,30,45,60},
%xticklabel style={font=\tiny},
%yticklabel style={font=\tiny},
xtick = {0,5,10,15},xticklabels ={\textcolor{white}{0},,,\textcolor{white}{15}},
ytick={0,2,4},yticklabels={,,},
]


% XMR LSTM(price) FW=1 day , error bars/.cd, y explicit, y dir=both,
\addplot[price, only marks, mark = o, opacity=0.5, mark size=0.8] table [x expr=\thisrow{trainingWindowSize}-0.3, y =MSPE, y error =mspeCIwidth ] { 
	coin	featureset	forecastingWindow	epochsRan	trainingWindowSize	MSE	RMSE	MAXAPE	MAPE	mapeCIwidth	RMSPE	MSPE	mspeCIwidth	pearsonR	R2	Rpvalue
	monero	norm_price_high	1	10	1	43.75398716	6.614679672	42.52988315	5.708315762	1.119946185	0.838611997	0.703270082	0.354775599	0.965401601	0.932000251	3.83E-70
	monero	norm_price_high	1	7	2	69.36157773	8.328359846	45.01865377	7.772296099	1.31019485	1.05859619	1.120625893	0.4532071	0.962380938	0.926177069	4.70E-68
	monero	norm_price_high	1	5	3	55.37579511	7.441491457	42.86489705	7.09345377	1.241917514	0.983502631	0.967277425	0.404191993	0.956957522	0.915767699	1.06E-64
	monero	norm_price_high	1	7	4	72.01327851	8.486063782	44.43474301	7.95624079	1.408277179	1.108958856	1.229789743	0.474170219	0.947117362	0.897031297	1.36E-59
	monero	norm_price_high	1	10	5	62.57084535	7.910173535	44.41363308	6.870373096	1.319679744	0.998031131	0.996066138	0.433130516	0.957309895	0.916442235	6.63E-65
	monero	norm_price_high	1	4	6	53.19361174	7.293395076	43.02307207	6.692633054	1.225465733	0.948580657	0.899805263	0.39567815	0.959973479	0.92154908	1.65E-66
	monero	norm_price_high	1	20	7	45.23244239	6.72550685	43.12683571	5.784147389	1.128931367	0.847387339	0.718065302	0.36715037	0.964765359	0.930772198	1.09E-69
	monero	norm_price_high	1	10	8	44.42502724	6.665210217	42.96553129	5.794732775	1.125943025	0.846914021	0.717263359	0.362278247	0.964873012	0.930979929	9.17E-70
	monero	norm_price_high	1	6	9	49.65065849	7.046322338	41.61327644	7.105213668	1.186123344	0.963422624	0.928183152	0.374411218	0.960339566	0.922252082	9.76E-67
	monero	norm_price_high	1	6	10	55.97247366	7.481475367	43.94671802	6.510945163	1.268781352	0.953061332	0.908325902	0.412873374	0.960946194	0.923417587	4.03E-67
	monero	norm_price_high	1	6	11	61.5198497	7.843459039	44.88631387	7.050611175	1.315413947	1.008848168	1.017774626	0.434804117	0.960869927	0.923271016	4.51E-67
	monero	norm_price_high	1	10	12	50.35811978	7.096345523	43.81536819	6.163143422	1.217900802	0.908940771	0.826173325	0.396563237	0.963893264	0.929090224	4.46E-69
	monero	norm_price_high	1	10	13	50.68333036	7.119222596	43.85632619	6.255319977	1.229757564	0.919974428	0.846352948	0.398526481	0.963485524	0.928304356	8.49E-69
	monero	norm_price_high	1	10	14	50.68413108	7.119278831	44.60569581	6.489350368	1.230522618	0.936347015	0.876745732	0.403182607	0.963956688	0.929212497	4.03E-69
	
};
% XMR LSTM(price, GitHub) FW=1 day , error bars/.cd, y explicit, y dir=both,
\addplot[github, only marks, mark = square, opacity=0.5, mark size=0.8] table [x expr=\thisrow{trainingWindowSize}-0.1, y =MSPE, y error =mspeCIwidth ]{  
	coin	featureset	forecastingWindow	epochsRan	trainingWindowSize	MSE	RMSE	MAXAPE	MAPE	mapeCIwidth	RMSPE	MSPE	mspeCIwidth	pearsonR	R2	Rpvalue
	monero	norm_price_high+GH_pop	1	7	1	45.68649357	6.759178469	42.96831514	5.734492545	1.142779203	0.849595052	0.721811753	0.369718426	0.965503293	0.932196609	3.24E-70
	monero	norm_price_high+GH_pop	1	5	2	54.98018902	7.414862711	41.93498451	6.59341678	1.266824765	0.95793551	0.917640442	0.402431893	0.960277559	0.922132991	1.07E-66
	monero	norm_price_high+GH_pop	1	4	3	88.0920761	9.385737909	47.81956952	8.371806795	1.487605609	1.169089242	1.366769656	0.526092801	0.95099579	0.904392992	1.77E-61
	monero	norm_price_high+GH_pop	1	4	4	101.1947317	10.05955922	46.61592285	8.90139505	1.5830885	1.243572291	1.546472043	0.570255117	0.940337773	0.884235128	1.30E-56
	monero	norm_price_high+GH_pop	1	5	5	98.73949181	9.936774719	45.7317129	9.336380809	1.565866729	1.268654962	1.609485412	0.555258293	0.934794831	0.873841376	1.99E-54
	monero	norm_price_high+GH_pop	1	7	6	158.1627072	12.57627557	50.08573653	11.1377713	1.795964067	1.486967013	2.211070897	0.718240138	0.93458089	0.87344144	2.40E-54
	monero	norm_price_high+GH_pop	1	6	7	114.6815565	10.7089475	46.05991664	9.307396279	1.565752505	1.266480937	1.603973964	0.568242762	0.94096282	0.885411028	7.12E-57
	monero	norm_price_high+GH_pop	1	6	8	112.902754	10.62557076	45.72364477	9.184322315	1.544183924	1.249412487	1.561031564	0.55878186	0.940807115	0.885118027	8.27E-57
	monero	norm_price_high+GH_pop	1	6	9	104.660706	10.23038152	44.94550089	8.947910475	1.503966294	1.217077164	1.481276823	0.532771437	0.941908984	0.887192534	2.85E-57
	monero	norm_price_high+GH_pop	1	6	10	102.9717133	10.14749788	44.92808723	8.906065764	1.498309221	1.211897375	1.468695248	0.530650396	0.942531089	0.888364854	1.54E-57
	monero	norm_price_high+GH_pop	1	6	11	105.0819091	10.25094674	45.31930627	8.952934381	1.519042967	1.223066048	1.495890557	0.543320478	0.942435638	0.888184931	1.70E-57
	monero	norm_price_high+GH_pop	1	6	12	111.0011213	10.53570697	46.07022118	9.228005447	1.554567856	1.256485971	1.578756996	0.566882686	0.942556416	0.888412597	1.51E-57
	monero	norm_price_high+GH_pop	1	6	13	210.6121235	14.51248165	50.57813339	13.06580596	1.93129286	1.682112742	2.829503277	0.845498222	0.925568921	0.856677828	3.50E-51
	monero	norm_price_high+GH_pop	1	6	14	215.6140818	14.68380338	50.97676051	13.30084131	1.952612749	1.707744316	2.916390648	0.860362533	0.924881094	0.855405039	5.88E-51
	monero	norm_price_high+GH_all	1	6	1	43.06188335	6.562155389	41.55321194	5.778345084	1.120348214	0.843555054	0.711585128	0.349548335	0.965863307	0.932891928	1.77E-70
	monero	norm_price_high+GH_all	1	4	2	59.05011994	7.684407586	42.21577341	7.066059607	1.26032523	0.988563853	0.977258491	0.40377917	0.957459494	0.916728683	5.43E-65
	monero	norm_price_high+GH_all	1	11	3	95.37230345	9.765874434	48.58932301	9.318597206	1.486484992	1.23824789	1.533257837	0.541407188	0.953965099	0.910049411	4.97E-63
	monero	norm_price_high+GH_all	1	6	4	70.8098239	8.414857331	45.71435749	8.032324663	1.384094211	1.105275925	1.22163487	0.477969215	0.948397515	0.899457846	3.36E-60
	monero	norm_price_high+GH_all	1	8	5	93.31652059	9.66004765	46.75216481	9.453278716	1.529975257	1.264126203	1.598015058	0.53796043	0.935850093	0.875815396	7.91E-55
	monero	norm_price_high+GH_all	1	6	6	80.625123	8.979149347	45.37428839	9.414955052	1.440444173	1.22912953	1.510759402	0.499507827	0.936897411	0.877776758	3.11E-55
	monero	norm_price_high+GH_all	1	5	7	148.7582155	12.19664772	49.04419411	11.29718876	1.853347286	1.519818684	2.309848833	0.72213535	0.921092461	0.848411322	9.35E-50
	monero	norm_price_high+GH_all	1	7	8	85.39707181	9.241053609	43.45776507	10.1341033	1.463253742	1.29277833	1.671275811	0.494720595	0.930339964	0.865532449	8.35E-53
	monero	norm_price_high+GH_all	1	6	9	109.7592284	10.47660386	48.1815872	9.604160622	1.663844285	1.324923812	1.755423107	0.611233862	0.930638786	0.86608855	6.55E-53
	monero	norm_price_high+GH_all	1	5	10	226.4569676	15.04848722	52.28624417	14.87016202	2.076049763	1.872997829	3.508120866	0.917390703	0.913875305	0.835168073	1.27E-47
	monero	norm_price_high+GH_all	1	15	11	204.0501247	14.28461147	53.89334798	18.25753377	1.694248202	2.048687832	4.197121834	0.808510842	0.942908902	0.889077198	1.06E-57
	monero	norm_price_high+GH_all	1	7	12	84.0869286	9.169892507	43.18490065	9.626996272	1.477987615	1.258612709	1.584105952	0.498561175	0.932844272	0.870198437	1.06E-53
	monero	norm_price_high+GH_all	1	10	13	146.1930776	12.09103294	46.99999006	11.27331074	1.860372176	1.520628043	2.312309646	0.71222841	0.925684443	0.856891687	3.21E-51
	monero	norm_price_high+GH_all	1	4	14	167.2364934	12.93199495	49.23038628	13.48798986	1.902217153	1.705306258	2.908069433	0.792323844	0.928510044	0.862130901	3.61E-52
};
% XMR LSTM(price, Reddit) FW=1 day  , error bars/.cd, y explicit, y dir=both,
\addplot[reddit, only marks, mark = diamond, opacity=0.5, mark size=0.8] table [x expr=\thisrow{trainingWindowSize}+0.1, y =MSPE, y error =mspeCIwidth ]{
	coin	featureset	forecastingWindow	epochsRan	trainingWindowSize	MSE	RMSE	MAXAPE	MAPE	mapeCIwidth	RMSPE	MSPE	mspeCIwidth	pearsonR	R2	Rpvalue
	monero	norm_price_high+R_comments	1	8	1	43.04781773	6.561083579	41.8251057	5.936857993	1.106454132	0.849026127	0.720845365	0.342296698	0.965375731	0.931950301	4.00E-70
	monero	norm_price_high+R_comments	1	7	2	75.70719173	8.700987974	45.27103337	8.251899369	1.342023605	1.105839076	1.222880063	0.470303186	0.960877709	0.923285972	4.46E-67
	monero	norm_price_high+R_comments	1	6	3	72.35565154	8.506212526	45.68575794	7.380957246	1.413300651	1.070430968	1.145822457	0.471747387	0.954064478	0.910239028	4.39E-63
	monero	norm_price_high+R_comments	1	10	4	89.70658541	9.471356049	47.16173322	8.369198564	1.48636148	1.168426145	1.365219656	0.525936983	0.949521535	0.901591145	9.58E-61
	monero	norm_price_high+R_comments	1	15	5	55.90759834	7.477138379	43.53235065	6.87986224	1.25389716	0.972845524	0.946428415	0.405797961	0.958625008	0.918961906	1.10E-65
	monero	norm_price_high+R_comments	1	4	6	61.26835025	7.827410188	42.60842127	7.935660157	1.318489836	1.073707732	1.152848294	0.416848684	0.953075238	0.908352409	1.48E-62
	monero	norm_price_high+R_comments	1	4	7	59.54893363	7.716795555	43.32739755	7.083337293	1.29069206	1.001505531	1.003013329	0.417887391	0.955980955	0.913899587	3.84E-64
	monero	norm_price_high+R_comments	1	4	8	110.2296254	10.49902974	48.3757582	9.909700817	1.574287867	1.314452028	1.727784134	0.590244394	0.948591027	0.899824936	2.72E-60
	monero	norm_price_high+R_comments	1	10	9	45.51173876	6.746238861	42.62356746	6.027170966	1.157266081	0.875363905	0.766261966	0.369123585	0.964323993	0.929920763	2.24E-69
	monero	norm_price_high+R_comments	1	10	10	45.93637649	6.777637973	42.82681608	6.065279801	1.169348113	0.882796024	0.77932882	0.373293298	0.964157685	0.929600041	2.92E-69
	monero	norm_price_high+R_comments	1	10	11	52.48433197	7.244607096	43.64298658	6.497035485	1.25546921	0.946786725	0.896405104	0.404073996	0.961599894	0.924674356	1.53E-67
	monero	norm_price_high+R_comments	1	10	12	51.67345969	7.188425397	43.45179745	6.450667212	1.243125353	0.93868036	0.881120817	0.399652821	0.961659994	0.924789945	1.40E-67
	monero	norm_price_high+R_comments	1	10	13	51.47932202	7.174909199	43.42144294	6.462361897	1.241421698	0.938806302	0.881357274	0.398901543	0.96158043	0.924636923	1.58E-67
	monero	norm_price_high+R_comments	1	10	14	51.19280087	7.154914456	43.38853365	6.565639156	1.244853881	0.94730142	0.897379981	0.399448699	0.961183108	0.923872967	2.84E-67
	monero	norm_price_high+R_volume	1	5	1	44.12880054	6.642951192	42.71736048	5.691129974	1.121766968	0.838176116	0.702539201	0.358284038	0.965409653	0.932015799	3.78E-70
	monero	norm_price_high+R_volume	1	7	2	47.88177166	6.919665574	40.57474306	6.667723292	1.155664888	0.920035332	0.846465013	0.355998634	0.961739169	0.92494223	1.24E-67
	monero	norm_price_high+R_volume	1	4	3	79.11264392	8.894528876	45.84595192	7.738674169	1.468782363	1.117149869	1.248023829	0.497214709	0.94985293	0.902220589	6.58E-61
	monero	norm_price_high+R_volume	1	10	4	66.94162473	8.181786158	45.26195575	6.850649821	1.352283801	1.009739555	1.019573969	0.448822886	0.957172788	0.916179746	7.97E-65
	monero	norm_price_high+R_volume	1	10	5	73.91945275	8.597642278	46.43379969	7.245673703	1.380506054	1.048077005	1.098465407	0.472314683	0.959631625	0.920892857	2.69E-66
	monero	norm_price_high+R_volume	1	15	6	52.3708025	7.236767407	43.84288836	6.084980315	1.221724684	0.905210983	0.819406924	0.400945112	0.962893358	0.927163618	2.14E-68
	monero	norm_price_high+R_volume	1	11	7	74.51504622	8.632209811	46.39767945	7.429389975	1.366991068	1.055581591	1.114252495	0.478480203	0.960996912	0.923515064	3.74E-67
	monero	norm_price_high+R_volume	1	11	8	67.053665	8.188630228	45.60092217	6.912387888	1.323703736	1.002525646	1.00505767	0.453709069	0.961803385	0.925065752	1.13E-67
	monero	norm_price_high+R_volume	1	15	9	44.49986597	6.670821986	41.6049637	6.171898624	1.129045189	0.874358252	0.764502353	0.350649924	0.964244524	0.929767502	2.54E-69
	monero	norm_price_high+R_volume	1	16	10	47.7606691	6.910909426	42.96193596	6.041871851	1.186080669	0.887893142	0.788354232	0.378820477	0.963387992	0.928116423	9.90E-69
	monero	norm_price_high+R_volume	1	16	11	49.14211347	7.010143613	43.32711023	6.161452271	1.207939964	0.904817087	0.818693961	0.38696353	0.962829422	0.927040495	2.36E-68
	monero	norm_price_high+R_volume	1	20	12	48.77575335	6.983964014	43.6902267	6.097433428	1.192978314	0.894447805	0.800036876	0.390144114	0.96507601	0.931371706	6.57E-70
	monero	norm_price_high+R_volume	1	20	13	49.42212527	7.030087145	43.81037899	6.204212595	1.202878727	0.905709653	0.820309976	0.392984816	0.964860903	0.930956563	9.35E-70
	monero	norm_price_high+R_volume	1	4	14	62.27926063	7.891721018	45.49995791	7.439080411	1.36554584	1.055701184	1.114504991	0.444815389	0.958150564	0.918052504	2.12E-65
	monero	norm_price_high+R_subj_pol	1	4	1	43.82041135	6.619698736	42.49561883	5.809629124	1.109833098	0.841518783	0.708153862	0.352963587	0.965362385	0.931924534	4.09E-70
	monero	norm_price_high+R_subj_pol	1	6	2	56.95185918	7.546645558	40.14315617	7.367857657	1.271561557	1.014583809	1.029380306	0.399003598	0.954843029	0.91172521	1.65E-63
	monero	norm_price_high+R_subj_pol	1	4	3	77.24983988	8.789188806	44.37646065	8.622580334	1.473277524	1.181787405	1.39662147	0.507571236	0.94009017	0.883769528	1.64E-56
	monero	norm_price_high+R_subj_pol	1	5	4	116.8066574	10.80771286	47.97480149	9.659988004	1.701427915	1.343218608	1.804236229	0.630887502	0.929870668	0.86465946	1.22E-52
	monero	norm_price_high+R_subj_pol	1	10	5	112.4996489	10.60658517	47.24515182	9.944236823	1.707405093	1.366049796	1.866092046	0.627347592	0.92519291	0.855981921	4.65E-51
	monero	norm_price_high+R_subj_pol	1	9	6	130.4646455	11.42211213	46.036415	11.00479242	1.745730009	1.458797624	2.128090508	0.651787448	0.914399221	0.836125935	8.99E-48
	monero	norm_price_high+R_subj_pol	1	13	7	168.7683141	12.99108595	47.52854209	11.33171423	1.880479871	1.532366132	2.348145963	0.751427068	0.906542862	0.821819961	1.21E-45
	monero	norm_price_high+R_subj_pol	1	12	8	171.3424767	13.0897852	46.28757933	11.92885939	1.881407388	1.577369735	2.488095282	0.756551431	0.895731395	0.802334733	5.32E-43
	monero	norm_price_high+R_subj_pol	1	8	9	193.5512348	13.91226922	46.53071823	12.17661679	1.948057051	1.620067782	2.624619618	0.811014356	0.887208184	0.787138362	4.09E-41
	monero	norm_price_high+R_subj_pol	1	11	10	183.6719342	13.5525619	45.75243457	12.20189209	1.898148544	1.604063512	2.57301975	0.78668085	0.88942012	0.79106815	1.37E-41
	monero	norm_price_high+R_subj_pol	1	12	11	217.3826332	14.74390156	47.48943979	12.31108275	2.051999094	1.668129648	2.782656522	0.873190727	0.882261279	0.778384964	4.34E-40
	monero	norm_price_high+R_subj_pol	1	12	12	298.3768228	17.27358743	52.7807665	13.14066759	2.29799285	1.820931666	3.315792131	1.055464664	0.873023407	0.762169869	2.73E-38
	monero	norm_price_high+R_subj_pol	1	12	13	295.5635362	17.19196138	52.08640871	11.95647785	2.237504206	1.71348816	2.936041675	1.008160166	0.882583482	0.778953603	3.74E-40
	monero	norm_price_high+R_subj_pol	1	15	14	302.3304046	17.38765092	52.77287917	11.90728347	2.216064194	1.70163747	2.89557008	1.02025155	0.890726851	0.793394323	7.11E-42
	monero	norm_price_high+R_score	1	5	1	48.49916652	6.964134298	45.55416738	5.877473177	1.161103671	0.866670717	0.751118132	0.401249975	0.96481023	0.930858781	1.02E-69
	monero	norm_price_high+R_score	1	5	2	52.88290527	7.272063343	41.26916162	6.533638086	1.237724335	0.942264359	0.887862123	0.388326908	0.959835259	0.921283723	2.01E-66
	monero	norm_price_high+R_score	1	6	3	67.85331967	8.237312648	43.68039973	7.172981909	1.392081523	1.047683891	1.097641535	0.448732616	0.953243323	0.908672833	1.21E-62
	monero	norm_price_high+R_score	1	17	4	50.94277488	7.137420745	43.15349006	6.259049466	1.212425379	0.913281321	0.834082772	0.390145067	0.960127777	0.921845348	1.32E-66
	monero	norm_price_high+R_score	1	6	5	127.8996948	11.30927473	47.96314968	9.98709754	1.69123239	1.363119717	1.858095363	0.633513626	0.93748433	0.878876869	1.83E-55
	monero	norm_price_high+R_score	1	15	6	61.92761413	7.869410025	42.75372144	7.479837117	1.314197438	1.038836125	1.079180494	0.426136347	0.951484946	0.905323602	9.96E-62
	monero	norm_price_high+R_score	1	8	7	191.3994916	13.83472051	51.11095244	14.40062164	1.777781616	1.739194547	3.024797671	0.780201715	0.939406929	0.882485377	3.12E-56
	monero	norm_price_high+R_score	1	6	8	102.7332252	10.13573999	45.54004621	8.730569003	1.585320314	1.232266148	1.518479859	0.563960872	0.943060273	0.889362678	9.12E-58
	monero	norm_price_high+R_score	1	15	9	59.83026831	7.735002799	42.86963388	7.308093005	1.335100679	1.034624084	1.070446996	0.427450062	0.953879145	0.909885424	5.53E-63
	monero	norm_price_high+R_score	1	7	10	103.4876022	10.17288564	46.01359671	9.403240861	1.593882434	1.283998363	1.648651797	0.568167969	0.944060134	0.891249536	3.33E-58
	monero	norm_price_high+R_score	1	7	11	114.957681	10.72183198	47.35907635	10.59124773	1.642363254	1.390467095	1.933398743	0.605638221	0.942781697	0.888837329	1.20E-57
	monero	norm_price_high+R_score	1	7	12	120.4452976	10.97475729	47.8565517	11.16021434	1.664775903	1.44203365	2.079461048	0.623481928	0.9419059	0.887186725	2.85E-57
	monero	norm_price_high+R_score	1	7	13	123.0566261	11.09308911	48.25476727	11.54629736	1.676169882	1.476001882	2.178581557	0.632457492	0.941396393	0.886227169	4.69E-57
	monero	norm_price_high+R_score	1	9	14	93.65917743	9.677767172	46.34058518	9.606236331	1.600062151	1.301222263	1.693179377	0.555967897	0.943159144	0.889549171	8.27E-58
	monero	norm_price_high+R_all	1	9	1	121.9188121	11.0416852	50.64214265	14.10947037	1.371032299	1.598873107	2.556395214	0.601455165	0.961110677	0.923733734	3.16E-67
	monero	norm_price_high+R_all	1	11	2	122.1333974	11.05139799	47.33734519	13.39312068	1.392020528	1.541697298	2.376830558	0.570623876	0.957645121	0.917084178	4.22E-65
	monero	norm_price_high+R_all	1	13	3	69.5538353	8.339894202	42.66159407	7.575169423	1.453662629	1.099858589	1.209688916	0.460618788	0.950505512	0.903460728	3.12E-61
	monero	norm_price_high+R_all	1	8	4	238.1023144	15.43056429	52.35225299	20.23784011	1.697111169	2.227637712	4.962369774	0.851212802	0.925536255	0.856617359	3.59E-51
	monero	norm_price_high+R_all	1	10	5	222.7130196	14.92357261	52.73808292	18.02125947	1.813377554	2.058431854	4.237141699	0.859872527	0.922954446	0.851844909	2.44E-50
	monero	norm_price_high+R_all	1	10	6	293.5976032	17.13469005	54.51523487	21.36576419	1.88636823	2.373963261	5.635701564	1.00956538	0.915629115	0.838376677	4.00E-48
	monero	norm_price_high+R_all	1	10	7	363.0918666	19.0549696	56.03004048	23.94555179	2.023238706	2.639252833	6.965655517	1.148137006	0.908430873	0.825246651	3.89E-46
	monero	norm_price_high+R_all	1	12	8	428.9789339	20.71180663	57.10534114	27.51388874	2.002840946	2.962632337	8.777190365	1.228055226	0.90600748	0.820849553	1.67E-45
	monero	norm_price_high+R_all	1	10	9	526.5037313	22.94566912	60.07609765	30.12989764	2.085249988	3.222814173	10.38653119	1.383129602	0.889277566	0.790814589	1.47E-41
	monero	norm_price_high+R_all	1	20	10	290.8425585	17.05410679	54.89683794	20.29470159	2.167949104	2.35223569	5.533012743	1.104791662	0.898714184	0.807687184	1.06E-43
	monero	norm_price_high+R_all	1	10	11	657.8102665	25.64781212	65.11863113	34.30968218	2.00079867	3.602239882	12.97613217	1.521593103	0.874602501	0.764929535	1.38E-38
	monero	norm_price_high+R_all	1	19	12	264.9315843	16.27671909	54.12349786	17.34214144	2.20953701	2.115784149	4.476542567	1.090609999	0.885388046	0.783911992	9.88E-41
	monero	norm_price_high+R_all	1	10	13	724.8057693	26.92221702	66.72863725	36.5067184	1.900781076	3.796652767	14.41457224	1.550037994	0.874214124	0.764250334	1.63E-38
	monero	norm_price_high+R_all	1	10	14	700.5933681	26.46872434	66.45044674	35.46620217	1.919917334	3.69968685	13.68768279	1.542352263	0.873019006	0.762162186	2.74E-38
};
% XMR LSTM(price, GitHub, Reddit) FW=1 day  , error bars/.cd, y explicit, y dir=both,
\addplot[githubAndReddit, only marks, mark = triangle, opacity=0.5, mark size=0.8] table [x expr=\thisrow{trainingWindowSize}+0.3, y =MSPE, y error =mspeCIwidth ]{
	coin	featureset	forecastingWindow	epochsRan	trainingWindowSize	MSE	RMSE	MAXAPE	MAPE	mapeCIwidth	RMSPE	MSPE	mspeCIwidth	pearsonR	R2	Rpvalue
	monero	norm_price_high+GH_pop+R_comments	1	4	1	43.9889677	6.632417938	42.69580016	5.710494017	1.118804174	0.838301551	0.702749491	0.356573018	0.965355535	0.93191131	4.14E-70
	monero	norm_price_high+GH_pop+R_comments	1	5	2	56.21206862	7.497470815	40.58498548	7.711927615	1.300133593	1.050416835	1.103375527	0.417280676	0.95493196	0.911895048	1.48E-63
	monero	norm_price_high+GH_pop+R_comments	1	7	3	78.26341266	8.846661102	45.28839267	7.687386967	1.47562796	1.116323156	1.246177389	0.492278068	0.947819505	0.898361815	6.35E-60
	monero	norm_price_high+GH_pop+R_comments	1	17	4	56.67108994	7.52802032	44.10580545	6.791290849	1.245677521	0.963398863	0.92813737	0.411040636	0.959431174	0.920508178	3.58E-66
	monero	norm_price_high+GH_pop+R_comments	1	17	5	54.40632473	7.376064312	43.52255862	6.834761478	1.213481115	0.954062929	0.910236072	0.394876989	0.960437181	0.922439579	8.47E-67
	monero	norm_price_high+GH_pop+R_comments	1	6	6	69.26558335	8.322594748	46.06452922	7.312026514	1.306131546	1.023717941	1.047998423	0.45869361	0.963884661	0.929073639	4.52E-69
	monero	norm_price_high+GH_pop+R_comments	1	20	7	50.21528034	7.08627408	44.08840733	5.959393213	1.191276227	0.884405147	0.782172464	0.395723608	0.964680065	0.930607628	1.26E-69
	monero	norm_price_high+GH_pop+R_comments	1	9	8	55.82808538	7.471819416	43.98724505	6.31421754	1.228904871	0.923647797	0.853125253	0.407993171	0.963713941	0.928744561	5.92E-69
	monero	norm_price_high+GH_pop+R_comments	1	9	9	53.97659061	7.346876249	43.82373917	6.249914489	1.219840112	0.915623731	0.838366816	0.401829332	0.964047334	0.929387262	3.48E-69
	monero	norm_price_high+GH_pop+R_comments	1	6	10	64.41154495	8.025680342	45.2585662	7.38850471	1.288695222	1.022558956	1.045626819	0.44069796	0.963970923	0.929239941	3.94E-69
	monero	norm_price_high+GH_pop+R_comments	1	12	11	54.95587657	7.413223089	44.69170801	6.708193598	1.225623665	0.949740484	0.902006987	0.410311516	0.965428377	0.932051951	3.67E-70
	monero	norm_price_high+GH_pop+R_comments	1	6	12	61.4044758	7.836100803	45.15049282	7.190309166	1.28899064	1.00844504	1.016961398	0.435625458	0.963643895	0.928609557	6.62E-69
	monero	norm_price_high+GH_pop+R_comments	1	4	13	58.68784571	7.660799287	43.65111295	7.283961313	1.308329269	1.022561	1.045630999	0.425032572	0.955884925	0.91371599	4.35E-64
	monero	norm_price_high+GH_pop+R_comments	1	6	14	120.9843096	10.99928677	46.77789897	9.191877452	1.630416876	1.282495516	1.64479475	0.599302325	0.93525956	0.874710445	1.33E-54
	monero	norm_price_high+GH_pop+R_volume	1	8	1	43.008222	6.558065416	41.67298761	5.897409506	1.108780729	0.847188165	0.717727787	0.343253892	0.96556212	0.932310207	2.93E-70
	monero	norm_price_high+GH_pop+R_volume	1	15	2	48.76258656	6.983021306	41.2229504	6.428299256	1.164400793	0.906205678	0.821208731	0.363844216	0.962104186	0.925644465	7.17E-68
	monero	norm_price_high+GH_pop+R_volume	1	4	3	85.28743051	9.235119409	47.56485645	8.186700972	1.486103122	1.155324393	1.334774454	0.520600457	0.95088432	0.90418099	2.01E-61
	monero	norm_price_high+GH_pop+R_volume	1	5	4	53.59398298	7.320791144	43.82969514	6.799140154	1.193831051	0.944005001	0.891145442	0.390762687	0.960303546	0.922182901	1.03E-66
	monero	norm_price_high+GH_pop+R_volume	1	6	5	114.968906	10.72235543	47.74384244	9.798783594	1.659229324	1.337374678	1.788571029	0.610192792	0.935335216	0.874851967	1.24E-54
	monero	norm_price_high+GH_pop+R_volume	1	6	6	191.5211763	13.83911761	51.19824591	13.76522906	1.856502632	1.712285543	2.931921781	0.79265239	0.930648766	0.866107125	6.50E-53
	monero	norm_price_high+GH_pop+R_volume	1	5	7	60.62875114	7.786446631	43.82220164	6.972695986	1.247962609	0.977149207	0.954820573	0.413146125	0.959253161	0.920166627	4.60E-66
	monero	norm_price_high+GH_pop+R_volume	1	5	8	58.19425252	7.628515748	43.67742174	6.775520258	1.244814493	0.961951686	0.925351045	0.406154052	0.959694955	0.921014406	2.46E-66
	monero	norm_price_high+GH_pop+R_volume	1	5	9	57.1759257	7.561476423	43.80952093	6.750420442	1.258876208	0.965686204	0.932549845	0.406019419	0.959835101	0.921283421	2.02E-66
	monero	norm_price_high+GH_pop+R_volume	1	15	10	60.4856579	7.777252593	45.11165862	7.295432248	1.264923648	1.006823718	1.013694	0.431067671	0.964223556	0.929727067	2.63E-69
	monero	norm_price_high+GH_pop+R_volume	1	15	11	60.70416869	7.791287999	45.32175234	7.41589386	1.275486216	1.019553732	1.039489812	0.434444525	0.96347953	0.928292805	8.57E-69
	monero	norm_price_high+GH_pop+R_volume	1	7	12	185.8769739	13.63367059	51.86559857	14.46528768	1.739327841	1.732849563	3.002767608	0.764693206	0.942105284	0.887562366	2.35E-57
	monero	norm_price_high+GH_pop+R_volume	1	7	13	182.815818	13.52093998	51.93948139	14.44736768	1.745372588	1.733183431	3.003924805	0.763328241	0.941533405	0.886485153	4.10E-57
	monero	norm_price_high+GH_pop+R_volume	1	15	14	60.01236474	7.746764792	45.58023545	7.288132762	1.309401884	1.023271107	1.047083759	0.437722694	0.960878628	0.923287738	4.45E-67
	monero	norm_price_high+GH_pop+R_subj_pol	1	4	1	45.13584412	6.718321526	43.11008987	5.839343634	1.138477768	0.854982072	0.730994343	0.367700724	0.965466354	0.93212528	3.44E-70
	monero	norm_price_high+GH_pop+R_subj_pol	1	5	2	57.85681086	7.606366469	41.47275192	6.991690641	1.255173141	0.981276776	0.962904112	0.401105024	0.957788659	0.917359115	3.48E-65
	monero	norm_price_high+GH_pop+R_subj_pol	1	10	3	75.65358075	8.697906688	44.20652511	8.51896632	1.437078409	1.160671868	1.347159185	0.490056502	0.942219506	0.887777597	2.10E-57
	monero	norm_price_high+GH_pop+R_subj_pol	1	5	4	143.7965441	11.99151967	49.4576607	10.72152051	1.744775268	1.437199772	2.065543186	0.683697638	0.930413777	0.865669797	7.87E-53
	monero	norm_price_high+GH_pop+R_subj_pol	1	8	5	157.7772013	12.56093951	49.9615463	10.9219554	1.888818633	1.505462546	2.266417479	0.746351302	0.922608115	0.851205734	3.14E-50
	monero	norm_price_high+GH_pop+R_subj_pol	1	8	6	238.5434229	15.44485102	52.01893581	13.44317813	2.101229214	1.770803189	3.135743933	0.937751076	0.910299572	0.828645311	1.23E-46
	monero	norm_price_high+GH_pop+R_subj_pol	1	8	7	330.2602863	18.17306486	53.78780219	16.08095981	2.320108308	2.050786537	4.205725422	1.142526185	0.893108355	0.797642534	2.10E-42
	monero	norm_price_high+GH_pop+R_subj_pol	1	15	8	247.3165569	15.72630144	49.7784253	12.36095566	2.121650669	1.697773606	2.882435218	0.936795254	0.896198964	0.803172583	4.15E-43
	monero	norm_price_high+GH_pop+R_subj_pol	1	16	9	285.726038	16.90343273	51.86265552	14.34489481	2.224999347	1.883463994	3.547436617	1.057198796	0.890018055	0.792132138	1.02E-41
	monero	norm_price_high+GH_pop+R_subj_pol	1	16	10	349.5786091	18.6970214	55.08519991	17.01033278	2.344665349	2.132542322	4.547736755	1.198099019	0.882307194	0.778465984	4.25E-40
	monero	norm_price_high+GH_pop+R_subj_pol	1	16	11	419.8571011	20.49041486	57.81330953	20.45410906	2.35533516	2.419301187	5.853018231	1.328131971	0.87601456	0.767401509	7.41E-39
	monero	norm_price_high+GH_pop+R_subj_pol	1	17	12	434.977965	20.85612536	58.45891982	20.5131443	2.348753876	2.422372306	5.867887588	1.341250645	0.877051187	0.769218785	4.68E-39
	monero	norm_price_high+GH_pop+R_subj_pol	1	17	13	473.3243324	21.7560183	59.69451466	22.55124981	2.311890438	2.58725479	6.693887347	1.39393542	0.876255038	0.767822891	6.66E-39
	monero	norm_price_high+GH_pop+R_subj_pol	1	17	14	494.9138135	22.24665848	60.32166026	23.54753007	2.302853757	2.672192355	7.14061198	1.424455451	0.874266581	0.764342055	1.59E-38
	monero	norm_price_high+GH_pop+R_score	1	4	1	43.9981427	6.63310958	43.35327537	5.703675587	1.121857807	0.839065002	0.704030077	0.364790565	0.965382002	0.931962409	3.96E-70
	monero	norm_price_high+GH_pop+R_score	1	7	2	61.01123334	7.810968783	41.97026221	6.939142942	1.31384625	1.000469985	1.000940191	0.415577776	0.959296264	0.920249322	4.33E-66
	monero	norm_price_high+GH_pop+R_score	1	4	3	87.0784894	9.331585578	44.98859046	8.645852574	1.518048012	1.200391025	1.440938613	0.506524583	0.950274921	0.903022425	4.06E-61
	monero	norm_price_high+GH_pop+R_score	1	5	4	106.2415431	10.30735383	47.50611206	9.742236559	1.584693359	1.305666573	1.7047652	0.572393351	0.947139975	0.897074133	1.33E-59
	monero	norm_price_high+GH_pop+R_score	1	11	5	77.5637831	8.807030322	45.09714918	8.105199171	1.439890057	1.131727835	1.280807893	0.483039931	0.947069357	0.896940368	1.43E-59
	monero	norm_price_high+GH_pop+R_score	1	8	6	193.7742655	13.92028252	50.52527508	12.93174507	1.908810982	1.663932873	2.768672605	0.811498675	0.928709702	0.862501711	3.08E-52
	monero	norm_price_high+GH_pop+R_score	1	6	7	108.2711085	10.40534039	44.9696121	9.198428874	1.630902302	1.28315079	1.64647595	0.586425388	0.936863022	0.877712323	3.21E-55
	monero	norm_price_high+GH_pop+R_score	1	7	8	190.4078898	13.79883654	49.68590579	12.82429821	1.901383953	1.653022489	2.73248335	0.80422124	0.929985556	0.864873134	1.11E-52
	monero	norm_price_high+GH_pop+R_score	1	7	9	120.6133405	10.9824105	48.2349852	10.56073506	1.665559581	1.396436105	1.950033796	0.623306007	0.944588557	0.892247542	1.94E-58
	monero	norm_price_high+GH_pop+R_score	1	15	10	115.8118085	10.7615895	47.19074434	11.48947642	1.587781298	1.44176349	2.07868196	0.599445651	0.949243285	0.901062814	1.31E-60
	monero	norm_price_high+GH_pop+R_score	1	8	11	279.1848074	16.70882424	52.63570926	18.49071155	1.928171672	2.130208863	4.5377898	0.971712263	0.926425569	0.858264334	1.82E-51
	monero	norm_price_high+GH_pop+R_score	1	4	12	116.0045036	10.77053869	46.44232209	9.490723967	1.720348363	1.33839536	1.79130214	0.632931483	0.933247532	0.870950956	7.51E-54
	monero	norm_price_high+GH_pop+R_score	1	8	13	86.39813394	9.295059652	44.53456578	8.67253904	1.508549854	1.19871184	1.436910076	0.515056239	0.944011304	0.891157341	3.50E-58
	monero	norm_price_high+GH_pop+R_score	1	5	14	90.93633513	9.536054485	45.56060092	9.567214298	1.565481571	1.285596487	1.652758326	0.538431855	0.946315818	0.895513627	3.20E-59
	monero	norm_price_high+GH_pop+R_all	1	13	1	61.75562495	7.858474722	46.6462657	7.607800803	1.278152211	1.034586824	1.070369897	0.451802471	0.964338319	0.929948394	2.18E-69
	monero	norm_price_high+GH_pop+R_all	1	11	2	126.7404082	11.25790426	46.97217092	13.30766035	1.405050407	1.537848719	2.364978684	0.573203294	0.957621906	0.917039715	4.36E-65
	monero	norm_price_high+GH_pop+R_all	1	12	3	186.7235992	13.66468438	49.33165339	16.81197542	1.595868132	1.895461288	3.592773495	0.722059749	0.941051583	0.885578082	6.54E-57
	monero	norm_price_high+GH_pop+R_all	1	4	4	818.8106387	28.61486744	67.10482473	41.61381828	1.799066007	4.276800873	18.29102571	1.470815505	0.888464908	0.789369893	2.20E-41
	monero	norm_price_high+GH_pop+R_all	1	4	5	844.4031213	29.05861527	67.69206519	41.93642129	1.786260012	4.306593265	18.54674555	1.530573583	0.881531634	0.777098022	6.10E-40
	monero	norm_price_high+GH_pop+R_all	1	4	6	901.1326273	30.01887119	68.88983341	42.97318868	1.779345822	4.406772329	19.41964236	1.607546245	0.873067359	0.762246614	2.68E-38
	monero	norm_price_high+GH_pop+R_all	1	4	7	968.5223262	31.12109134	70.32488589	44.56193543	1.75442318	4.558931088	20.78385266	1.680600031	0.862932881	0.744653157	1.77E-36
	monero	norm_price_high+GH_pop+R_all	1	4	8	1012.070422	31.81305427	72.11317292	45.34721791	1.761118336	4.636483147	21.49697597	1.731813168	0.853448697	0.728374678	6.63E-35
	monero	norm_price_high+GH_pop+R_all	1	4	9	1064.034376	32.61953979	73.74944612	46.47760595	1.767918876	4.747859978	22.54217437	1.788941602	0.838301674	0.702749697	1.32E-32
	monero	norm_price_high+GH_pop+R_all	1	4	10	1122.193655	33.49915902	75.48867675	47.81182181	1.762044659	4.87790522	23.79395933	1.839691791	0.819718776	0.671938872	4.31E-30
	monero	norm_price_high+GH_pop+R_all	1	4	11	1151.645461	33.93590224	76.27864009	48.37388114	1.752152972	4.931948917	24.32412012	1.866722482	0.806900133	0.651087824	1.61E-28
	monero	norm_price_high+GH_pop+R_all	1	4	12	1170.439577	34.21168772	76.67549319	48.85013173	1.732670561	4.976617391	24.76672065	1.871711107	0.801169896	0.641873203	7.45E-28
	monero	norm_price_high+GH_pop+R_all	1	4	13	1192.638224	34.53459459	76.82326734	49.38515442	1.70741509	5.026545397	25.26615863	1.870778247	0.798587515	0.637742019	1.46E-27
	monero	norm_price_high+GH_pop+R_all	1	4	14	1205.344433	34.71807069	77.23494523	49.67650576	1.684650653	5.052874482	25.53154053	1.864746346	0.797823793	0.636522805	1.78E-27
	monero	norm_price_high+GH_all+R_comments	1	7	1	47.420316	6.886241065	43.80991307	5.859455893	1.167511983	0.868040171	0.753493738	0.381206197	0.965545632	0.932278367	3.02E-70
	monero	norm_price_high+GH_all+R_comments	1	5	2	55.28470536	7.435368542	41.6335516	6.908995126	1.239059067	0.969182513	0.939314743	0.398653716	0.958168922	0.918087684	2.07E-65
	monero	norm_price_high+GH_all+R_comments	1	4	3	69.4215873	8.331961792	45.17658418	7.574413747	1.376098129	1.069359003	1.143528678	0.454290298	0.951432147	0.90522313	1.06E-61
	monero	norm_price_high+GH_all+R_comments	1	7	4	82.06546828	9.058999298	47.22828173	8.320220612	1.460452158	1.15502004	1.334071294	0.511429063	0.949619389	0.901776983	8.58E-61
	monero	norm_price_high+GH_all+R_comments	1	11	5	93.43998288	9.666435893	48.58786314	8.951965	1.566432843	1.240852811	1.539715698	0.553755336	0.945123765	0.893258932	1.12E-58
	monero	norm_price_high+GH_all+R_comments	1	8	6	119.3145993	10.92312223	48.61828365	10.07276551	1.689903599	1.368915015	1.873928319	0.626470422	0.935222604	0.87464132	1.37E-54
	monero	norm_price_high+GH_all+R_comments	1	5	7	142.4283427	11.93433462	49.26646769	11.04120604	1.816508186	1.487274533	2.211985537	0.703235282	0.926575616	0.858542373	1.63E-51
	monero	norm_price_high+GH_all+R_comments	1	12	8	109.6912588	10.47335948	46.57675862	9.170321967	1.63102127	1.281182982	1.641429834	0.592506858	0.935143122	0.874492658	1.47E-54
	monero	norm_price_high+GH_all+R_comments	1	16	9	70.99822274	8.426044312	45.87944749	7.821147319	1.37664642	1.087183911	1.181968856	0.468881125	0.953703146	0.909549691	6.87E-63
	monero	norm_price_high+GH_all+R_comments	1	4	10	71.03500774	8.428226844	44.8781875	7.844363915	1.371076997	1.086738701	1.181001005	0.459466012	0.948969837	0.900543752	1.78E-60
	monero	norm_price_high+GH_all+R_comments	1	4	11	77.95514091	8.829220855	45.98213953	8.067016484	1.441901784	1.129768727	1.276377377	0.493790382	0.948601292	0.899844412	2.68E-60
	monero	norm_price_high+GH_all+R_comments	1	4	12	77.23268335	8.788212751	45.48880308	8.063335308	1.440319696	1.128898346	1.274411477	0.490929849	0.947781046	0.89828891	6.62E-60
	monero	norm_price_high+GH_all+R_comments	1	10	13	118.2105477	10.87246741	46.08492863	9.714799403	1.685875503	1.341269481	1.799003822	0.607826666	0.933585604	0.871582081	5.63E-54
	monero	norm_price_high+GH_all+R_comments	1	10	14	138.7072096	11.7774025	47.98971472	11.06831466	1.798515483	1.482702572	2.198406917	0.680543953	0.933196721	0.87085612	7.84E-54
	monero	norm_price_high+GH_all+R_volume	1	8	1	46.78501427	6.839957183	43.69826766	5.884737345	1.144529631	0.860507875	0.740473803	0.377551848	0.966286323	0.933709257	8.64E-71
	monero	norm_price_high+GH_all+R_volume	1	4	2	64.37087464	8.023146181	43.10384658	7.546443408	1.314627216	1.043805016	1.089528911	0.431167579	0.958865777	0.919423578	7.91E-66
	monero	norm_price_high+GH_all+R_volume	1	6	3	76.98575613	8.77415273	46.71512827	7.966795588	1.483485833	1.13882102	1.296913315	0.492741036	0.953348914	0.908874152	1.06E-62
	monero	norm_price_high+GH_all+R_volume	1	7	4	74.25140591	8.616925548	46.46886772	8.09722601	1.425784175	1.125767528	1.267352527	0.487556736	0.94818171	0.899048554	4.27E-60
	monero	norm_price_high+GH_all+R_volume	1	7	5	103.3964097	10.16840251	49.17771822	10.36190362	1.630998453	1.368995929	1.874149855	0.589754187	0.943609007	0.890397957	5.26E-58
	monero	norm_price_high+GH_all+R_volume	1	8	6	142.7786579	11.94900238	49.48681547	12.21779525	1.89852307	1.605406842	2.577331129	0.718201441	0.929128483	0.863279738	2.21E-52
	monero	norm_price_high+GH_all+R_volume	1	13	7	120.1961278	10.96339946	49.27999094	11.57836872	1.795894196	1.52022436	2.311082106	0.679122565	0.929926674	0.864763619	1.17E-52
	monero	norm_price_high+GH_all+R_volume	1	5	8	280.4830353	16.74762775	54.71889506	20.10554792	2.049135247	2.303437724	5.30582535	1.040109423	0.915386896	0.837933169	4.70E-48
	monero	norm_price_high+GH_all+R_volume	1	8	9	143.5945943	11.98309619	48.38245965	11.26516178	1.839059432	1.512199714	2.286747975	0.707112234	0.921389441	0.848958503	7.57E-50
	monero	norm_price_high+GH_all+R_volume	1	7	10	102.4821027	10.12334444	46.69679443	9.474229821	1.626611327	1.301448912	1.69376927	0.578043839	0.930893684	0.866563051	5.32E-53
	monero	norm_price_high+GH_all+R_volume	1	7	11	108.8676028	10.43396391	47.31875509	9.783338885	1.678983697	1.343647917	1.805389725	0.60596404	0.930977875	0.866719804	4.97E-53
	monero	norm_price_high+GH_all+R_volume	1	8	12	265.8248555	16.30413615	52.37463643	19.47812155	2.041347889	2.246749177	5.047881863	1.008419805	0.918086493	0.842882808	7.63E-49
	monero	norm_price_high+GH_all+R_volume	1	7	13	128.0445232	11.31567599	46.02050781	11.10036828	1.790853338	1.482308052	2.19723716	0.666599355	0.931679271	0.868026265	2.79E-53
	monero	norm_price_high+GH_all+R_volume	1	8	14	122.5560165	11.07050209	45.70456158	10.90051224	1.82606966	1.480403665	2.191595012	0.660483943	0.930446269	0.865730259	7.66E-53
	monero	norm_price_high+GH_all+R_subj_pol	1	9	1	53.00862549	7.280702266	44.5511602	6.498537492	1.20772311	0.928014702	0.861211287	0.408643658	0.965056531	0.931334108	6.78E-70
	monero	norm_price_high+GH_all+R_subj_pol	1	4	2	77.83228984	8.822261039	44.76314477	8.428066727	1.407233461	1.142895844	1.30621091	0.478634647	0.955734517	0.913428468	5.28E-64
	monero	norm_price_high+GH_all+R_subj_pol	1	19	3	128.8674977	11.3519821	50.19717617	11.28915857	1.6886007	1.460290633	2.132448734	0.641042164	0.940533328	0.884602941	1.08E-56
	monero	norm_price_high+GH_all+R_subj_pol	1	9	4	1368.871007	36.99825681	78.46580098	57.05076309	1.416404067	5.757740472	33.15157534	1.684247292	0.854274198	0.729784405	4.89E-35
	monero	norm_price_high+GH_all+R_subj_pol	1	8	5	290.7103609	17.05023052	57.70342878	19.72521115	2.030142979	2.265175852	5.131021642	1.035526245	0.918375383	0.843413345	6.26E-49
	monero	norm_price_high+GH_all+R_subj_pol	1	18	6	190.1223958	13.7884878	52.41238349	13.41660079	1.984504387	1.727744434	2.985100828	0.85374243	0.913897158	0.835208016	1.25E-47
	monero	norm_price_high+GH_all+R_subj_pol	1	17	7	222.6582839	14.92173864	52.53939252	13.95583696	2.135168538	1.821941807	3.319471948	0.94801402	0.898583616	0.807452514	1.14E-43
	monero	norm_price_high+GH_all+R_subj_pol	1	9	8	805.5665046	28.3825035	67.92981097	38.50985448	1.956319433	3.997713805	15.98171566	1.69197282	0.8597015	0.739086669	6.26E-36
	monero	norm_price_high+GH_all+R_subj_pol	1	17	9	429.8721724	20.73335893	58.51641162	22.75758879	2.351386513	2.615874333	6.842798524	1.36075184	0.871006545	0.758652402	6.46E-38
	monero	norm_price_high+GH_all+R_subj_pol	1	18	10	429.3673707	20.72118169	58.14268788	22.77371316	2.329579966	2.611402855	6.819424869	1.349850907	0.872316942	0.760936847	3.70E-38
	monero	norm_price_high+GH_all+R_subj_pol	1	19	11	1102.799985	33.20843243	74.38810351	47.85964844	1.827867493	4.889869071	23.91081954	1.870797579	0.815419783	0.664909422	1.50E-29
	monero	norm_price_high+GH_all+R_subj_pol	1	19	12	1196.653177	34.59267519	75.96383425	50.53879478	1.771126495	5.146417148	26.48560946	1.896567954	0.801987353	0.643183714	6.01E-28
	monero	norm_price_high+GH_all+R_subj_pol	1	13	13	1434.505399	37.874865	80.22968465	56.45217763	1.763392906	5.727492482	32.80417013	2.05994738	0.713242926	0.508715471	8.98E-20
	monero	norm_price_high+GH_all+R_subj_pol	1	4	14	1977.620286	44.47044284	87.83577887	69.86816335	1.414515067	7.029770481	49.41767301	2.002033476	0.534722761	0.285928431	3.75E-10
	monero	norm_price_high+GH_all+R_score	1	5	1	46.35145556	6.80819033	42.46652229	5.862265468	1.137491932	0.856155016	0.733001411	0.362189321	0.966336383	0.933806005	7.93E-71
	monero	norm_price_high+GH_all+R_score	1	6	2	65.63775967	8.101713379	42.01313824	7.607457573	1.390536232	1.077295253	1.160565063	0.434178823	0.956859749	0.915580579	1.21E-64
	monero	norm_price_high+GH_all+R_score	1	4	3	92.20760603	9.60247916	45.30974721	9.347964968	1.56373469	1.268716696	1.609642055	0.522259943	0.948594	0.899830577	2.71E-60
	monero	norm_price_high+GH_all+R_score	1	13	4	94.01882672	9.69633058	46.91367889	9.538174404	1.615168479	1.301831199	1.694764471	0.555129945	0.942316666	0.887960699	1.91E-57
	monero	norm_price_high+GH_all+R_score	1	6	5	119.0307924	10.91012339	49.6929722	11.02075577	1.761020846	1.465517486	2.147741502	0.652507232	0.936626297	0.87726882	3.97E-55
	monero	norm_price_high+GH_all+R_score	1	8	6	173.9788178	13.19010303	50.2535638	13.78310887	2.003774872	1.762928385	3.10791649	0.814668205	0.922004418	0.850092147	4.87E-50
	monero	norm_price_high+GH_all+R_score	1	13	7	131.8463011	11.48243446	48.60702398	11.65413748	1.861666036	1.549539482	2.401072606	0.711013867	0.922857418	0.851665813	2.62E-50
	monero	norm_price_high+GH_all+R_score	1	5	8	122.7688303	11.08010967	45.9759273	10.89370241	1.822389307	1.478536574	2.1860704	0.666923726	0.921521892	0.849202597	6.88E-50
	monero	norm_price_high+GH_all+R_score	1	20	9	109.0147857	10.44101459	44.91092595	9.993522389	1.702529804	1.367814344	1.870916081	0.568079753	0.925041639	0.855702034	5.21E-51
	monero	norm_price_high+GH_all+R_score	1	4	10	183.3327941	13.5400441	50.29079447	14.22478673	1.963106764	1.78411804	3.183077181	0.826905922	0.917947352	0.84262734	8.39E-49
	monero	norm_price_high+GH_all+R_score	1	4	11	409.911496	20.24627116	58.02821579	24.2202198	2.117655852	2.686186424	7.215597506	1.256238334	0.8975864	0.805661345	1.97E-43
	monero	norm_price_high+GH_all+R_score	1	7	12	127.8786022	11.30834215	46.01442371	10.81779182	1.819601362	1.471915	2.166533767	0.669583079	0.916172339	0.839371755	2.79E-48
	monero	norm_price_high+GH_all+R_score	1	4	13	492.4728462	22.19172923	58.80849125	28.38406869	1.981779606	3.039465518	9.238350636	1.312050646	0.90113824	0.812050128	2.77E-44
	monero	norm_price_high+GH_all+R_score	1	4	14	502.5275311	22.41712584	59.19137814	29.19792193	1.934977974	3.106738497	9.651824089	1.309277588	0.905269458	0.819512791	2.58E-45
	monero	norm_price_high+GH_all+R_all	1	20	1	45.5849867	6.751665476	44.63363143	5.947348138	1.140904034	0.863358925	0.745388633	0.381928831	0.964959627	0.931147081	7.95E-70
	monero	norm_price_high+GH_all+R_all	1	20	2	55.45157175	7.446581212	42.82322852	7.074775853	1.296163541	1.003025526	1.006060207	0.407479453	0.96081801	0.923171249	4.87E-67
	monero	norm_price_high+GH_all+R_all	1	7	3	697.2988848	26.40641749	62.75692378	40.12729894	1.865853952	4.141205371	17.14958193	1.438412644	0.906324662	0.821424392	1.38E-45
	monero	norm_price_high+GH_all+R_all	1	4	4	1005.349882	31.70725282	70.20982201	48.10174375	1.700084093	4.899743321	24.00748462	1.601406202	0.877935037	0.770769929	3.15E-39
	monero	norm_price_high+GH_all+R_all	1	4	5	1102.727999	33.20734856	72.74228162	50.09558919	1.629112242	5.088643198	25.89428959	1.648009895	0.866398807	0.750646892	4.38E-37
	monero	norm_price_high+GH_all+R_all	1	4	6	1137.925557	33.7331522	73.38904655	50.33772228	1.622248652	5.111825196	26.13075684	1.69272155	0.856878599	0.734240933	1.84E-35
	monero	norm_price_high+GH_all+R_all	1	4	7	1207.047526	34.74258951	74.50755896	52.11214056	1.572145491	5.282091063	27.900486	1.724348296	0.847158758	0.717677961	6.40E-34
	monero	norm_price_high+GH_all+R_all	1	4	8	1252.503937	35.39073236	76.31637519	52.78033305	1.557291255	5.346716923	28.58738186	1.752071248	0.836549457	0.699814993	2.34E-32
	monero	norm_price_high+GH_all+R_all	1	4	9	1312.272114	36.2252966	77.94192429	53.98073017	1.545969122	5.464280928	29.85836606	1.78880107	0.820251725	0.672812892	3.69E-30
	monero	norm_price_high+GH_all+R_all	1	4	10	1381.243553	37.16508513	79.62497444	55.43836853	1.524988949	5.606595545	31.43391361	1.819745251	0.799254982	0.638808526	1.23E-27
	monero	norm_price_high+GH_all+R_all	1	4	11	1415.008991	37.61660526	80.35759118	56.13977815	1.512387052	5.674946321	32.20501574	1.83526016	0.784376108	0.615245879	5.05E-26
	monero	norm_price_high+GH_all+R_all	1	4	12	1453.211605	38.12101265	80.96182517	57.15689856	1.480273529	5.773080698	33.32846075	1.826783809	0.776382743	0.602770164	3.30E-25
	monero	norm_price_high+GH_all+R_all	1	4	13	1478.964215	38.45730379	81.14782738	57.88637787	1.450162896	5.843040854	34.14112643	1.809775433	0.774568889	0.599956964	5.00E-25
	monero	norm_price_high+GH_all+R_all	1	4	14	1495.364542	38.66994365	81.55942418	58.35013767	1.425577682	5.887181866	34.65891033	1.793472367	0.774033132	0.599127289	5.64E-25 	
};

\end{axis}
\end{tikzpicture}


\vspace{-0.5\baselineskip}


\begin{tikzpicture}
\begin{axis}[ 
ylabel = {\small 2 days\\MSPE}, ylabel style = {align=center},%,yshift=-0.05in},
%title ={\small 2 days},title style = {yshift = -0.1 in},  
height = 1.2 in, width = 1.4in,%1.75 in,
xtick align = center,ytick align = center, 
xtick pos= left,ytick pos= left,
xmin = 0, xmax = 15, %xtick ={1,7,14}, %xticklabels ={,,,},  
ymin = 0, ymax = 5, %ytick ={0,15,30,45,60},
xtick = {0,5,10,15},%xticklabels ={,,,}, 
ytick={0,2,4},yticklabels={0,20,40},
]
%BTC

% BTC LSTM(price) FW=2 days  , error bars/.cd, y explicit, y dir=both,
\addplot[price, only marks, mark = o, opacity=0.5, mark size=0.8] table [x expr=\thisrow{trainingWindowSize}-0.3, y =MSPE, y error =mspeCIwidth ] { 
	coin	forecastingWindow	epochsTrained	trainingWindowSize	NTrain	NTest	MSE	RMSE	MAXAPE	MAPE	mapeCIwidth	RMSPE	MSPE	mspeCIwidth	pearsonR	R2	Rpvalue		featureset
	bitcoin	2	7	1	525	119	33589.39598	183.2741007	22.0314055	5.141682093	0.756470763	0.660728648	0.436562347	0.135220561	0.973359305	0.947428336	1.10E-76		norm_price_high
	bitcoin	2	7	2	525	119	44262.77576	210.3872044	21.40504255	5.676683101	0.84303741	0.73219226	0.536105506	0.150843656	0.966319919	0.933774185	8.16E-71		norm_price_high
	bitcoin	2	4	3	525	119	50183.55659	224.0168667	22.68608553	6.2342745	0.887062737	0.790847348	0.625439528	0.168976096	0.961801547	0.925062216	1.13E-67		norm_price_high
	bitcoin	2	16	4	525	119	49393.36984	222.246192	22.11372889	6.13569883	0.866563611	0.776162869	0.6024288	0.159152688	0.961817828	0.925093534	1.10E-67		norm_price_high
	bitcoin	2	4	5	525	119	58917.35208	242.7289684	22.18090609	6.716238617	0.921548401	0.840609462	0.706624268	0.177733894	0.953124514	0.908446339	1.40E-62		norm_price_high
	bitcoin	2	15	6	525	119	56883.44796	238.5025114	22.3755465	6.63594538	0.84976128	0.810950601	0.657640877	0.163374639	0.967460916	0.935980623	1.12E-71		norm_price_high
	bitcoin	2	20	7	525	119	47117.3176	217.0652381	21.0989438	5.981300881	0.845045158	0.756728251	0.572637645	0.15065856	0.966182418	0.933508465	1.03E-70		norm_price_high
	bitcoin	2	20	8	525	119	48251.58655	219.6624377	21.2803671	6.074918598	0.845887346	0.7644298	0.584352919	0.153059664	0.965795109	0.932760193	1.99E-70		norm_price_high
	bitcoin	2	10	9	525	119	55598.88032	235.7941482	22.65872216	6.50486623	0.91748478	0.822453516	0.676429786	0.17669495	0.958997452	0.919676114	6.58E-66		norm_price_high
	bitcoin	2	10	10	525	119	54979.01615	234.476046	22.3069696	6.510555904	0.906179364	0.81912541	0.670966437	0.173440729	0.958568016	0.918852641	1.20E-65		norm_price_high
	bitcoin	2	5	11	525	119	69922.83733	264.4292672	28.98201156	7.773570116	0.956890597	0.937979871	0.879806238	0.213356921	0.95120736	0.904795442	1.38E-61		norm_price_high
	bitcoin	2	5	12	525	119	68667.77199	262.0453625	28.77071225	7.701214856	0.949852863	0.929823371	0.864571501	0.210080319	0.950950415	0.904306693	1.86E-61		norm_price_high
	bitcoin	2	5	13	525	119	67564.43969	259.9316058	28.56969489	7.634419461	0.945022703	0.922807638	0.851573937	0.207515001	0.950668942	0.903771437	2.58E-61		norm_price_high
	bitcoin	2	5	14	525	119	66851.60354	258.5567704	28.39603633	7.584598542	0.942775438	0.917995163	0.84271512	0.205777169	0.950352067	0.903169051	3.72E-61		norm_price_high
};
% BTC LSTM(price, GitHub) FW=2 days   , error bars/.cd, y explicit, y dir=both,
\addplot[github, only marks, mark = square, opacity=0.5, mark size=0.8] table [x expr=\thisrow{trainingWindowSize}-0.1, y =MSPE, y error =mspeCIwidth ]{
	coin	forecastingWindow	epochsTrained	trainingWindowSize	NTrain	NTest	MSE	RMSE	MAXAPE	MAPE	mapeCIwidth	RMSPE	MSPE	mspeCIwidth	pearsonR	R2	Rpvalue		featureset
	bitcoin	2	7	1	525	119	34842.3029	186.6609303	22.52548548	5.251315664	0.762495072	0.671349444	0.450710076	0.137399997	0.973639131	0.947973158	5.99E-77		norm_price_high+GH_pop
	bitcoin	2	6	2	525	119	43091.66728	207.5853253	20.87193789	5.778550278	0.827589395	0.734852953	0.540008862	0.153350951	0.965799882	0.932769412	1.97E-70		norm_price_high+GH_pop
	bitcoin	2	16	3	525	119	48802.16139	220.9121124	23.9981954	5.994879211	0.879454178	0.769492772	0.592119126	0.165147406	0.962288471	0.925999102	5.42E-68		norm_price_high+GH_pop
	bitcoin	2	8	4	525	119	60877.45054	246.7335618	23.35388356	6.988157321	0.93802385	0.867817986	0.753108057	0.187564643	0.954850621	0.911739708	1.64E-63		norm_price_high+GH_pop
	bitcoin	2	5	5	525	119	64234.33186	253.4449286	23.28828544	6.919647425	0.960871783	0.86984765	0.756634935	0.190829621	0.95261664	0.907478464	2.59E-62		norm_price_high+GH_pop
	bitcoin	2	11	6	525	119	66650.59129	258.167758	25.33899125	7.398057072	0.945737963	0.903576095	0.816449759	0.191438038	0.953294389	0.908770192	1.14E-62		norm_price_high+GH_pop
	bitcoin	2	12	7	525	119	92853.1013	304.7180686	24.87629186	7.972827976	1.005369332	0.969436338	0.939806813	0.223044408	0.96187056	0.925194974	1.02E-67		norm_price_high+GH_pop
	bitcoin	2	5	8	525	119	67321.56114	259.4639881	24.7937327	7.251437362	0.994561704	0.907456024	0.823476435	0.201673607	0.949260424	0.901095352	1.29E-60		norm_price_high+GH_pop
	bitcoin	2	5	9	525	119	67789.0714	260.363345	24.93727204	7.255006755	1.001423789	0.910008591	0.828115636	0.204876596	0.948738924	0.900105545	2.30E-60		norm_price_high+GH_pop
	bitcoin	2	5	10	525	119	68853.7147	262.3999137	25.2229026	7.327478839	1.004818649	0.91691511	0.840733318	0.208163749	0.94805544	0.898809117	4.90E-60		norm_price_high+GH_pop
	bitcoin	2	5	11	525	119	69497.40331	263.6236016	27.30824016	7.568962894	0.969345531	0.925004545	0.855633409	0.208015484	0.947726981	0.898186431	7.02E-60		norm_price_high+GH_pop
	bitcoin	2	5	12	525	119	72444.87687	269.1558598	28.77851029	7.828258807	0.962793219	0.944324256	0.891748301	0.21554143	0.947416183	0.897597425	9.84E-60		norm_price_high+GH_pop
	bitcoin	2	6	13	525	119	85590.45267	292.5584603	31.93446981	8.47883624	1.037659074	1.021226753	1.042904081	0.253093846	0.944506247	0.892092051	2.11E-58		norm_price_high+GH_pop
	bitcoin	2	6	14	525	119	84781.6459	291.1728797	31.82196552	8.450719711	1.032543701	1.017328617	1.034957516	0.250976083	0.944917207	0.892868528	1.38E-58		norm_price_high+GH_pop
	bitcoin	2	5	1	525	119	37972.68547	194.865814	23.44957137	5.513461733	0.796608295	0.70351515	0.494933566	0.14907366	0.973168137	0.947056224	1.67E-76		norm_price_high+GH_all
	bitcoin	2	6	2	525	119	41913.0953	204.7268798	21.68384035	5.752143242	0.820207141	0.730276372	0.53330358	0.153051439	0.966999805	0.935088624	2.52E-71		norm_price_high+GH_all
	bitcoin	2	5	3	525	119	54195.84938	232.8000201	25.26092457	6.425490092	0.930298039	0.820542794	0.673290477	0.181615609	0.958772962	0.919245593	9.00E-66		norm_price_high+GH_all
	bitcoin	2	12	4	525	119	90713.31601	301.1865137	25.95962177	8.350383459	1.038535046	1.010857921	1.021833736	0.235351141	0.956577999	0.915041468	1.76E-64		norm_price_high+GH_all
	bitcoin	2	8	5	525	119	63254.25947	251.5039949	22.86658393	7.320818918	0.935655369	0.894076713	0.799373169	0.183285808	0.953011435	0.908230796	1.60E-62		norm_price_high+GH_all
	bitcoin	2	10	6	525	119	327417.5093	572.2040801	39.83664729	14.47125713	1.693250812	1.719564657	2.956902609	0.604540387	0.953293015	0.908767572	1.14E-62		norm_price_high+GH_all
	bitcoin	2	6	7	525	119	119487.8293	345.6701162	32.51990766	9.752940824	1.164836991	1.165968563	1.359482689	0.297088897	0.948787001	0.900196774	2.18E-60		norm_price_high+GH_all
	bitcoin	2	11	8	525	119	1072283.885	1035.511412	68.16342697	23.64568318	2.942611953	2.862992494	8.196726023	1.878504829	0.947566915	0.897883058	8.36E-60		norm_price_high+GH_all
	bitcoin	2	11	9	525	119	1793903.877	1339.366969	84.6711186	30.45222756	3.800038026	3.69033397	13.61856481	3.080023102	0.938909288	0.881550652	4.96E-56		norm_price_high+GH_all
	bitcoin	2	4	10	525	119	773622.5644	879.5581643	54.51921984	21.39874985	2.499176219	2.541356748	6.458494123	1.303744643	0.94625293	0.895394607	3.42E-59		norm_price_high+GH_all
	bitcoin	2	8	11	525	119	1141380.492	1068.354104	64.32664013	25.11739191	3.06425545	3.022291856	9.134248064	1.959299607	0.939645599	0.882933852	2.49E-56		norm_price_high+GH_all
	bitcoin	2	7	12	525	119	1092937.91	1045.436708	65.41486864	23.86731382	3.025539476	2.907052709	8.450955455	1.980069422	0.93691849	0.877816257	3.05E-55		norm_price_high+GH_all
	bitcoin	2	8	13	525	119	1812083.507	1346.136511	85.08623189	30.53051653	3.889347947	3.724641183	13.87295194	3.159953551	0.934291986	0.872901515	3.08E-54		norm_price_high+GH_all
	bitcoin	2	8	14	525	119	1559446.21	1248.777886	79.06578983	28.31380589	3.60899494	3.454849076	11.93598214	2.75469546	0.935270269	0.874730476	1.32E-54		norm_price_high+GH_all
};
% BTC LSTM(price, Reddit) FW=2 days   , error bars/.cd, y explicit, y dir=both,
\addplot[reddit, only marks, mark = diamond, opacity=0.5, mark size=0.8] table [x expr=\thisrow{trainingWindowSize}+0.1, y =MSPE, y error =mspeCIwidth ]{
	coin	forecastingWindow	epochsTrained	trainingWindowSize	NTrain	NTest	MSE	RMSE	MAXAPE	MAPE	mapeCIwidth	RMSPE	MSPE	mspeCIwidth	pearsonR	R2	Rpvalue		featureset
	bitcoin	2	4	1	525	119	36290.64843	190.5010458	23.78871718	5.375680083	0.789696943	0.690384914	0.476631329	0.146116895	0.973386761	0.947481787	1.04E-76		norm_price_high+R_comments
	bitcoin	2	7	2	525	119	44235.25951	210.3217999	21.29687451	5.701308676	0.839434944	0.73285987	0.53708359	0.151765356	0.965794981	0.932759946	1.99E-70		norm_price_high+R_comments
	bitcoin	2	7	3	525	119	52051.6328	228.1482693	24.61295685	6.160848743	0.893296065	0.787196067	0.619677648	0.173210962	0.959394606	0.92043801	3.77E-66		norm_price_high+R_comments
	bitcoin	2	4	4	525	119	74163.51456	272.3297901	25.53932784	7.169736415	0.98974774	0.899344105	0.808819818	0.210407048	0.953399511	0.908970628	9.99E-63		norm_price_high+R_comments
	bitcoin	2	8	5	525	119	73372.66627	270.8738937	24.46418463	7.25344764	0.998307989	0.908853427	0.826014552	0.210062451	0.952319368	0.906912179	3.70E-62		norm_price_high+R_comments
	bitcoin	2	5	6	525	119	68865.24958	262.4218923	24.01328417	7.20599405	0.983008885	0.90001768	0.810031825	0.197251749	0.948966706	0.900537809	1.79E-60		norm_price_high+R_comments
	bitcoin	2	5	7	525	119	70403.4612	265.3365056	24.90021774	7.229331953	1.001996169	0.908152997	0.824741867	0.203595861	0.949340352	0.901247104	1.18E-60		norm_price_high+R_comments
	bitcoin	2	8	8	525	119	70581.79679	265.6723486	25.10712326	7.096797495	1.00047328	0.897127182	0.804837181	0.206608914	0.952133041	0.906557329	4.62E-62		norm_price_high+R_comments
	bitcoin	2	7	9	525	119	55914.94097	236.463403	22.39479678	6.669423175	0.862080687	0.817582418	0.668441011	0.170102643	0.966114569	0.933377361	1.16E-70		norm_price_high+R_comments
	bitcoin	2	9	10	525	119	59730.72733	244.3987057	23.8171681	6.833699369	0.933586884	0.85396738	0.729260287	0.183549145	0.953774728	0.909686232	6.29E-63		norm_price_high+R_comments
	bitcoin	2	9	11	525	119	60254.95972	245.4688569	24.54435586	6.929329386	0.927526796	0.85966743	0.73902809	0.183853563	0.953538949	0.909236526	8.41E-63		norm_price_high+R_comments
	bitcoin	2	5	12	525	119	69266.57577	263.1854399	25.39741413	7.216986466	1.007009843	0.908839526	0.825989284	0.207613354	0.948353689	0.899374719	3.53E-60		norm_price_high+R_comments
	bitcoin	2	16	13	525	119	49528.93469	222.550971	22.83760737	6.084956323	0.873327313	0.77444744	0.599768837	0.159209852	0.962124728	0.925683992	6.95E-68		norm_price_high+R_comments
	bitcoin	2	16	14	525	119	50202.10868	224.0582707	22.74908506	6.137047258	0.877747777	0.780041398	0.608464582	0.159949125	0.961698102	0.924863239	1.32E-67		norm_price_high+R_comments
	bitcoin	2	7	1	525	119	33599.4698	183.3015816	21.77901987	5.107308022	0.75859237	0.658791755	0.434006577	0.134516049	0.97332172	0.947355171	1.20E-76		norm_price_high+R_volume
	bitcoin	2	7	2	525	119	46551.84837	215.7587736	21.86268812	5.838623031	0.865215634	0.752431758	0.56615355	0.153506495	0.966537444	0.934194631	5.62E-71		norm_price_high+R_volume
	bitcoin	2	7	3	525	119	61315.19861	247.6190595	25.68926804	6.675346883	0.95389958	0.848177534	0.71940513	0.190645943	0.961605659	0.924685443	1.52E-67		norm_price_high+R_volume
	bitcoin	2	4	4	525	119	81868.31788	286.1264019	26.41406221	7.387160631	1.033764007	0.931273884	0.867271046	0.219755192	0.956639072	0.915158314	1.62E-64		norm_price_high+R_volume
	bitcoin	2	4	5	525	119	91821.257	303.0202254	25.86658738	7.87395783	1.086156824	0.987412307	0.974983063	0.236108142	0.955235426	0.912474718	1.00E-63		norm_price_high+R_volume
	bitcoin	2	4	6	525	119	93375.31687	305.5737503	25.67967452	7.957396743	1.101516238	0.99915137	0.998303461	0.239105081	0.95430926	0.910706163	3.24E-63		norm_price_high+R_volume
	bitcoin	2	6	7	525	119	82025.08911	286.4002254	25.73653734	7.57631944	1.043607917	0.949594214	0.901729172	0.223252808	0.951269949	0.904914516	1.28E-61		norm_price_high+R_volume
	bitcoin	2	5	8	525	119	64619.60621	254.2038674	26.42416021	7.300399619	0.960145116	0.900198882	0.810358028	0.200129042	0.950877141	0.904167337	2.03E-61		norm_price_high+R_volume
	bitcoin	2	5	9	525	119	67640.74804	260.0783498	27.73025362	7.525335823	0.974209654	0.922980439	0.85189289	0.211278539	0.949328315	0.901224249	1.19E-60		norm_price_high+R_volume
	bitcoin	2	5	10	525	119	69956.23323	264.4924068	28.94733239	7.736648132	0.971237147	0.93936321	0.88240324	0.219591175	0.948241059	0.899161106	4.00E-60		norm_price_high+R_volume
	bitcoin	2	5	11	525	119	70458.59548	265.4403803	29.26045996	7.781148596	0.97188865	0.943233622	0.889689665	0.222477358	0.947671151	0.898080611	7.46E-60		norm_price_high+R_volume
	bitcoin	2	5	12	525	119	69924.85036	264.4330735	28.92262468	7.718841035	0.976543722	0.939553753	0.882761254	0.221184337	0.947601568	0.897948732	8.05E-60		norm_price_high+R_volume
	bitcoin	2	5	13	525	119	68876.33616	262.4430151	28.10506091	7.595860069	0.982263497	0.931288585	0.867298429	0.217345738	0.948130179	0.898950836	4.52E-60		norm_price_high+R_volume
	bitcoin	2	5	14	525	119	68188.67807	261.1296193	27.09308363	7.474738694	0.991616112	0.924445637	0.854599736	0.214231099	0.948802535	0.900226251	2.15E-60		norm_price_high+R_volume
	bitcoin	2	6	1	525	119	37565.13706	193.8172775	23.67879782	5.452891323	0.789824616	0.696457382	0.485052885	0.14541924	0.97342496	0.947556153	9.56E-77		norm_price_high+R_subj_pol
	bitcoin	2	10	2	525	119	70262.79942	265.0713101	24.46703737	6.896509341	0.973628622	0.87227516	0.760863955	0.188342101	0.965906671	0.932975696	1.65E-70		norm_price_high+R_subj_pol
	bitcoin	2	10	3	525	119	55704.22917	236.017434	25.44042492	6.326240885	0.907218622	0.80490582	0.647873379	0.180912531	0.95806649	0.917891399	2.38E-65		norm_price_high+R_subj_pol
	bitcoin	2	14	4	525	119	60990.38159	246.962308	23.08387823	6.89486033	0.953310149	0.865364252	0.748855289	0.187383794	0.951917857	0.906147607	5.97E-62		norm_price_high+R_subj_pol
	bitcoin	2	14	5	525	119	66981.52399	258.8078901	23.34975167	7.277889174	0.974396465	0.902979702	0.815372342	0.195349378	0.946659841	0.896164855	2.22E-59		norm_price_high+R_subj_pol
	bitcoin	2	16	6	525	119	78340.50785	279.8937439	28.85342159	8.303098291	1.009820996	0.998128643	0.996260787	0.225583915	0.943541335	0.89027025	5.63E-58		norm_price_high+R_subj_pol
	bitcoin	2	16	7	525	119	82047.44605	286.4392537	31.83907821	8.664903004	1.052876334	1.041333472	1.0843754	0.256565855	0.93951096	0.882680843	2.83E-56		norm_price_high+R_subj_pol
	bitcoin	2	16	8	525	119	77247.10132	277.9336276	29.44546329	8.122980308	0.996745596	0.979172953	0.958779672	0.230280806	0.937225899	0.878392385	2.32E-55		norm_price_high+R_subj_pol
	bitcoin	2	14	9	525	119	135223.1723	367.727035	29.67768614	9.256227189	1.248025089	1.151286248	1.325460024	0.302646649	0.93549686	0.875154375	1.08E-54		norm_price_high+R_subj_pol
	bitcoin	2	20	10	525	119	112310.6404	335.1277971	29.35283788	8.595561684	1.229461519	1.092556819	1.193680403	0.281571426	0.936419707	0.876881868	4.77E-55		norm_price_high+R_subj_pol
	bitcoin	2	15	11	525	119	128770.7324	358.8463911	29.63275934	9.082210909	1.235566175	1.133241915	1.284237238	0.296295006	0.932281151	0.869148144	1.69E-53		norm_price_high+R_subj_pol
	bitcoin	2	14	12	525	119	143366.9754	378.6383174	29.80478274	9.528395546	1.244390148	1.172117601	1.373859672	0.310120383	0.928698263	0.862480463	3.11E-52		norm_price_high+R_subj_pol
	bitcoin	2	15	13	525	119	94311.49307	307.1017634	30.85854385	8.691778631	1.096976443	1.057151231	1.117568725	0.265792225	0.92697309	0.859279109	1.20E-51		norm_price_high+R_subj_pol
	bitcoin	2	16	14	525	119	100148.0464	316.4617614	30.51847544	8.854829568	1.097054829	1.070621495	1.146230385	0.269140607	0.92487472	0.855393248	5.91E-51		norm_price_high+R_subj_pol
	bitcoin	2	7	1	525	119	34438.87313	185.5771353	21.30222255	5.071843176	0.770880258	0.660342183	0.436051799	0.131809886	0.973114021	0.946950899	1.87E-76		norm_price_high+R_score
	bitcoin	2	6	2	525	119	43042.95928	207.4679717	21.32540619	5.796729347	0.83647987	0.739300256	0.546564868	0.155277835	0.966094683	0.933338936	1.20E-70		norm_price_high+R_score
	bitcoin	2	6	3	525	119	50241.6219	224.1464296	23.93904178	6.140479842	0.913252617	0.79247741	0.628020445	0.174034036	0.960824952	0.923184588	4.82E-67		norm_price_high+R_score
	bitcoin	2	4	4	525	119	56882.31843	238.5001435	22.01200398	6.480185506	0.909805305	0.817925709	0.669002466	0.169074507	0.958820627	0.919336995	8.42E-66		norm_price_high+R_score
	bitcoin	2	6	5	525	119	67077.86608	258.9939499	23.49758729	6.962452951	0.96203555	0.873642155	0.763250615	0.197637444	0.95390576	0.909936199	5.35E-63		norm_price_high+R_score
	bitcoin	2	11	6	525	119	62487.69917	249.9753971	24.25309384	7.050367824	0.909619242	0.863741525	0.746049423	0.178228571	0.958795828	0.919289441	8.72E-66		norm_price_high+R_score
	bitcoin	2	5	7	525	119	64757.49952	254.4749487	24.72803364	7.299325621	0.952199134	0.897568276	0.80562881	0.19301561	0.949853171	0.902221046	6.58E-61		norm_price_high+R_score
	bitcoin	2	5	8	525	119	72142.00713	268.5926416	27.02179071	7.813392369	0.979522856	0.94826193	0.899200688	0.213827637	0.94981201	0.902142855	6.90E-61		norm_price_high+R_score
	bitcoin	2	5	9	525	119	72734.97564	269.6942262	27.19413566	7.881246662	0.974502906	0.95231221	0.906898545	0.214401883	0.948862393	0.900339841	2.01E-60		norm_price_high+R_score
	bitcoin	2	5	10	525	119	76246.51914	276.1277225	28.20353351	8.125633578	0.973101706	0.97221196	0.945196096	0.221201595	0.948696196	0.900024471	2.42E-60		norm_price_high+R_score
	bitcoin	2	5	11	525	119	77539.78283	278.459661	28.532699	8.214186146	0.969980086	0.978693136	0.957840255	0.223523963	0.949017397	0.900634019	1.69E-60		norm_price_high+R_score
	bitcoin	2	7	12	525	119	62876.03288	250.7509379	24.76974657	7.103747666	0.936939386	0.876803909	0.768785095	0.190485062	0.954415794	0.910909509	2.83E-63		norm_price_high+R_score
	bitcoin	2	7	13	525	119	60906.28497	246.7919873	22.78870949	6.875126325	0.961093952	0.866384347	0.750621837	0.193426054	0.955360356	0.912713411	8.55E-64		norm_price_high+R_score
	bitcoin	2	11	14	525	119	56832.05626	238.3947488	21.55618147	6.570093675	0.904915748	0.823447467	0.678065731	0.171103241	0.960328056	0.922229974	9.92E-67		norm_price_high+R_score
	bitcoin	2	13	1	525	119	36054.15095	189.8793063	23.06641996	5.275508175	0.793330666	0.683880642	0.467692733	0.147995154	0.972550399	0.94585428	6.20E-76		norm_price_high+R_all
	bitcoin	2	4	2	525	119	44485.43459	210.9157049	19.96729992	5.678760956	0.860102176	0.738300019	0.545086918	0.148172775	0.966351338	0.933834909	7.73E-71		norm_price_high+R_all
	bitcoin	2	11	3	525	119	93957.48539	306.5248528	26.83940055	8.369855832	1.045271926	1.014551035	1.029313803	0.249506801	0.960575623	0.922705527	6.93E-67		norm_price_high+R_all
	bitcoin	2	9	4	525	119	105795.647	325.2624279	27.02870248	8.913918434	1.069997539	1.067279808	1.139086189	0.258662927	0.955839867	0.913629852	4.61E-64		norm_price_high+R_all
	bitcoin	2	6	5	525	119	74481.85642	272.9136428	21.47839541	7.544497654	0.972658481	0.924051854	0.853871828	0.195882238	0.95326988	0.908723463	1.17E-62		norm_price_high+R_all
	bitcoin	2	8	6	525	119	225035.5162	474.3790849	34.00933254	12.45206911	1.521829373	1.499143117	2.247430086	0.475654045	0.948257625	0.899192523	3.93E-60		norm_price_high+R_all
	bitcoin	2	7	7	525	119	170515.9464	412.9357655	32.16297734	11.1297817	1.323341377	1.328788317	1.765678391	0.381566553	0.94532868	0.893646313	9.03E-59		norm_price_high+R_all
	bitcoin	2	12	8	525	119	99312.73744	315.139235	30.38729408	9.145660499	1.067609842	1.086002769	1.179402014	0.271108183	0.942657271	0.888602731	1.36E-57		norm_price_high+R_all
	bitcoin	2	10	9	525	119	83593.01124	289.1245601	24.1967916	8.144757538	1.088162765	1.009789146	1.01967412	0.231660375	0.938051282	0.879940207	1.09E-55		norm_price_high+R_all
	bitcoin	2	10	10	525	119	107195.5832	327.4073659	25.80173782	8.787287308	1.256984482	1.116960229	1.247600153	0.278432138	0.935445646	0.875058556	1.13E-54		norm_price_high+R_all
	bitcoin	2	15	11	525	119	98382.35885	313.6596226	27.84210111	9.296106232	1.03050495	1.087989505	1.183721163	0.240680292	0.938146367	0.880118607	1.00E-55		norm_price_high+R_all
	bitcoin	2	12	12	525	119	99052.55992	314.7261666	32.65660615	9.49211906	1.035732696	1.106254411	1.223798821	0.267382475	0.933292738	0.871035336	7.23E-54		norm_price_high+R_all
	bitcoin	2	14	13	525	119	129187.4912	359.4266144	34.8816378	10.46109518	1.157248088	1.223652998	1.49732666	0.314064934	0.933049778	0.870581888	8.88E-54		norm_price_high+R_all
	bitcoin	2	16	14	525	119	268314.4705	517.9908016	42.95105264	13.5293131	1.731655575	1.653097704	2.732732019	0.584368691	0.931359592	0.86743069	3.63E-53		norm_price_high+R_all	
};
% BTC LSTM(price, GitHub, Reddit) FW=2 days   , error bars/.cd, y explicit, y dir=both,
\addplot[githubAndReddit, only marks, mark = triangle, opacity=0.5, mark size=0.8] table [x expr=\thisrow{trainingWindowSize}+0.3, y =MSPE, y error =mspeCIwidth ]{
	coin	forecastingWindow	epochsTrained	trainingWindowSize	NTrain	NTest	MSE	RMSE	MAXAPE	MAPE	mapeCIwidth	RMSPE	MSPE	mspeCIwidth	pearsonR	R2	Rpvalue		featureset
	bitcoin	2	4	1	525	119	36652.45624	191.4483122	23.23009006	5.404760034	0.780425584	0.689482358	0.475385923	0.142546466	0.97352733	0.947755462	7.65E-77		norm_price_high+GH_pop+R_comments
	bitcoin	2	5	2	525	119	43771.25715	209.2158148	21.39765548	5.853189548	0.831734367	0.742132266	0.550760301	0.155073236	0.965524245	0.932237067	3.13E-70		norm_price_high+GH_pop+R_comments
	bitcoin	2	7	3	525	119	53983.47984	232.3434523	24.67584815	6.299405251	0.909707895	0.803645541	0.645846156	0.178670181	0.958053314	0.917866153	2.43E-65		norm_price_high+GH_pop+R_comments
	bitcoin	2	10	4	525	119	54855.19596	234.2118613	22.86889902	6.513924292	0.902034608	0.818015876	0.669149974	0.173373573	0.957125564	0.916089346	8.49E-65		norm_price_high+GH_pop+R_comments
	bitcoin	2	5	5	525	119	60558.73345	246.0868413	23.51066827	6.927464003	0.937616657	0.862804953	0.744432387	0.181085909	0.952132285	0.906555889	4.63E-62		norm_price_high+GH_pop+R_comments
	bitcoin	2	5	6	525	119	73493.52794	271.0968977	25.23364501	7.438101438	1.008624608	0.927023873	0.859373262	0.209613856	0.949767808	0.902058889	7.25E-61		norm_price_high+GH_pop+R_comments
	bitcoin	2	16	7	525	119	61825.11746	248.6465714	23.86171125	6.955105006	0.915455345	0.857853409	0.735912472	0.179269467	0.958025825	0.917813482	2.52E-65		norm_price_high+GH_pop+R_comments
	bitcoin	2	5	8	525	119	75106.99786	274.0565596	29.79215944	8.050508515	0.986718489	0.970089633	0.941073896	0.227929387	0.94451287	0.892104562	2.10E-58		norm_price_high+GH_pop+R_comments
	bitcoin	2	11	9	525	119	91469.12678	302.4386331	25.14677504	8.205022441	0.994444389	0.985290169	0.970796716	0.226259213	0.963307311	0.927960975	1.12E-68		norm_price_high+GH_pop+R_comments
	bitcoin	2	11	10	525	119	96484.95589	310.620276	25.20093139	8.348843678	1.020051829	1.005050896	1.010127304	0.236202691	0.962471543	0.926351472	4.10E-68		norm_price_high+GH_pop+R_comments
	bitcoin	2	11	11	525	119	96405.52073	310.4923843	24.81315524	8.301691041	1.021577873	1.001605535	1.003213648	0.235868997	0.962072244	0.925583002	7.52E-68		norm_price_high+GH_pop+R_comments
	bitcoin	2	11	12	525	119	97191.20822	311.7550452	24.58448052	8.311383027	1.024653542	1.003353154	1.006717552	0.237342314	0.961649875	0.924770482	1.42E-67		norm_price_high+GH_pop+R_comments
	bitcoin	2	11	13	525	119	95149.88966	308.4637575	24.2249827	8.236199744	1.01557798	0.994336396	0.988704869	0.233989192	0.961666523	0.924802502	1.39E-67		norm_price_high+GH_pop+R_comments
	bitcoin	2	11	14	525	119	88263.59228	297.091892	23.56397674	7.993607738	0.985290174	0.964933738	0.931097119	0.221637181	0.96162477	0.924722199	1.47E-67		norm_price_high+GH_pop+R_comments
	bitcoin	2	7	1	525	119	35397.29031	188.1416762	23.6113387	5.238821129	0.779398702	0.676196792	0.457242101	0.144353324	0.973423738	0.947553774	9.59E-77		norm_price_high+GH_pop+R_volume
	bitcoin	2	4	2	525	119	43360.3454	208.2314707	21.36246472	5.783674318	0.827019109	0.735062841	0.54031738	0.154038703	0.96541051	0.932017452	3.78E-70		norm_price_high+GH_pop+R_volume
	bitcoin	2	15	3	525	119	50267.34892	224.2038111	24.24826221	6.134654236	0.902097135	0.788169809	0.621211648	0.167138504	0.963312072	0.927970149	1.12E-68		norm_price_high+GH_pop+R_volume
	bitcoin	2	10	4	525	119	56934.7233	238.6099816	22.88695478	6.768754893	0.934280883	0.849009016	0.720816309	0.183666891	0.957676755	0.917144766	4.05E-65		norm_price_high+GH_pop+R_volume
	bitcoin	2	5	5	525	119	61498.45242	247.9888151	22.77924079	6.873055958	0.943763935	0.860467253	0.740403894	0.184314593	0.952505226	0.907266206	2.96E-62		norm_price_high+GH_pop+R_volume
	bitcoin	2	6	6	525	119	63098.46034	251.1940691	25.43214972	7.235863949	0.919970502	0.882183979	0.778248573	0.187463052	0.95513437	0.912281665	1.14E-63		norm_price_high+GH_pop+R_volume
	bitcoin	2	12	7	525	119	105715.3074	325.1389047	24.91248765	8.280446471	1.063203124	1.012819534	1.025803408	0.244198765	0.960541837	0.922640621	7.28E-67		norm_price_high+GH_pop+R_volume
	bitcoin	2	12	8	525	119	103255.093	321.3333051	24.82851247	8.185569246	1.049230639	1.000649467	1.001299355	0.236628122	0.961172998	0.923853533	2.89E-67		norm_price_high+GH_pop+R_volume
	bitcoin	2	4	9	525	119	121331.8208	348.3271749	31.12563554	9.5444807	1.117976979	1.134489504	1.287066435	0.285746501	0.95272793	0.907690509	2.26E-62		norm_price_high+GH_pop+R_volume
	bitcoin	2	4	10	525	119	144353.1598	379.9383631	33.33133331	10.23749919	1.208975378	1.219785202	1.487875939	0.329735278	0.952539052	0.907330646	2.84E-62		norm_price_high+GH_pop+R_volume
	bitcoin	2	4	11	525	119	155586.7396	394.4448499	34.33312419	10.53173733	1.259522061	1.259576288	1.586532424	0.351688665	0.952006543	0.906316458	5.37E-62		norm_price_high+GH_pop+R_volume
	bitcoin	2	4	12	525	119	150944.0612	388.5152008	33.87352968	10.35332097	1.239849086	1.238739056	1.53447445	0.341578454	0.951489296	0.90533188	9.91E-62		norm_price_high+GH_pop+R_volume
	bitcoin	2	4	13	525	119	142295.0576	377.2201712	33.45603024	10.10802649	1.208991343	1.208944024	1.461545654	0.325939992	0.951527915	0.905405373	9.47E-62		norm_price_high+GH_pop+R_volume
	bitcoin	2	4	14	525	119	129114.1501	359.3245748	32.19442026	9.703157174	1.149478542	1.157195406	1.339101208	0.298896507	0.951586374	0.905516627	8.84E-62		norm_price_high+GH_pop+R_volume
	bitcoin	2	6	1	525	119	47504.67874	217.9556807	24.88220252	6.067027484	0.853858969	0.766467216	0.587471994	0.164219756	0.973663708	0.948021016	5.68E-77		norm_price_high+GH_pop+R_subj_pol
	bitcoin	2	12	2	525	119	71041.13617	266.5354314	27.46197947	7.576523234	0.962099249	0.923345562	0.852567028	0.222113161	0.966153214	0.933452032	1.08E-70		norm_price_high+GH_pop+R_subj_pol
	bitcoin	2	20	3	525	119	74316.46526	272.6104643	24.94390265	7.670912669	0.978510053	0.9362382	0.876541968	0.219172439	0.958306084	0.918350551	1.72E-65		norm_price_high+GH_pop+R_subj_pol
	bitcoin	2	16	4	525	119	109803.0632	331.3654526	29.60054031	9.441720601	1.167945459	1.141020163	1.301927012	0.298303669	0.952996084	0.908201537	1.63E-62		norm_price_high+GH_pop+R_subj_pol
	bitcoin	2	16	5	525	119	104997.7158	324.0335103	32.01198443	9.508322563	1.164356373	1.145438462	1.312029271	0.301645235	0.948615502	0.89987137	2.64E-60		norm_price_high+GH_pop+R_subj_pol
	bitcoin	2	13	6	525	119	87447.94358	295.7159847	26.46093927	7.900393746	1.085323109	0.989246378	0.978608397	0.227876574	0.94861892	0.899877855	2.63E-60		norm_price_high+GH_pop+R_subj_pol
	bitcoin	2	16	7	525	119	77718.22756	278.7798909	31.95074656	8.496877155	1.038342124	1.022933695	1.046393345	0.249075856	0.94334859	0.889906562	6.84E-58		norm_price_high+GH_pop+R_subj_pol
	bitcoin	2	20	8	525	119	76049.89892	275.7714614	30.95253824	8.304461298	1.002224782	0.995935796	0.991888109	0.241858995	0.940306746	0.884176777	1.33E-56		norm_price_high+GH_pop+R_subj_pol
	bitcoin	2	20	9	525	119	79009.33109	281.0859852	31.96908926	8.531943926	1.009672474	1.017200468	1.034696792	0.256311143	0.937852223	0.879566793	1.31E-55		norm_price_high+GH_pop+R_subj_pol
	bitcoin	2	20	10	525	119	79699.79135	282.3115147	32.37413335	8.507942502	1.022882859	1.019159743	1.038686581	0.261880747	0.935675967	0.875489516	9.22E-55		norm_price_high+GH_pop+R_subj_pol
	bitcoin	2	20	11	525	119	81542.2882	285.5561034	32.25982584	8.415969216	1.055221227	1.021441531	1.0433428	0.264237581	0.933623473	0.871652789	5.46E-54		norm_price_high+GH_pop+R_subj_pol
	bitcoin	2	13	12	525	119	158765.5312	398.453926	27.90477125	9.923023968	1.350474108	1.238326371	1.533452201	0.333681288	0.920824799	0.847918311	1.13E-49		norm_price_high+GH_pop+R_subj_pol
	bitcoin	2	13	13	525	119	171428.6604	414.039443	27.94507723	10.27489123	1.403716676	1.283996535	1.648647102	0.354007471	0.917534921	0.841870331	1.11E-48		norm_price_high+GH_pop+R_subj_pol
	bitcoin	2	14	14	525	119	230877.6727	480.4973181	31.00470755	11.97500158	1.49846697	1.452468262	2.109664052	0.40608868	0.924175266	0.854099923	9.95E-51		norm_price_high+GH_pop+R_subj_pol
	bitcoin	2	4	1	525	119	45933.65323	214.3213784	25.88580544	5.941243527	0.865080896	0.760376193	0.578171955	0.168345611	0.973320311	0.947352427	1.20E-76		norm_price_high+GH_pop+R_score
	bitcoin	2	9	2	525	119	50501.80929	224.7260761	23.17924572	6.306576413	0.857508124	0.786760451	0.618992007	0.165504891	0.965668856	0.932516339	2.45E-70		norm_price_high+GH_pop+R_score
	bitcoin	2	7	3	525	119	51703.91496	227.3849489	24.32031875	6.185916776	0.948862983	0.808439551	0.653574507	0.184698465	0.959877887	0.921365558	1.90E-66		norm_price_high+GH_pop+R_score
	bitcoin	2	6	4	525	119	62539.54028	250.079068	23.88923724	7.054830727	0.946684502	0.87600379	0.76738264	0.188999394	0.955080103	0.912178003	1.22E-63		norm_price_high+GH_pop+R_score
	bitcoin	2	6	5	525	119	78527.31508	280.2272561	28.93296633	8.048238094	1.052309964	0.990430486	0.980952548	0.241624787	0.947355667	0.897482761	1.05E-59		norm_price_high+GH_pop+R_score
	bitcoin	2	6	6	525	119	96310.05272	310.3386098	29.32670147	8.912082461	1.12976896	1.085505922	1.178323107	0.276995668	0.946265631	0.895418645	3.38E-59		norm_price_high+GH_pop+R_score
	bitcoin	2	11	7	525	119	133675.3417	365.616386	28.94433888	9.563093781	1.180987776	1.155081037	1.334212203	0.307846198	0.956619282	0.91512045	1.66E-64		norm_price_high+GH_pop+R_score
	bitcoin	2	5	8	525	119	127001.8222	356.3731502	33.43749647	10.00827166	1.212848431	1.201785971	1.44428952	0.334163625	0.94779365	0.898312804	6.53E-60		norm_price_high+GH_pop+R_score
	bitcoin	2	5	9	525	119	128219.1536	358.0770218	33.57517419	10.03226692	1.205087348	1.201437281	1.443451541	0.333461596	0.946341292	0.89556184	3.12E-59		norm_price_high+GH_pop+R_score
	bitcoin	2	5	10	525	119	119137.7541	345.1633731	32.94106131	9.752250059	1.148406029	1.160995625	1.34791084	0.309230019	0.945245996	0.893489992	9.85E-59		norm_price_high+GH_pop+R_score
	bitcoin	2	5	11	525	119	121666.7609	348.8076273	33.59577391	9.829057176	1.160445473	1.171031628	1.371315074	0.316294062	0.944922801	0.892879101	1.38E-58		norm_price_high+GH_pop+R_score
	bitcoin	2	5	12	525	119	122935.3813	350.6214217	34.24351245	9.864170929	1.164668974	1.175238295	1.381185049	0.318917255	0.943860757	0.890873129	4.08E-58		norm_price_high+GH_pop+R_score
	bitcoin	2	8	13	525	119	141728.3697	376.4682851	31.34039799	10.06803497	1.196263673	1.201775848	1.444265188	0.321687988	0.952458348	0.907176905	3.13E-62		norm_price_high+GH_pop+R_score
	bitcoin	2	8	14	525	119	116167.3555	340.8333252	29.23049783	9.293047641	1.100332701	1.108117783	1.227925022	0.273396092	0.952553713	0.907358576	2.79E-62		norm_price_high+GH_pop+R_score
	bitcoin	2	9	1	525	119	44443.20902	210.8155806	25.70349656	5.638825867	0.846668935	0.730525972	0.533668196	0.160548348	0.972319055	0.945404345	1.01E-75		norm_price_high+GH_pop+R_all
	bitcoin	2	6	2	525	119	108308.7553	329.1029555	30.49149877	9.180401398	1.135468291	1.109393293	1.230753478	0.298106957	0.966481906	0.934087275	6.18E-71		norm_price_high+GH_pop+R_all
	bitcoin	2	4	3	525	119	55724.99963	236.0614319	26.3819935	6.772485529	0.945695739	0.853099552	0.727778845	0.190735102	0.960898486	0.9233259	4.32E-67		norm_price_high+GH_pop+R_all
	bitcoin	2	6	4	525	119	127597.6196	357.20809	29.11105533	9.795505894	1.1608329	1.168332742	1.365001396	0.297110789	0.957471613	0.916751891	5.34E-65		norm_price_high+GH_pop+R_all
	bitcoin	2	6	5	525	119	77324.93984	278.0736231	23.67095194	7.891349006	0.971527683	0.952234075	0.906749733	0.199909158	0.957061573	0.915966854	9.25E-65		norm_price_high+GH_pop+R_all
	bitcoin	2	4	6	525	119	215185.7712	463.8812037	37.19777392	12.4364035	1.528955345	1.50002427	2.250072811	0.469289257	0.950470777	0.903394697	3.24E-61		norm_price_high+GH_pop+R_all
	bitcoin	2	4	7	525	119	75208.92751	274.2424612	27.10059111	8.232929217	1.070866761	1.011374292	1.022877959	0.233697764	0.950308467	0.903086182	3.91E-61		norm_price_high+GH_pop+R_all
	bitcoin	2	4	8	525	119	77471.73155	278.3374419	27.38231614	8.400622215	1.083602463	1.029090739	1.059027749	0.244629577	0.947865332	0.898448687	6.04E-60		norm_price_high+GH_pop+R_all
	bitcoin	2	6	9	525	119	338833.6323	582.0941782	47.00856304	15.79221816	1.891554796	1.889597952	3.570580421	0.704636253	0.942151446	0.887649347	2.24E-57		norm_price_high+GH_pop+R_all
	bitcoin	2	14	10	525	119	152899.3265	391.0234347	39.48121322	11.40141337	1.374381684	1.366862434	1.868312914	0.39814243	0.9426689	0.888624655	1.35E-57		norm_price_high+GH_pop+R_all
	bitcoin	2	16	11	525	119	136218.8207	369.0783395	36.4322289	10.97215234	1.186108806	1.275622763	1.627213433	0.33425272	0.942007102	0.88737738	2.59E-57		norm_price_high+GH_pop+R_all
	bitcoin	2	16	12	525	119	196304.6067	443.0627571	42.39907588	12.57613893	1.507036267	1.504991695	2.265000002	0.462315226	0.940672723	0.884865173	9.41E-57		norm_price_high+GH_pop+R_all
	bitcoin	2	14	13	525	119	153210.3688	391.4209611	39.79282417	11.72334103	1.345852738	1.385426247	1.919405885	0.391169851	0.939124631	0.881955072	4.06E-56		norm_price_high+GH_pop+R_all
	bitcoin	2	16	14	525	119	191386.5686	437.4775064	40.6017062	12.60098588	1.4258412	1.483104588	2.19959922	0.423929657	0.937901216	0.879658692	1.25E-55		norm_price_high+GH_pop+R_all
	bitcoin	2	4	1	525	119	36401.43808	190.791609	22.94552548	5.416643687	0.767320409	0.685979927	0.47056846	0.141552374	0.973477334	0.94765812	8.53E-77		norm_price_high+GH_all+R_comments
	bitcoin	2	5	2	525	119	68711.73162	262.1292269	27.30881055	7.571396452	0.954398066	0.920515754	0.847349252	0.220591332	0.966493711	0.934110094	6.06E-71		norm_price_high+GH_all+R_comments
	bitcoin	2	7	3	525	119	59110.12243	243.1257338	23.72121524	6.845471712	0.949511518	0.860170994	0.739894139	0.193763046	0.959330617	0.920315233	4.12E-66		norm_price_high+GH_all+R_comments
	bitcoin	2	10	4	525	119	71466.74956	267.3326571	23.08919756	7.515793003	0.94427873	0.912786298	0.833178825	0.196108384	0.958666641	0.919041728	1.04E-65		norm_price_high+GH_all+R_comments
	bitcoin	2	6	5	525	119	76017.84107	275.7133313	26.23944349	7.849336014	1.003243773	0.958636017	0.918983012	0.218288585	0.952156439	0.906601884	4.49E-62		norm_price_high+GH_all+R_comments
	bitcoin	2	4	6	525	119	95435.80247	308.9268562	25.45040883	8.507963836	1.031708573	1.021834932	1.044146627	0.227029969	0.95473485	0.911518634	1.89E-63		norm_price_high+GH_all+R_comments
	bitcoin	2	4	7	525	119	67238.96182	259.3047663	26.42902055	7.435473619	0.95023644	0.908056379	0.824566388	0.197463287	0.950771727	0.903966877	2.29E-61		norm_price_high+GH_all+R_comments
	bitcoin	2	13	8	525	119	126196.265	355.2411364	27.29473391	9.354910253	1.115601318	1.117873918	1.249642095	0.273175657	0.958949221	0.919583609	7.04E-66		norm_price_high+GH_all+R_comments
	bitcoin	2	12	9	525	119	116582.393	341.4416392	30.68121913	9.389118105	1.110375315	1.119175405	1.252553587	0.272348979	0.951975243	0.906256863	5.58E-62		norm_price_high+GH_all+R_comments
	bitcoin	2	5	10	525	119	85746.52435	292.8250747	32.18598931	8.733484736	0.999154762	1.031084883	1.063136035	0.251499904	0.943939861	0.89102246	3.76E-58		norm_price_high+GH_all+R_comments
	bitcoin	2	13	11	525	119	150418.6077	387.8383783	28.20108543	9.989674381	1.199784824	1.196280299	1.431086555	0.307775395	0.959660892	0.920949028	2.58E-66		norm_price_high+GH_all+R_comments
	bitcoin	2	5	12	525	119	170289.3026	412.6612444	35.79708902	11.13394829	1.323951119	1.32932003	1.767091741	0.37324934	0.951293492	0.904959308	1.25E-61		norm_price_high+GH_all+R_comments
	bitcoin	2	12	13	525	119	136684.3409	369.7084539	28.57974993	9.654302961	1.168237067	1.158760882	1.342726782	0.294318545	0.959287159	0.920231853	4.38E-66		norm_price_high+GH_all+R_comments
	bitcoin	2	5	14	525	119	134657.5437	366.9571415	33.04355832	10.08293763	1.184949188	1.199650418	1.439161124	0.307348914	0.952213257	0.906710087	4.20E-62		norm_price_high+GH_all+R_comments
	bitcoin	2	5	1	525	119	39843.85181	199.6092478	24.56866531	5.592014289	0.825805504	0.71966044	0.517911149	0.159307661	0.972944218	0.946620451	2.69E-76		norm_price_high+GH_all+R_volume
	bitcoin	2	4	2	525	119	42567.87212	206.3198297	20.43619231	5.779740835	0.808721727	0.728598969	0.530856458	0.145661955	0.966312483	0.933759816	8.26E-71		norm_price_high+GH_all+R_volume
	bitcoin	2	5	3	525	119	56349.10989	237.3796746	25.01978991	6.6522926	0.943197946	0.842747597	0.710223512	0.185067861	0.958973492	0.919630158	6.80E-66		norm_price_high+GH_all+R_volume
	bitcoin	2	7	4	525	119	65551.98694	256.0312226	23.75628849	7.308773176	0.961341563	0.901261953	0.812273107	0.195486821	0.953451516	0.909069794	9.37E-63		norm_price_high+GH_all+R_volume
	bitcoin	2	5	5	525	119	100137.1727	316.4445808	28.96606918	9.068289381	1.08563804	1.084891994	1.176990638	0.257843004	0.951980013	0.906265944	5.55E-62		norm_price_high+GH_all+R_volume
	bitcoin	2	6	6	525	119	104956.6218	323.9700939	31.80818461	9.288761443	1.113337405	1.111661421	1.235791115	0.279555197	0.950837637	0.904092212	2.12E-61		norm_price_high+GH_all+R_volume
	bitcoin	2	6	7	525	119	103988.0726	322.4718167	31.28393686	9.26763444	1.083672325	1.101026455	1.212259254	0.266193935	0.948747104	0.900121067	2.28E-60		norm_price_high+GH_all+R_volume
	bitcoin	2	6	8	525	119	110760.6335	332.8072018	30.91077755	9.587987357	1.099473437	1.132715284	1.283043914	0.273124153	0.94661301	0.896076191	2.33E-59		norm_price_high+GH_all+R_volume
	bitcoin	2	5	9	525	119	135999.3203	368.7808567	36.21440933	10.75480471	1.213657933	1.264865135	1.599883809	0.332757792	0.944258959	0.891624982	2.72E-58		norm_price_high+GH_all+R_volume
	bitcoin	2	4	10	525	119	601334.3557	775.4575138	48.85802007	19.08838134	2.28845844	2.284628047	5.219525314	1.072847058	0.941886596	0.887150359	2.91E-57		norm_price_high+GH_all+R_volume
	bitcoin	2	6	11	525	119	586183.8338	765.6264323	48.77648035	17.74383014	2.300830777	2.177471685	4.741382941	1.122214299	0.936981276	0.877933912	2.89E-55		norm_price_high+GH_all+R_volume
	bitcoin	2	6	12	525	119	691238.648	831.4076305	53.62019018	18.88194325	2.487339704	2.329580769	5.426946559	1.334662523	0.93461347	0.873502339	2.33E-54		norm_price_high+GH_all+R_volume
	bitcoin	2	9	13	525	119	1537147.334	1239.81746	81.5709103	26.69127568	3.645162786	3.335034663	11.1224562	2.908641609	0.931820611	0.868289651	2.48E-53		norm_price_high+GH_all+R_volume
	bitcoin	2	13	14	525	119	4632461.273	2152.315328	145.7204892	43.09100382	6.436990035	5.571030177	31.03637723	9.095513234	0.916617705	0.840188017	2.07E-48		norm_price_high+GH_all+R_volume
	bitcoin	2	12	1	525	119	41420.41075	203.52005	24.12391028	5.706726124	0.808095531	0.72260985	0.522164995	0.153545049	0.973170794	0.947061393	1.66E-76		norm_price_high+GH_all+R_subj_pol
	bitcoin	2	17	2	525	119	47086.12779	216.9933819	22.80094512	6.111524765	0.854816291	0.770313785	0.593383328	0.163639651	0.966000407	0.933156787	1.40E-70		norm_price_high+GH_all+R_subj_pol
	bitcoin	2	17	3	525	119	55512.01626	235.6098815	24.06580668	6.544187725	0.946448529	0.8353477	0.69780578	0.186888518	0.958975773	0.919634532	6.78E-66		norm_price_high+GH_all+R_subj_pol
	bitcoin	2	16	4	525	119	70435.81148	265.3974595	29.45588854	7.743371948	1.020830781	0.955600259	0.913171855	0.22887886	0.952937297	0.908089492	1.76E-62		norm_price_high+GH_all+R_subj_pol
	bitcoin	2	20	5	525	119	98653.06774	314.090859	31.33644523	9.178814211	1.108903461	1.101145587	1.212521603	0.276133936	0.949541231	0.90162855	9.37E-61		norm_price_high+GH_all+R_subj_pol
	bitcoin	2	13	6	525	119	166839.8275	408.4603132	31.38422451	10.75802996	1.24393615	1.273957851	1.622968607	0.319598761	0.940560693	0.884654418	1.05E-56		norm_price_high+GH_all+R_subj_pol
	bitcoin	2	13	7	525	119	124230.2824	352.4631646	29.00171283	8.907432938	1.171091391	1.098227643	1.206103957	0.274573683	0.936547286	0.877120818	4.26E-55		norm_price_high+GH_all+R_subj_pol
	bitcoin	2	20	8	525	119	108633.52	329.5959952	37.12863054	9.928502866	1.155071883	1.177802632	1.38721904	0.330458762	0.939817259	0.88325648	2.12E-56		norm_price_high+GH_all+R_subj_pol
	bitcoin	2	13	9	525	119	216334.469	465.1176937	33.03031926	12.08894246	1.35018157	1.417736126	2.009975722	0.389574321	0.929981757	0.864866067	1.12E-52		norm_price_high+GH_all+R_subj_pol
	bitcoin	2	13	10	525	119	217726.126	466.6113222	32.77376518	11.91911715	1.388336251	1.414441553	2.000644907	0.394535828	0.927111093	0.859534979	1.08E-51		norm_price_high+GH_all+R_subj_pol
	bitcoin	2	20	11	525	119	101339.2957	318.3383353	40.99331569	9.844182101	1.220267561	1.190439234	1.417145571	0.378534192	0.929252618	0.863510429	2.00E-52		norm_price_high+GH_all+R_subj_pol
	bitcoin	2	14	12	525	119	175711.3417	419.1793669	31.63516603	10.06698482	1.341114968	1.246855988	1.554649854	0.35039528	0.918304863	0.843283821	6.57E-49		norm_price_high+GH_all+R_subj_pol
	bitcoin	2	16	13	525	119	148595.2315	385.4805202	29.06345537	9.502109546	1.219528025	1.162077572	1.350424284	0.311155181	0.912536781	0.832723377	3.00E-47		norm_price_high+GH_all+R_subj_pol
	bitcoin	2	13	14	525	119	329375.7216	573.9126429	34.06668557	14.37024022	1.555732586	1.671324108	2.793324273	0.505429557	0.91140801	0.830664561	6.14E-47		norm_price_high+GH_all+R_subj_pol
	bitcoin	2	5	1	525	119	40663.71758	201.6524673	24.31631122	5.588644005	0.825293603	0.719221804	0.517280003	0.153875694	0.973073292	0.946871632	2.04E-76		norm_price_high+GH_all+R_score
	bitcoin	2	5	2	525	119	44398.3117	210.7090689	22.40061316	5.918100629	0.851196845	0.753828284	0.568257082	0.161398042	0.964945692	0.931120189	8.14E-70		norm_price_high+GH_all+R_score
	bitcoin	2	5	3	525	119	61659.75671	248.3138271	23.67716171	7.101654055	0.919630395	0.871101567	0.75881794	0.188470146	0.9591041	0.919880674	5.67E-66		norm_price_high+GH_all+R_score
	bitcoin	2	5	4	525	119	56301.06113	237.2784464	22.44011436	6.727071979	0.917952736	0.840291832	0.706090363	0.179335081	0.956129757	0.914184113	3.16E-64		norm_price_high+GH_all+R_score
	bitcoin	2	6	5	525	119	66268.75753	257.4271888	25.65026783	7.113431201	1.00281749	0.899229652	0.808613968	0.205025843	0.949810902	0.90214075	6.90E-61		norm_price_high+GH_all+R_score
	bitcoin	2	8	6	525	119	225411.2922	474.7749912	37.28937994	12.6852925	1.560823836	1.530433675	2.342227233	0.480554112	0.950928338	0.904264703	1.91E-61		norm_price_high+GH_all+R_score
	bitcoin	2	6	7	525	119	138263.2685	371.8376911	33.46830647	10.32230405	1.221971244	1.23077942	1.514817982	0.330700575	0.949693582	0.901917899	7.89E-61		norm_price_high+GH_all+R_score
	bitcoin	2	6	8	525	119	154446.7796	392.997175	34.64719516	10.85561116	1.253038315	1.284872925	1.650898434	0.351405575	0.947681775	0.898100746	7.38E-60		norm_price_high+GH_all+R_score
	bitcoin	2	6	9	525	119	129248.8023	359.5118945	31.14367969	10.24149169	1.109570249	1.19136138	1.419341937	0.282364931	0.9462737	0.895433915	3.35E-59		norm_price_high+GH_all+R_score
	bitcoin	2	5	10	525	119	154150.5562	392.6201169	36.11253331	11.22437789	1.259100545	1.317916783	1.736904648	0.345256073	0.943792523	0.890744327	4.37E-58		norm_price_high+GH_all+R_score
	bitcoin	2	5	11	525	119	153790.3529	392.1611313	42.1334411	11.2665155	1.390780896	1.360654046	1.851379433	0.43774958	0.936525697	0.87708038	4.34E-55		norm_price_high+GH_all+R_score
	bitcoin	2	10	12	525	119	606541.209	778.8075558	49.3740907	18.59688158	2.33285007	2.257439395	5.09603262	1.135296584	0.938201526	0.880222102	9.53E-56		norm_price_high+GH_all+R_score
	bitcoin	2	5	13	525	119	188626.0342	434.3109879	45.55545337	12.31359909	1.548497881	1.495919662	2.237775634	0.51738391	0.935349885	0.874879408	1.23E-54		norm_price_high+GH_all+R_score
	bitcoin	2	15	14	525	119	1817351.138	1348.091665	87.91233541	28.99848995	3.906925064	3.60585452	13.00218682	3.401205005	0.934473663	0.873241028	2.63E-54		norm_price_high+GH_all+R_score
	bitcoin	2	8	1	525	119	39451.03971	198.622858	25.59523818	5.421362576	0.824917777	0.706169729	0.498675687	0.159611907	0.971982849	0.94475066	2.02E-75		norm_price_high+GH_all+R_all
	bitcoin	2	5	2	525	119	51015.02921	225.8650686	19.77294873	6.092743774	0.892765755	0.781695167	0.611047334	0.150788545	0.967022681	0.935132865	2.42E-71		norm_price_high+GH_all+R_all
	bitcoin	2	4	3	525	119	72699.26472	269.6280118	28.05045078	7.60777183	0.972376588	0.929136329	0.863294317	0.218927164	0.961384245	0.924259667	2.11E-67		norm_price_high+GH_all+R_all
	bitcoin	2	4	4	525	119	120066.0853	346.5055343	29.08878375	9.460761069	1.130700244	1.131266733	1.27976442	0.282324083	0.957307634	0.916437907	6.65E-65		norm_price_high+GH_all+R_all
	bitcoin	2	4	5	525	119	132792.555	364.4071281	33.12948001	9.999347093	1.198852186	1.196806955	1.432346889	0.326060115	0.953323431	0.908825564	1.10E-62		norm_price_high+GH_all+R_all
	bitcoin	2	8	6	525	119	200037.5777	447.2556066	35.17344915	11.67651794	1.402159501	1.398216429	1.955009183	0.426321508	0.951695961	0.905725202	7.77E-62		norm_price_high+GH_all+R_all
	bitcoin	2	5	7	525	119	173459.1333	416.4842534	39.20490241	11.18403281	1.395905459	1.355418288	1.837158734	0.420698103	0.946608667	0.896067969	2.35E-59		norm_price_high+GH_all+R_all
	bitcoin	2	10	8	525	119	1791355.106	1338.415147	82.23073779	32.64084584	3.756341501	3.86006161	14.90007563	2.844603387	0.943004173	0.889256869	9.65E-58		norm_price_high+GH_all+R_all
	bitcoin	2	4	9	525	119	135358.4225	367.9108893	31.30611822	10.3938466	1.327814504	1.269191434	1.610846897	0.337271506	0.941672021	0.886746195	3.59E-57		norm_price_high+GH_all+R_all
	bitcoin	2	5	10	525	119	273641.8676	523.1078929	47.85167045	14.09847396	1.814067155	1.725661081	2.977906167	0.628345321	0.937944047	0.879739036	1.21E-55		norm_price_high+GH_all+R_all
	bitcoin	2	10	11	525	119	587849.0565	766.7131514	55.6594152	19.39863794	2.393805822	2.342511575	5.487360478	1.100694433	0.938131029	0.880089827	1.02E-55		norm_price_high+GH_all+R_all
	bitcoin	2	15	12	525	119	3624528.552	1903.819464	103.8163716	47.87356774	5.280830695	5.595554371	31.31022872	5.256334976	0.93485598	0.873955703	1.89E-54		norm_price_high+GH_all+R_all
	bitcoin	2	15	13	525	119	3894487.48	1973.445586	106.6301105	49.98178717	5.481198467	5.832846575	34.02209916	5.557122443	0.933470074	0.871366379	6.22E-54		norm_price_high+GH_all+R_all
	bitcoin	2	9	14	525	119	949344.6006	974.3431637	67.05485362	26.12459503	2.890488745	3.055977687	9.338999624	1.609469608	0.931692163	0.868050286	2.76E-53		norm_price_high+GH_all+R_all
};
\end{axis}
\end{tikzpicture}
%
\hspace{-0.125in}
\begin{tikzpicture}
\begin{axis}[ 
%xlabel= Training Window (days), 
height = 1.2 in, width = 1.4in,%1.75 in,
xtick align = center,ytick align = center,
%xlabel style = {yshift = -0.2 in}, 
xtick pos= left,ytick pos= left,
xmin = 0, xmax = 15, %xtick ={1,7,14}, %xticklabels ={,,,},  
ymin = 0, ymax = 5, %ytick ={0,15,30,45,60},
xtick = {0,5,10,15},%xticklabels ={,,,}, 
ytick={0,2,4},yticklabels={,,},
]

 
% ETH LSTM(price) FW=2 days , error bars/.cd, y explicit, y dir=both,
\addplot[price, only marks, mark = o, opacity=0.5, mark size=0.8] table [x expr=\thisrow{trainingWindowSize}-0.3, y =MSPE, y error =mspeCIwidth ] { 
	coin	forecastingWindow	epochsRan	trainingWindowSize	MSE	RMSE	MAXAPE	MAPE	mapeCIwidth	RMSPE	MSPE	mspeCIwidth	pearsonR	R2	Rpvalue	featureset	
	ethereum	2	5	1	1140.707747	33.77436523	37.29635584	9.806755111	1.49378995	1.277955686	1.633170737	0.467752896	0.953340247	0.908857627	1.07E-62	norm_price_high
	ethereum	2	4	2	863.0663499	29.37799091	29.74411321	8.716553349	1.393127431	1.159217162	1.343784428	0.389766796	0.943073984	0.889388539	9.00E-58	norm_price_high
	ethereum	2	4	3	1154.418493	33.97673458	37.89565218	9.785112178	1.581965439	1.307875499	1.71053832	0.49955382	0.935460129	0.875085653	1.11E-54	norm_price_high
	ethereum	2	8	4	1070.145599	32.71307994	37.74623024	9.504324703	1.512617241	1.261665663	1.591800245	0.463960909	0.937092597	0.878142535	2.61E-55	norm_price_high
	ethereum	2	5	5	1186.362671	34.44361583	38.87212722	9.938793541	1.575143055	1.31695446	1.73436905	0.497327803	0.935171366	0.874545484	1.44E-54	norm_price_high
	ethereum	2	10	6	1049.915126	32.40239384	37.1318382	10.20234146	1.44273811	1.29120621	1.667213478	0.451394328	0.927579297	0.860403353	7.48E-52	norm_price_high
	ethereum	2	4	7	1885.124013	43.41801485	44.99640442	12.79397607	1.859724132	1.636327324	2.677567111	0.706672181	0.912221704	0.832148437	3.67E-47	norm_price_high
	ethereum	2	10	8	1148.731208	33.89293744	39.6387786	10.99282129	1.493819546	1.371092295	1.879894082	0.471277883	0.924396574	0.854509026	8.44E-51	norm_price_high
	ethereum	2	8	9	1337.5389	36.57237893	41.02202636	10.98510075	1.65785809	1.426101377	2.033765137	0.567989851	0.915675477	0.838461579	3.88E-48	norm_price_high
	ethereum	2	7	10	2068.093665	45.47629784	44.82870153	13.55384786	1.873656316	1.701007998	2.89342821	0.719738023	0.914465104	0.836246427	8.61E-48	norm_price_high
	ethereum	2	7	11	2052.793579	45.30776511	44.73215475	13.50247015	1.87190638	1.696335756	2.877554998	0.716958425	0.913683499	0.834817537	1.43E-47	norm_price_high
	ethereum	2	7	12	2014.804155	44.88656987	44.58348121	13.38491527	1.861220709	1.683432237	2.833944096	0.710443346	0.913342681	0.834194853	1.79E-47	norm_price_high
	ethereum	2	11	13	1572.533604	39.65518382	40.01342932	11.4978218	1.695859896	1.478982624	2.187389603	0.570452488	0.934246534	0.872816587	3.20E-54	norm_price_high
	ethereum	2	11	14	1581.012749	39.76195102	40.04791001	11.53267044	1.698018303	1.482437072	2.197619673	0.572066026	0.934430719	0.873160768	2.73E-54	norm_price_high
};
% ETH LSTM(price, GitHub) FW=2 days , error bars/.cd, y explicit, y dir=both,
\addplot[github, only marks, mark = square, opacity=0.5, mark size=0.8] table [x expr=\thisrow{trainingWindowSize}-0.1, y =MSPE, y error =mspeCIwidth ]{ 
	coin	forecastingWindow	epochsRan	trainingWindowSize	MSE	RMSE	MAXAPE	MAPE	mapeCIwidth	RMSPE	MSPE	mspeCIwidth	pearsonR	R2	Rpvalue	featureset	 
	ethereum	2	5	1	1015.442195	31.86600374	36.25951373	9.049014276	1.47573258	1.214148965	1.47415771	0.441305256	0.952638774	0.907520634	2.52E-62	norm_price_high+GH_pop
	ethereum	2	10	2	829.1388655	28.7947715	29.15686727	8.444668517	1.368310985	1.129825115	1.276504791	0.372144975	0.945651329	0.894256436	6.45E-59	norm_price_high+GH_pop
	ethereum	2	8	3	1118.263348	33.44044479	36.7355646	9.512500973	1.550878694	1.276176147	1.628625559	0.472127906	0.93851181	0.880804418	7.16E-56	norm_price_high+GH_pop
	ethereum	2	10	4	1348.772909	36.72564375	41.02826156	10.50286668	1.658640254	1.3895767	1.930923405	0.544562335	0.932130405	0.868867092	1.92E-53	norm_price_high+GH_pop
	ethereum	2	6	5	1030.771239	32.10562629	37.68764543	9.971190581	1.423818741	1.266595026	1.604262961	0.445197788	0.930038006	0.864970692	1.07E-52	norm_price_high+GH_pop
	ethereum	2	10	6	1103.791656	33.2233601	38.69287051	10.24003919	1.486032497	1.308844754	1.713074589	0.482459473	0.92600872	0.857492149	2.51E-51	norm_price_high+GH_pop
	ethereum	2	11	7	1482.91652	38.50865513	40.44435178	10.9788449	1.68221854	1.434180823	2.056874632	0.560068628	0.928215012	0.861583108	4.55E-52	norm_price_high+GH_pop
	ethereum	2	11	8	1431.695022	37.837746	40.14916577	10.88124156	1.65498164	1.417105332	2.008187523	0.551362665	0.92619419	0.857835677	2.18E-51	norm_price_high+GH_pop
	ethereum	2	11	9	1495.560392	38.6724759	40.48265432	11.12621783	1.682045749	1.445433011	2.089276588	0.566849202	0.924439675	0.854588713	8.17E-51	norm_price_high+GH_pop
	ethereum	2	4	10	1447.890508	38.05115646	41.58852551	11.56943979	1.700314424	1.486089546	2.208462138	0.601131496	0.90826522	0.82494571	4.30E-46	norm_price_high+GH_pop
	ethereum	2	10	11	1250.363968	35.36048597	39.00406706	10.2993804	1.598766612	1.352740537	1.829906959	0.514865758	0.927522295	0.860297608	7.82E-52	norm_price_high+GH_pop
	ethereum	2	10	12	1273.280017	35.68304943	39.16490829	10.35847342	1.607207132	1.360241477	1.850256876	0.519217932	0.927442643	0.860149856	8.32E-52	norm_price_high+GH_pop
	ethereum	2	11	13	1523.009769	39.02575777	40.19503211	11.20573774	1.694072492	1.455765392	2.119252876	0.563808594	0.930736037	0.866269571	6.05E-53	norm_price_high+GH_pop
	ethereum	2	11	14	1516.668699	38.94443091	40.10407305	11.15917899	1.694098549	1.452193726	2.108866617	0.562081544	0.930799941	0.86638853	5.75E-53	norm_price_high+GH_pop
	ethereum	2	5	1	806.3515602	28.39633005	34.72805734	7.952651769	1.415562253	1.111489537	1.235408991	0.39636916	0.953788456	0.909712419	6.19E-63	norm_price_high+GH_all
	ethereum	2	4	2	1549.613904	39.36513565	34.1008705	11.78543054	1.614179572	1.474109744	2.172999538	0.534290608	0.944377058	0.891848028	2.41E-58	norm_price_high+GH_all
	ethereum	2	6	3	1334.007772	36.52407113	39.07973454	10.46855269	1.625083586	1.374980031	1.890570087	0.527063828	0.940142674	0.883868248	1.56E-56	norm_price_high+GH_all
	ethereum	2	7	4	1422.234248	37.7125211	40.85468926	10.86451502	1.675520256	1.423071825	2.025133419	0.553545548	0.933357382	0.871156003	6.84E-54	norm_price_high+GH_all
	ethereum	2	6	5	1443.24429	37.99005515	43.62254581	11.20039582	1.715205231	1.462783481	2.139735513	0.604199211	0.927858777	0.86092191	6.02E-52	norm_price_high+GH_all
	ethereum	2	11	6	2171.620139	46.60064527	45.85454944	14.07319632	1.858517994	1.737788232	3.019907938	0.723022083	0.924714431	0.855096778	6.66E-51	norm_price_high+GH_all
	ethereum	2	6	7	2261.711246	47.55745206	46.55091984	14.61223507	1.891977788	1.792287529	3.212294586	0.767913787	0.918494526	0.843632195	5.76E-49	norm_price_high+GH_all
	ethereum	2	11	8	2201.546363	46.92063899	46.01490715	14.1906916	1.887602857	1.756673593	3.085902112	0.744323526	0.917356781	0.841543464	1.25E-48	norm_price_high+GH_all
	ethereum	2	11	9	2356.672474	48.5455711	45.5561218	14.58013743	1.934867984	1.80341721	3.252313633	0.761924908	0.911036522	0.829987544	7.76E-47	norm_price_high+GH_all
	ethereum	2	4	10	4048.417023	63.62717205	53.38933123	20.30421394	2.298654156	2.39009339	5.712546415	1.125724838	0.879518558	0.773552894	1.54E-39	norm_price_high+GH_all
	ethereum	2	10	11	1426.386278	37.76752941	40.79209341	11.4985554	1.699709328	1.480368692	2.191491464	0.578444648	0.920975741	0.848196315	1.02E-49	norm_price_high+GH_all
	ethereum	2	10	12	1730.844968	41.60342496	42.37122588	12.71234693	1.782504298	1.603781705	2.572115757	0.644543903	0.917964018	0.842657938	8.30E-49	norm_price_high+GH_all
	ethereum	2	8	13	2169.155293	46.57419127	45.22675782	14.57206724	1.867525635	1.78126644	3.172910129	0.745518162	0.913273778	0.834068994	1.87E-47	norm_price_high+GH_all
	ethereum	2	8	14	2294.438891	47.90030157	45.55928354	14.94232664	1.881828767	1.81612963	3.298326835	0.755401683	0.915513262	0.838164534	4.32E-48	norm_price_high+GH_all
};
% ETH LSTM(price, Reddit) FW=2 days , error bars/.cd, y explicit, y dir=both,
\addplot[reddit, only marks, mark = diamond, opacity=0.5, mark size=0.8] table [x expr=\thisrow{trainingWindowSize}+0.1, y =MSPE, y error =mspeCIwidth ]{
	coin	forecastingWindow	epochsRan	trainingWindowSize	MSE	RMSE	MAXAPE	MAPE	mapeCIwidth	RMSPE	MSPE	mspeCIwidth	pearsonR	R2	Rpvalue	featureset	
	ethereum	2	5	1	719.664706	26.82656717	33.64073868	7.674026312	1.336426291	1.061290344	1.126337194	0.368065013	0.953352704	0.908881378	1.06E-62	norm_price_high+R_comments
	ethereum	2	4	2	874.7519684	29.57620612	29.87881648	8.704367377	1.406808279	1.163266052	1.353187908	0.394187236	0.943088503	0.889415924	8.87E-58	norm_price_high+R_comments
	ethereum	2	7	3	917.0290053	30.28248678	34.65713691	9.099443782	1.40167892	1.191298358	1.419191778	0.4105827	0.939484684	0.882631471	2.90E-56	norm_price_high+R_comments
	ethereum	2	7	4	1065.186047	32.6371881	38.48938775	9.674647677	1.492004809	1.267213676	1.605830502	0.466075419	0.933719323	0.871831775	5.03E-54	norm_price_high+R_comments
	ethereum	2	11	5	1548.883034	39.35585133	41.65984559	11.23935417	1.728718769	1.470537915	2.162481759	0.583732198	0.929799541	0.864527186	1.29E-52	norm_price_high+R_comments
	ethereum	2	11	6	1543.386169	39.28595384	41.51526297	11.2158529	1.735381362	1.471104822	2.164149397	0.588550183	0.926724659	0.858818594	1.45E-51	norm_price_high+R_comments
	ethereum	2	10	7	1229.517433	35.06447537	38.93971108	11.14467724	1.565157566	1.40683173	1.979175518	0.518976987	0.915810595	0.838709046	3.54E-48	norm_price_high+R_comments
	ethereum	2	4	8	1363.86108	36.93048985	40.23270819	11.52138891	1.638804962	1.461357002	2.135564287	0.574245586	0.906792455	0.822272557	1.05E-45	norm_price_high+R_comments
	ethereum	2	8	9	1063.276809	32.60792556	37.09607935	9.972065095	1.477802973	1.285135004	1.651571979	0.458625112	0.928165814	0.861491778	4.73E-52	norm_price_high+R_comments
	ethereum	2	4	10	1406.084903	37.49779865	41.23719245	11.70082361	1.675570091	1.487917852	2.213899535	0.586972102	0.90355783	0.816416752	6.99E-45	norm_price_high+R_comments
	ethereum	2	8	11	1099.860399	33.16414328	37.51490982	9.96812942	1.504266603	1.294037745	1.674533685	0.47081502	0.928694111	0.862472752	3.12E-52	norm_price_high+R_comments
	ethereum	2	10	12	1248.893513	35.33968751	39.65281161	10.9565709	1.615026685	1.409015045	1.985323398	0.53108318	0.913854921	0.835130817	1.28E-47	norm_price_high+R_comments
	ethereum	2	10	13	1229.539339	35.06478773	39.353423	10.85797644	1.605057482	1.397911244	1.954155847	0.523534027	0.915223458	0.837633979	5.23E-48	norm_price_high+R_comments
	ethereum	2	4	14	1432.407965	37.84716588	43.62447265	11.76441113	1.727833999	1.510742989	2.28234438	0.601390737	0.901656874	0.812985118	2.07E-44	norm_price_high+R_comments
	ethereum	2	9	1	869.5301117	29.48779598	35.30829404	8.113905038	1.443268763	1.13364507	1.285151145	0.407598251	0.953524397	0.909208775	8.57E-63	norm_price_high+R_volume
	ethereum	2	10	2	981.5844638	31.33024838	30.42639252	8.858696206	1.470217355	1.197992943	1.435187092	0.418512187	0.945637227	0.894229765	6.55E-59	norm_price_high+R_volume
	ethereum	2	4	3	1033.854967	32.15361515	36.27621585	9.562018447	1.4474784	1.242891909	1.544780298	0.439915546	0.934175554	0.872683966	3.40E-54	norm_price_high+R_volume
	ethereum	2	10	4	1159.463243	34.05089195	39.59290025	9.897073634	1.546093562	1.303384138	1.69881021	0.494365093	0.931730981	0.868122622	2.67E-53	norm_price_high+R_volume
	ethereum	2	10	5	1293.284205	35.96226085	40.70859724	10.52441079	1.585236569	1.365212012	1.863803837	0.531685813	0.927412444	0.860093841	8.52E-52	norm_price_high+R_volume
	ethereum	2	10	6	1478.710731	38.45400799	42.3433714	11.30458744	1.689714238	1.461870948	2.137066669	0.602317681	0.916077392	0.839197788	2.97E-48	norm_price_high+R_volume
	ethereum	2	7	7	2076.408952	45.56763053	45.82761993	13.4616111	1.896885258	1.701430329	2.894865166	0.748371206	0.90607506	0.820972015	1.60E-45	norm_price_high+R_volume
	ethereum	2	7	8	1822.043907	42.68540626	45.06908254	12.80469414	1.847320962	1.632934585	2.66647536	0.722615552	0.897714954	0.805892139	1.83E-43	norm_price_high+R_volume
	ethereum	2	7	9	2140.188761	46.2621742	45.46793346	13.74150128	1.906238998	1.726762375	2.981708301	0.759152883	0.895038609	0.801094112	7.67E-43	norm_price_high+R_volume
	ethereum	2	7	10	2350.385272	48.48077219	46.11164733	14.39424515	1.972315284	1.800688544	3.242479232	0.797173689	0.890725636	0.793392159	7.12E-42	norm_price_high+R_volume
	ethereum	2	10	11	1756.309489	41.90834629	42.74053634	12.27010664	1.785788929	1.570082822	2.465160068	0.652794673	0.910647145	0.829278223	9.90E-47	norm_price_high+R_volume
	ethereum	2	7	12	1324.993933	36.4004661	38.93707336	11.05888171	1.60895932	1.414906894	2.001961517	0.550161931	0.912596193	0.832831812	2.89E-47	norm_price_high+R_volume
	ethereum	2	9	13	2488.913005	49.88900686	46.83473701	15.07877344	2.004197516	1.866113446	3.482379392	0.835398002	0.88688539	0.786565695	4.79E-41	norm_price_high+R_volume
	ethereum	2	9	14	2494.820929	49.94818244	46.71598653	15.12173426	1.999885764	1.868196654	3.490158737	0.835237886	0.885998876	0.784994007	7.36E-41	norm_price_high+R_volume
	ethereum	2	20	1	1017.739638	31.90203188	35.27901076	8.77480545	1.453900336	1.185764343	1.406037077	0.417161521	0.953506734	0.909175092	8.75E-63	norm_price_high+R_subj_pol
	ethereum	2	20	2	10071.14274	100.3550833	52.41136954	35.78156676	1.323071683	3.651020189	13.32994842	0.980566988	0.943835167	0.890824823	4.19E-58	norm_price_high+R_subj_pol
	ethereum	2	20	3	7920.773674	88.99872849	52.41246517	31.02548012	1.518445346	3.212413136	10.31959816	0.993982138	0.935075328	0.874365868	1.56E-54	norm_price_high+R_subj_pol
	ethereum	2	20	4	19922.45573	141.1469296	66.89087052	51.13409816	1.165128647	5.153197897	26.55544857	1.205381603	0.926178111	0.857805893	2.20E-51	norm_price_high+R_subj_pol
	ethereum	2	20	5	26700.92969	163.4041912	72.85217445	59.63731334	1.027019096	5.990282005	35.8834785	1.226644581	0.918376045	0.843414559	6.25E-49	norm_price_high+R_subj_pol
	ethereum	2	20	6	30001.75788	173.2101553	75.7608498	63.46332602	0.972259383	6.368703268	40.56038131	1.234450388	0.9097085	0.827569555	1.77E-46	norm_price_high+R_subj_pol
	ethereum	2	15	7	44091.41781	209.9795652	85.47799035	77.43580152	0.695522786	7.752973487	60.10859788	1.062772489	0.900858735	0.81154646	3.24E-44	norm_price_high+R_subj_pol
	ethereum	2	15	8	45304.8018	212.8492466	86.34821788	78.51222086	0.684907433	7.860206304	61.78284314	1.060085334	0.894649389	0.800397529	9.42E-43	norm_price_high+R_subj_pol
	ethereum	2	10	9	53855.26131	232.0673637	91.28912266	85.84830537	0.546126785	8.590056006	73.78906218	0.918808618	0.892496177	0.796549426	2.89E-42	norm_price_high+R_subj_pol
	ethereum	2	15	10	45901.53334	214.2464313	86.75671078	79.05038283	0.67977481	7.913828244	62.62867748	1.059708295	0.887145608	0.787027329	4.22E-41	norm_price_high+R_subj_pol
	ethereum	2	15	11	45460.38094	213.2144013	86.51582189	78.60677528	0.703888141	7.870154897	61.9393381	1.090419418	0.882433154	0.778688272	4.01E-40	norm_price_high+R_subj_pol
	ethereum	2	15	12	45115.2531	212.4035148	86.34277758	78.2453733	0.727229078	7.834699912	61.38252271	1.12063096	0.877368878	0.769776148	4.06E-39	norm_price_high+R_subj_pol
	ethereum	2	15	13	44598.81764	211.1843215	86.10437844	77.75222502	0.747424899	7.786024968	60.6221848	1.144809107	0.872732669	0.761662312	3.10E-38	norm_price_high+R_subj_pol
	ethereum	2	15	14	45194.16418	212.5891911	86.52899838	78.26309412	0.744058318	7.836945065	61.41770795	1.146531335	0.868600375	0.754466611	1.77E-37	norm_price_high+R_subj_pol
	ethereum	2	6	1	822.7524865	28.68366236	34.89318418	7.919643097	1.429284954	1.114413235	1.241916859	0.399908438	0.953142191	0.908480036	1.37E-62	norm_price_high+R_score
	ethereum	2	9	2	811.901433	28.49388413	28.76941047	8.547839588	1.335307863	1.125693946	1.26718686	0.365068725	0.945091738	0.893198393	1.16E-58	norm_price_high+R_score
	ethereum	2	5	3	1139.01949	33.7493628	37.58395109	9.664566941	1.572811558	1.29553191	1.678402931	0.491707798	0.935406912	0.87498609	1.17E-54	norm_price_high+R_score
	ethereum	2	4	4	2269.05018	47.63454818	45.55835436	14.2211517	1.888894388	1.75955223	3.096024051	0.721240558	0.927518691	0.860290922	7.85E-52	norm_price_high+R_score
	ethereum	2	4	5	2649.265584	51.47101694	47.21816601	15.66172823	1.943456662	1.894579105	3.589429984	0.788011898	0.921983187	0.850052998	4.94E-50	norm_price_high+R_score
	ethereum	2	10	6	1454.480051	38.13764611	45.2874774	12.78896984	1.635235042	1.562114189	2.440200739	0.552515487	0.923985491	0.853749187	1.15E-50	norm_price_high+R_score
	ethereum	2	10	7	1260.475846	35.50318078	42.1210146	11.68217782	1.569487463	1.451190585	2.105954113	0.51236259	0.920521978	0.847360712	1.40E-49	norm_price_high+R_score
	ethereum	2	6	8	1558.874081	39.48257947	42.34192086	11.59043521	1.730589947	1.498192439	2.244580586	0.611636957	0.917507282	0.841819613	1.13E-48	norm_price_high+R_score
	ethereum	2	6	9	1607.374376	40.09207373	42.59614712	11.86004055	1.738065503	1.521711824	2.315606876	0.624909743	0.914192532	0.835747986	1.03E-47	norm_price_high+R_score
	ethereum	2	10	10	1257.548091	35.46192452	38.62705405	11.04945582	1.59192129	1.408356182	1.983467136	0.529681999	0.913003042	0.833574555	2.22E-47	norm_price_high+R_score
	ethereum	2	4	11	2082.352792	45.6328039	45.5096416	14.09669236	1.892102231	1.750551199	3.064429501	0.775004099	0.882067577	0.77804321	4.75E-40	norm_price_high+R_score
	ethereum	2	13	12	1274.2932	35.69724359	37.80409187	10.21974119	1.58418138	1.341490357	1.799596379	0.492744744	0.935677749	0.875492851	9.21E-55	norm_price_high+R_score
	ethereum	2	11	13	1681.998066	41.01216973	41.7333646	11.88950523	1.743307823	1.525810046	2.328096297	0.6090199	0.9191435	0.844824774	3.68E-49	norm_price_high+R_score
	ethereum	2	10	14	1387.739724	37.25237877	45.92947202	11.90371913	1.716172821	1.51764001	2.3032312	0.597769749	0.90634988	0.821470104	1.36E-45	norm_price_high+R_score
	ethereum	2	6	1	53872.6674	232.1048629	90.39758944	85.70164794	0.659856408	8.577805234	73.57874264	1.0981746	0.818992542	0.670748784	5.34E-30	norm_price_high+R_all
	ethereum	2	20	2	2138.218653	46.24087643	35.13251183	13.89651653	1.617966187	1.648893657	2.718850292	0.57088104	0.94561257	0.894183132	6.72E-59	norm_price_high+R_all
	ethereum	2	20	3	4324.774327	65.7630164	46.07002328	21.88370938	1.628086091	2.363592742	5.58657065	0.803801559	0.940205531	0.883986441	1.47E-56	norm_price_high+R_all
	ethereum	2	14	4	4693.789343	68.51123516	48.0376427	22.36926322	1.720492463	2.427869909	5.894552293	0.849482672	0.933080374	0.870638984	8.65E-54	norm_price_high+R_all
	ethereum	2	6	5	19499.90808	139.6420713	67.75788692	50.71790851	1.193276326	5.113856309	26.15152635	1.230977667	0.923416922	0.852698813	1.74E-50	norm_price_high+R_all
	ethereum	2	19	6	28127.30596	167.7119732	74.19177139	61.41007532	0.997317798	6.165327925	38.01126842	1.228654575	0.915095639	0.837400029	5.69E-48	norm_price_high+R_all
	ethereum	2	13	7	16387.7858	128.0147874	64.96846365	45.83033279	1.431321047	4.649801722	21.62065605	1.329326613	0.907890947	0.824265972	5.40E-46	norm_price_high+R_all
	ethereum	2	7	8	24440.33489	156.334049	72.07434743	56.85801364	1.207406632	5.724247422	32.76700855	1.378986851	0.896609395	0.803908407	3.33E-43	norm_price_high+R_all
	ethereum	2	18	9	18143.40849	134.6974702	67.88973006	48.58098292	1.468427734	4.924424701	24.24995864	1.441512661	0.890976515	0.79383915	6.27E-42	norm_price_high+R_all
	ethereum	2	7	10	27430.88601	165.6227219	74.47487046	60.37200086	1.172904383	6.071387318	36.86174397	1.414801198	0.882872849	0.779464468	3.26E-40	norm_price_high+R_all
	ethereum	2	7	11	27983.91388	167.2839319	74.97295082	60.88390021	1.188369072	6.123188725	37.49344016	1.440464563	0.876755517	0.768700236	5.34E-39	norm_price_high+R_all
	ethereum	2	14	12	28367.38581	168.4262029	75.5493672	61.59497478	1.173811112	6.193061323	38.35400855	1.44284567	0.873239895	0.762547915	2.49E-38	norm_price_high+R_all
	ethereum	2	7	13	29928.95534	172.9998709	76.46382898	62.34054091	1.229136827	6.270409381	39.3180338	1.499308072	0.869341145	0.755754026	1.30E-37	norm_price_high+R_all
	ethereum	2	20	14	21747.33858	147.4697887	70.05624392	53.20492633	1.473812911	5.381565682	28.96124919	1.555058483	0.865036283	0.74828777	7.61E-37	norm_price_high+R_all
};
% ETH LSTM(price, GitHub, Reddit) FW=2 days , error bars/.cd, y explicit, y dir=both,
\addplot[githubAndReddit, only marks, mark = triangle, opacity=0.5, mark size=0.8] table [x expr=\thisrow{trainingWindowSize}+0.3, y =MSPE, y error =mspeCIwidth ]{
	coin	forecastingWindow	epochsRan	trainingWindowSize	MSE	RMSE	MAXAPE	MAPE	mapeCIwidth	RMSPE	MSPE	mspeCIwidth	pearsonR	R2	Rpvalue	featureset	
	ethereum	2	6	1	814.9098084	28.54662517	35.00881454	7.865218239	1.429775037	1.110741912	1.233747595	0.400326588	0.953638639	0.909426654	7.44E-63	norm_price_high+GH_pop+R_comments
	ethereum	2	7	2	853.5608425	29.2157636	30.38215499	8.32653704	1.422263194	1.141050637	1.301996557	0.393410692	0.946743224	0.896322732	2.03E-59	norm_price_high+GH_pop+R_comments
	ethereum	2	6	3	905.8909274	30.09802198	34.50204054	9.722794722	1.328605547	1.215107446	1.476486106	0.369043658	0.938159418	0.880143094	9.91E-56	norm_price_high+GH_pop+R_comments
	ethereum	2	6	4	1029.105228	32.07967	34.86139328	10.54786778	1.367833197	1.294435127	1.675562298	0.402082171	0.931295428	0.867311174	3.83E-53	norm_price_high+GH_pop+R_comments
	ethereum	2	4	5	1466.615054	38.29641046	43.9506905	11.2244718	1.747196159	1.475962265	2.178464608	0.620002614	0.919416212	0.845326171	3.05E-49	norm_price_high+GH_pop+R_comments
	ethereum	2	10	6	1176.328448	34.29764494	39.037833	10.74226953	1.513851585	1.357779809	1.84356601	0.504528978	0.919930427	0.846271991	2.13E-49	norm_price_high+GH_pop+R_comments
	ethereum	2	10	7	1202.586696	34.67833179	38.88374832	10.84334613	1.555586056	1.379829918	1.903930603	0.516332215	0.917740335	0.842247323	9.66E-49	norm_price_high+GH_pop+R_comments
	ethereum	2	8	8	1202.991902	34.68417365	39.07906183	10.17545177	1.590187457	1.340261321	1.796300408	0.510834302	0.927899875	0.860998177	5.83E-52	norm_price_high+GH_pop+R_comments
	ethereum	2	11	9	1543.529497	39.28777796	40.59310521	11.29853074	1.695896699	1.463555969	2.141996073	0.573094005	0.92476426	0.855188936	6.41E-51	norm_price_high+GH_pop+R_comments
	ethereum	2	11	10	1589.77168	39.87194101	40.75753283	11.46799953	1.711672065	1.48214496	2.196753683	0.580773378	0.924246213	0.854231062	9.44E-51	norm_price_high+GH_pop+R_comments
	ethereum	2	11	11	1353.049161	36.78381657	39.23490817	10.5918081	1.644539386	1.391283491	1.935669754	0.531542729	0.930724065	0.866247285	6.11E-53	norm_price_high+GH_pop+R_comments
	ethereum	2	11	12	1792.770064	42.34111552	41.63315574	12.16996352	1.773438717	1.558030163	2.427457989	0.615029415	0.92371214	0.853244117	1.40E-50	norm_price_high+GH_pop+R_comments
	ethereum	2	11	13	1803.823474	42.47144304	41.59886005	12.19673307	1.773518781	1.560149447	2.434066298	0.61427787	0.924552544	0.854797407	7.51E-51	norm_price_high+GH_pop+R_comments
	ethereum	2	11	14	1351.358375	36.76082663	39.13305958	10.54378469	1.644381039	1.387574507	1.925363012	0.52936106	0.93160434	0.867886646	2.97E-53	norm_price_high+GH_pop+R_comments
	ethereum	2	9	1	923.7032377	30.39248653	35.67108008	8.457441478	1.451112096	1.161426203	1.348910826	0.417745979	0.953690787	0.909526118	6.98E-63	norm_price_high+GH_pop+R_volume
	ethereum	2	7	2	845.6192294	29.07953283	29.53549667	8.477142207	1.393182738	1.141344459	1.302667175	0.384506565	0.945961366	0.894842906	4.66E-59	norm_price_high+GH_pop+R_volume
	ethereum	2	5	3	1112.524341	33.35452504	37.07026403	9.44750459	1.561694745	1.275316627	1.6264325	0.478244434	0.938749474	0.881250575	5.75E-56	norm_price_high+GH_pop+R_volume
	ethereum	2	4	4	1059.231073	32.54583034	38.17376812	10.39058838	1.417205166	1.297692559	1.684005977	0.44570757	0.927493444	0.860244089	8.00E-52	norm_price_high+GH_pop+R_volume
	ethereum	2	7	5	1608.080433	40.1008782	43.64613697	11.54664914	1.781212808	1.512595203	2.287944249	0.62956464	0.921745463	0.849614699	5.86E-50	norm_price_high+GH_pop+R_volume
	ethereum	2	6	6	1578.353352	39.72849546	43.78522858	11.75220609	1.764206462	1.522397318	2.317693594	0.649914724	0.912290723	0.832274364	3.51E-47	norm_price_high+GH_pop+R_volume
	ethereum	2	7	7	1848.988603	42.99986748	44.54472459	12.67784336	1.831498203	1.617601635	2.616635051	0.698056664	0.909717289	0.827585546	1.77E-46	norm_price_high+GH_pop+R_volume
	ethereum	2	7	8	1948.760393	44.14476632	46.13774435	13.34387549	1.88561365	1.688335406	2.850476444	0.759126731	0.897065842	0.804727124	2.60E-43	norm_price_high+GH_pop+R_volume
	ethereum	2	7	9	2038.509737	45.14985866	45.12693156	13.51536077	1.885561725	1.701903979	2.896477155	0.749544311	0.893711042	0.798719426	1.54E-42	norm_price_high+GH_pop+R_volume
	ethereum	2	7	10	2080.310311	45.61041888	44.71317166	13.70666345	1.891990126	1.719261681	2.955860728	0.752263398	0.888966988	0.790262305	1.72E-41	norm_price_high+GH_pop+R_volume
	ethereum	2	7	11	2142.820255	46.29060655	44.51532287	13.9633045	1.904769696	1.743982086	3.041473516	0.761948685	0.885265936	0.783695777	1.05E-40	norm_price_high+GH_pop+R_volume
	ethereum	2	9	12	2164.57523	46.52499576	44.85964208	13.9692135	1.937757168	1.755353407	3.081265583	0.772091337	0.888978972	0.790283612	1.71E-41	norm_price_high+GH_pop+R_volume
	ethereum	2	7	13	2185.081973	46.74486039	44.3132444	14.14671912	1.927337639	1.766084562	3.119054679	0.77361787	0.879671022	0.773821107	1.44E-39	norm_price_high+GH_pop+R_volume
	ethereum	2	7	14	2205.10189	46.95851244	44.0774042	14.20617219	1.940868399	1.775291734	3.151660742	0.779329231	0.877159257	0.769408362	4.46E-39	norm_price_high+GH_pop+R_volume
	ethereum	2	20	1	999.9389253	31.62181091	35.36528656	8.723648463	1.45736177	1.183265683	1.400117677	0.419801748	0.953520422	0.909201195	8.61E-63	norm_price_high+GH_pop+R_subj_pol
	ethereum	2	20	2	7875.137757	88.74197292	49.13041353	31.20062149	1.435675448	3.21791957	10.35500636	0.938849829	0.942364584	0.88805101	1.82E-57	norm_price_high+GH_pop+R_subj_pol
	ethereum	2	20	3	5077.292483	71.2551225	47.95691727	23.96733212	1.660985061	2.56407754	6.574493632	0.880859375	0.934393773	0.873091724	2.82E-54	norm_price_high+GH_pop+R_subj_pol
	ethereum	2	20	4	18589.92074	136.3448596	65.89140554	49.54973667	1.174763434	4.996702555	24.96703642	1.186395108	0.927231582	0.859758407	9.80E-52	norm_price_high+GH_pop+R_subj_pol
	ethereum	2	20	5	25643.54262	160.1360129	72.00311774	58.56189969	1.039351074	5.883877622	34.62001588	1.224573568	0.917931228	0.84259774	8.48E-49	norm_price_high+GH_pop+R_subj_pol
	ethereum	2	20	6	30096.2495	173.4827066	75.79719096	63.5530089	0.969487033	6.377513103	40.67267337	1.230777678	0.909919189	0.82795293	1.56E-46	norm_price_high+GH_pop+R_subj_pol
	ethereum	2	15	7	43121.03758	207.656056	84.83863059	76.54775384	0.720488619	7.664971502	58.75178813	1.087904676	0.897417779	0.80535867	2.15E-43	norm_price_high+GH_pop+R_subj_pol
	ethereum	2	15	8	44080.46694	209.9534876	85.57899329	77.37877171	0.723525903	7.748049097	60.03226481	1.102917938	0.889599016	0.79138641	1.25E-41	norm_price_high+GH_pop+R_subj_pol
	ethereum	2	10	9	53084.31975	230.4003467	90.93471908	85.10646308	0.602618321	8.517063731	72.54037459	1.001451346	0.872087899	0.760537304	4.08E-38	norm_price_high+GH_pop+R_subj_pol
	ethereum	2	15	10	45864.20194	214.159291	86.83160488	78.95080131	0.71380286	7.904783788	62.48560673	1.108005173	0.876957538	0.769054524	4.88E-39	norm_price_high+GH_pop+R_subj_pol
	ethereum	2	9	11	54608.25581	233.684094	91.85589244	86.32834944	0.595774339	8.639018764	74.6326452	1.003409724	0.854573565	0.730295979	4.37E-35	norm_price_high+GH_pop+R_subj_pol
	ethereum	2	9	12	54519.1714	233.4934076	91.84425204	86.21778623	0.608768987	8.628243311	74.44658264	1.023622768	0.848373289	0.719737237	4.16E-34	norm_price_high+GH_pop+R_subj_pol
	ethereum	2	9	13	54100.0866	232.5942531	91.63873329	85.84630741	0.621202665	8.5913912	73.81200276	1.040305296	0.845899574	0.715546089	9.95E-34	norm_price_high+GH_pop+R_subj_pol
	ethereum	2	9	14	51463.45065	226.8555722	90.23747094	83.6173106	0.669430139	8.369790545	70.05339376	1.094217657	0.845104275	0.714201236	1.31E-33	norm_price_high+GH_pop+R_subj_pol
	ethereum	2	6	1	906.4279767	30.10694233	35.67965123	8.365572379	1.444886642	1.152402122	1.328030651	0.414825864	0.953544921	0.909247917	8.35E-63	norm_price_high+GH_pop+R_score
	ethereum	2	5	2	839.1085334	28.96737015	28.78367691	8.745414459	1.346440501	1.14469976	1.310337541	0.368126589	0.943259476	0.889738439	7.48E-58	norm_price_high+GH_pop+R_score
	ethereum	2	5	3	1258.471046	35.47493546	38.25864335	10.04341129	1.633858584	1.346094475	1.811970335	0.521177311	0.935786031	0.875695496	8.37E-55	norm_price_high+GH_pop+R_score
	ethereum	2	5	4	1925.669125	43.88244666	44.07459563	12.64495834	1.834205585	1.615949869	2.61129398	0.660814536	0.926894999	0.85913434	1.27E-51	norm_price_high+GH_pop+R_score
	ethereum	2	7	5	1198.904461	34.6251998	40.41221297	10.34739432	1.5553141	1.341111541	1.798580166	0.512389716	0.925962022	0.857405666	2.60E-51	norm_price_high+GH_pop+R_score
	ethereum	2	10	6	1520.882675	38.9984958	45.59372718	12.90502437	1.679211441	1.585521745	2.513879204	0.576155071	0.921937246	0.849968286	5.11E-50	norm_price_high+GH_pop+R_score
	ethereum	2	9	7	1596.456645	39.95568352	41.69186248	11.61838558	1.725334263	1.498533313	2.245602091	0.597988056	0.924624451	0.854930375	7.12E-51	norm_price_high+GH_pop+R_score
	ethereum	2	10	8	1257.699302	35.46405648	39.68945188	11.19327467	1.599732469	1.422307337	2.022958161	0.533902765	0.913560678	0.834593113	1.55E-47	norm_price_high+GH_pop+R_score
	ethereum	2	9	9	1144.830804	33.83534844	36.27929772	9.947395248	1.466966948	1.279474915	1.637056058	0.44635131	0.933268544	0.870990175	7.38E-54	norm_price_high+GH_pop+R_score
	ethereum	2	9	10	2254.225054	47.47868	43.57131038	13.95589011	1.849598469	1.725420439	2.977075691	0.689825289	0.920060463	0.846511256	1.94E-49	norm_price_high+GH_pop+R_score
	ethereum	2	11	11	1959.57057	44.26703706	42.68354081	12.80787205	1.809468824	1.620382231	2.625638576	0.65247438	0.914276217	0.835901002	9.75E-48	norm_price_high+GH_pop+R_score
	ethereum	2	11	12	2069.057163	45.48689001	43.09359659	13.21469442	1.826317737	1.658293541	2.749937469	0.668773134	0.913535249	0.834546651	1.58E-47	norm_price_high+GH_pop+R_score
	ethereum	2	11	13	2072.943956	45.52959429	43.05132085	13.23092781	1.822839196	1.658436268	2.750410856	0.668215829	0.912565599	0.832775973	2.94E-47	norm_price_high+GH_pop+R_score
	ethereum	2	9	14	2338.242345	48.35537556	43.94213024	14.30486545	1.857285312	1.756209803	3.084272871	0.704680303	0.917821155	0.842395673	9.15E-49	norm_price_high+GH_pop+R_score
	ethereum	2	6	1	54535.80068	233.5290146	91.08610792	86.20957652	0.666602613	8.628709148	74.45462155	1.114675578	0.800119011	0.640190431	9.82E-28	norm_price_high+GH_pop+R_all
	ethereum	2	20	2	2909.996017	53.94437892	37.62207738	17.31066995	1.593850528	1.939331005	3.761004747	0.660258235	0.946320338	0.895522182	3.19E-59	norm_price_high+GH_pop+R_all
	ethereum	2	14	3	2757.256061	52.50958066	42.80158495	16.61575561	1.703082108	1.906203167	3.633610514	0.698597472	0.940274574	0.884116274	1.38E-56	norm_price_high+GH_pop+R_all
	ethereum	2	20	4	12189.15899	110.4045243	59.98250969	39.45323794	1.390108799	4.018339601	16.14705315	1.136721978	0.929824047	0.864572759	1.27E-52	norm_price_high+GH_pop+R_all
	ethereum	2	20	5	20208.1322	142.1553101	67.72683706	51.48783431	1.20439028	5.190997319	26.94645317	1.254408218	0.919881104	0.846181246	2.20E-49	norm_price_high+GH_pop+R_all
	ethereum	2	20	6	24441.87779	156.3389836	71.6726606	57.01811531	1.120615866	5.734852015	32.88852763	1.288967866	0.910253075	0.82856066	1.27E-46	norm_price_high+GH_pop+R_all
	ethereum	2	11	7	48819.98833	220.9524572	88.18171201	81.2857693	0.742821242	8.138783592	66.23979836	1.171218453	0.872644053	0.761507643	3.22E-38	norm_price_high+GH_pop+R_all
	ethereum	2	11	8	49312.91408	222.0651123	88.51477776	81.65334802	0.758024723	8.175915484	66.84559401	1.199072406	0.862160276	0.743320341	2.40E-36	norm_price_high+GH_pop+R_all
	ethereum	2	11	9	50111.29273	223.8555175	89.02767583	82.2596299	0.773726625	8.236905118	67.84660593	1.230138468	0.851822725	0.725601955	1.20E-34	norm_price_high+GH_pop+R_all
	ethereum	2	11	10	50458.61382	224.6299486	89.23173347	82.50429025	0.785874692	8.261683783	68.25541893	1.251887859	0.843313603	0.711177833	2.43E-33	norm_price_high+GH_pop+R_all
	ethereum	2	11	11	50569.21612	224.8760017	89.29477961	82.59035289	0.788272946	8.270347013	68.39863972	1.257718015	0.835700781	0.698395795	3.09E-32	norm_price_high+GH_pop+R_all
	ethereum	2	11	12	50737.16284	225.2491129	89.41721091	82.74691312	0.781410955	8.285786083	68.65425101	1.250661212	0.830152945	0.689153913	1.82E-31	norm_price_high+GH_pop+R_all
	ethereum	2	11	13	50762.72517	225.3058481	89.45212022	82.79432141	0.772620152	8.290272646	68.72862054	1.239448626	0.82585437	0.68203544	6.88E-31	norm_price_high+GH_pop+R_all
	ethereum	2	11	14	50723.11014	225.217917	89.45143172	82.79508735	0.761898182	8.290050543	68.72493801	1.224329882	0.82462316	0.680003356	1.00E-30	norm_price_high+GH_pop+R_all
	ethereum	2	12	1	861.6757495	29.35431398	35.10072723	8.244322062	1.429889285	1.137944545	1.294917787	0.406914208	0.954074716	0.910258563	4.34E-63	norm_price_high+GH_all+R_comments
	ethereum	2	9	2	990.8715942	31.47811294	32.16617932	9.040427922	1.481189233	1.215507955	1.477459589	0.432673274	0.947315029	0.897405765	1.10E-59	norm_price_high+GH_all+R_comments
	ethereum	2	4	3	1319.186026	36.32060058	38.08423016	10.53630867	1.607671431	1.373995748	1.887864316	0.521706113	0.94227185	0.887876239	1.99E-57	norm_price_high+GH_all+R_comments
	ethereum	2	6	4	1701.02892	41.24353186	42.08231711	12.17787103	1.717178787	1.539574819	2.370290622	0.599578847	0.938662596	0.881087469	6.23E-56	norm_price_high+GH_all+R_comments
	ethereum	2	6	5	1301.019945	36.06965407	42.96748412	10.64444079	1.668622257	1.403871953	1.970856462	0.574026738	0.927366208	0.860008083	8.83E-52	norm_price_high+GH_all+R_comments
	ethereum	2	11	6	1415.762924	37.6266252	42.07752404	11.01377562	1.706436373	1.445424161	2.089251005	0.586732325	0.925479096	0.856511557	3.75E-51	norm_price_high+GH_all+R_comments
	ethereum	2	6	7	1470.199871	38.34318545	43.2450619	11.52578648	1.746202387	1.498656009	2.245969834	0.633137811	0.918234742	0.843155042	6.89E-49	norm_price_high+GH_all+R_comments
	ethereum	2	6	8	1689.342552	41.10161252	45.15804029	12.57152041	1.793038109	1.596196338	2.54784275	0.683641485	0.917400681	0.84162401	1.22E-48	norm_price_high+GH_all+R_comments
	ethereum	2	4	9	2532.959089	50.32851169	49.11204779	15.71976067	2.055599359	1.934576863	3.742587639	0.900939359	0.890331524	0.792690222	8.68E-42	norm_price_high+GH_all+R_comments
	ethereum	2	10	10	1656.216104	40.69663504	41.52206998	12.32557032	1.721341758	1.552671682	2.410789351	0.60643007	0.931821922	0.868292095	2.48E-53	norm_price_high+GH_all+R_comments
	ethereum	2	5	11	2719.883896	52.15250614	48.87393719	16.17717682	2.071842221	1.977033794	3.908662623	0.890627164	0.896250099	0.80326424	4.03E-43	norm_price_high+GH_all+R_comments
	ethereum	2	10	12	1752.52464	41.86316567	40.93999754	12.57877146	1.727075631	1.574737183	2.479797197	0.602685699	0.932534589	0.86962076	1.37E-53	norm_price_high+GH_all+R_comments
	ethereum	2	6	13	2244.299039	47.37403338	46.51305877	14.56526758	1.925592701	1.799223506	3.237205223	0.776782925	0.903905418	0.817045005	5.72E-45	norm_price_high+GH_all+R_comments
	ethereum	2	6	14	1963.366532	44.30989203	45.3124445	13.58744285	1.862995523	1.700164548	2.890559491	0.729112423	0.90507456	0.819159959	2.89E-45	norm_price_high+GH_all+R_comments
	ethereum	2	9	1	932.3874741	30.53502045	35.41306049	8.671207482	1.437488153	1.172042715	1.373684125	0.415720198	0.953911657	0.909947449	5.31E-63	norm_price_high+GH_all+R_volume
	ethereum	2	9	2	1107.425769	33.27800728	32.04787568	9.476755685	1.519710925	1.262156872	1.593039969	0.45135761	0.946175909	0.895248851	3.71E-59	norm_price_high+GH_all+R_volume
	ethereum	2	5	3	1292.446312	35.95060934	38.61601317	10.27865282	1.623252691	1.359919692	1.849381569	0.516065942	0.939705848	0.883047082	2.36E-56	norm_price_high+GH_all+R_volume
	ethereum	2	16	4	1691.623709	41.12935338	40.70680194	11.99668411	1.646685408	1.501710818	2.255135379	0.558535605	0.940286663	0.884139008	1.36E-56	norm_price_high+GH_all+R_volume
	ethereum	2	5	5	1355.612117	36.81863818	41.97382549	10.7867201	1.624589035	1.399183277	1.957713843	0.55549826	0.928620563	0.86233615	3.31E-52	norm_price_high+GH_all+R_volume
	ethereum	2	11	6	2229.001689	47.21230442	45.56976103	14.07845687	1.873856971	1.743162654	3.038616038	0.725364908	0.920632556	0.847564303	1.30E-49	norm_price_high+GH_all+R_volume
	ethereum	2	9	7	1353.276842	36.78691128	40.10212639	10.80784317	1.622974487	1.400249091	1.960697518	0.548329159	0.923612299	0.85305968	1.51E-50	norm_price_high+GH_all+R_volume
	ethereum	2	9	8	1625.076895	40.3122425	42.49163291	11.85882028	1.744015253	1.523663836	2.321551485	0.624424703	0.919824213	0.846076584	2.29E-49	norm_price_high+GH_all+R_volume
	ethereum	2	4	9	2524.367271	50.24308182	49.5974347	15.6965991	2.090929941	1.944066297	3.779393768	0.935464027	0.885242086	0.78365355	1.06E-40	norm_price_high+GH_all+R_volume
	ethereum	2	8	10	2536.692784	50.36559127	47.39989074	15.78241468	1.949772267	1.906509254	3.634777535	0.823686845	0.90923022	0.826699593	2.38E-46	norm_price_high+GH_all+R_volume
	ethereum	2	9	11	3287.926668	57.3404453	48.08366881	17.64456877	2.058710479	2.094907778	4.388638597	0.890254869	0.899997616	0.809995709	5.24E-44	norm_price_high+GH_all+R_volume
	ethereum	2	11	12	3556.732738	59.63834956	48.66508956	18.73388293	2.092682712	2.197123519	4.827351757	0.935975213	0.894346303	0.799855309	1.10E-42	norm_price_high+GH_all+R_volume
	ethereum	2	4	13	6595.287516	81.21137554	56.86675729	26.42303661	2.426281132	2.958573928	8.753159686	1.390765269	0.848031433	0.719157312	4.70E-34	norm_price_high+GH_all+R_volume
	ethereum	2	8	14	3264.531028	57.13607467	49.26918069	17.96353884	2.109645834	2.136844723	4.566105372	0.950330689	0.888712534	0.789809968	1.95E-41	norm_price_high+GH_all+R_volume
	ethereum	2	18	1	2354.957487	48.52790421	40.9915975	15.68183093	1.499651565	1.770854123	3.135924325	0.593093968	0.95390999	0.90994427	5.32E-63	norm_price_high+GH_all+R_subj_pol
	ethereum	2	20	2	10706.45221	103.4719876	53.29499025	36.77448659	1.331974805	3.749331241	14.05748476	1.002926616	0.942851946	0.888969793	1.12E-57	norm_price_high+GH_all+R_subj_pol
	ethereum	2	20	3	11249.04697	106.0615245	58.36967015	38.11171607	1.375341295	3.885127238	15.09421366	1.090551238	0.934682126	0.873630677	2.20E-54	norm_price_high+GH_all+R_subj_pol
	ethereum	2	10	4	51911.14636	227.8401772	90.35741086	84.92368897	0.446387715	8.495898351	72.1802888	0.753598019	0.90043255	0.810778778	4.11E-44	norm_price_high+GH_all+R_subj_pol
	ethereum	2	10	5	53897.74247	232.1588733	91.89484412	86.52421141	0.415817281	8.655427177	74.91641962	0.714405433	0.892541191	0.796629777	2.82E-42	norm_price_high+GH_all+R_subj_pol
	ethereum	2	10	6	54644.10614	233.7607883	92.0451264	87.19650109	0.399392926	8.722402026	76.08029711	0.691472282	0.887896833	0.788360786	2.92E-41	norm_price_high+GH_all+R_subj_pol
	ethereum	2	10	7	55181.89524	234.9082698	92.0788072	87.70550407	0.388723605	8.773142157	76.96802331	0.677259494	0.884771391	0.782820414	1.33E-40	norm_price_high+GH_all+R_subj_pol
	ethereum	2	11	8	50919.76265	225.6540774	90.27113766	84.09111407	0.508233518	8.413731592	70.79087931	0.849062067	0.882340393	0.778524569	4.19E-40	norm_price_high+GH_all+R_subj_pol
	ethereum	2	11	9	51576.7793	227.1052164	90.34145077	84.63958456	0.515611883	8.468682928	71.71859054	0.866189142	0.872903124	0.761959864	2.88E-38	norm_price_high+GH_all+R_subj_pol
	ethereum	2	11	10	51983.70289	227.9993484	91.28250648	85.05207972	0.524090033	8.510065386	72.42121287	0.885271859	0.864731349	0.747760306	8.61E-37	norm_price_high+GH_all+R_subj_pol
	ethereum	2	11	11	53225.93428	230.7074647	92.06229895	86.14197262	0.501673202	8.618591853	74.28012552	0.858895341	0.858358394	0.736779133	1.05E-35	norm_price_high+GH_all+R_subj_pol
	ethereum	2	11	12	53497.11304	231.2944293	92.69101113	86.40325194	0.508989948	8.644835201	74.73317566	0.874640035	0.850764802	0.723800748	1.77E-34	norm_price_high+GH_all+R_subj_pol
	ethereum	2	11	13	53586.78309	231.4881921	92.92947073	86.51573701	0.514008632	8.656167084	74.92922858	0.884898244	0.846503694	0.716568504	8.06E-34	norm_price_high+GH_all+R_subj_pol
	ethereum	2	14	14	44942.59123	211.9966774	87.38230979	78.74198484	0.754800881	7.885076777	62.17443578	1.178033626	0.845787907	0.715357184	1.03E-33	norm_price_high+GH_all+R_subj_pol
	ethereum	2	9	1	828.1199079	28.77707261	34.3240668	8.092222705	1.408305435	1.118765703	1.251636699	0.391379922	0.953400858	0.908973196	9.97E-63	norm_price_high+GH_all+R_score
	ethereum	2	7	2	1184.784899	34.42070452	33.37769762	9.740367377	1.557036189	1.295474749	1.678254826	0.470220832	0.945214245	0.89342997	1.02E-58	norm_price_high+GH_all+R_score
	ethereum	2	11	3	1462.912385	38.24803767	38.93571953	10.99942274	1.653727072	1.425762002	2.032797286	0.539334606	0.939578457	0.882807677	2.66E-56	norm_price_high+GH_all+R_score
	ethereum	2	9	4	1548.919774	39.35631809	41.34135852	11.38923437	1.6724768	1.462476346	2.138837062	0.564940261	0.936026506	0.876145621	6.77E-55	norm_price_high+GH_all+R_score
	ethereum	2	10	5	1420.300011	37.68686788	40.63293817	11.00601726	1.62961371	1.417894537	2.010424919	0.538003954	0.936942384	0.877861031	2.99E-55	norm_price_high+GH_all+R_score
	ethereum	2	14	6	1705.59824	41.29888909	41.72847483	12.17729795	1.714561134	1.538651347	2.367447969	0.603031578	0.933900924	0.872170936	4.30E-54	norm_price_high+GH_all+R_score
	ethereum	2	10	7	1747.115098	41.79850593	42.52440239	12.61300372	1.72442488	1.576600105	2.485667892	0.623173695	0.931193099	0.867120587	4.16E-53	norm_price_high+GH_all+R_score
	ethereum	2	6	8	2431.882147	49.31411712	46.85658754	15.02796919	1.94712235	1.843698099	3.399222681	0.802499403	0.903131902	0.815647233	8.93E-45	norm_price_high+GH_all+R_score
	ethereum	2	4	9	3350.286588	57.88166021	51.52901358	18.57565832	2.17794265	2.208593011	4.877883088	1.036007193	0.892314018	0.796224307	3.17E-42	norm_price_high+GH_all+R_score
	ethereum	2	12	10	1845.918822	42.96415741	44.10333725	13.0090628	1.804591567	1.634709718	2.672275862	0.673324887	0.915827861	0.838740671	3.50E-48	norm_price_high+GH_all+R_score
	ethereum	2	6	11	2168.735133	46.5696804	46.79191049	14.56782925	1.937893714	1.803400138	3.252252056	0.789760406	0.90576834	0.820416286	1.92E-45	norm_price_high+GH_all+R_score
	ethereum	2	8	12	2375.060095	48.73458828	45.73037942	15.19058942	1.89395869	1.840357897	3.38691719	0.763317363	0.911651868	0.831109129	5.26E-47	norm_price_high+GH_all+R_score
	ethereum	2	5	13	2795.015996	52.86791084	48.36965969	16.67721308	2.098308278	2.02636542	4.106156815	0.915654225	0.885844116	0.784719797	7.93E-41	norm_price_high+GH_all+R_score
	ethereum	2	9	14	3503.764122	59.19260192	49.04322095	18.78692677	2.062068094	2.192938678	4.808980045	0.924199926	0.898112906	0.806606792	1.48E-43	norm_price_high+GH_all+R_score
	ethereum	2	6	1	54611.07492	233.6901258	91.9443753	86.68149849	0.562159855	8.673633352	75.23191553	0.95450187	0.814422598	0.663284168	1.99E-29	norm_price_high+GH_all+R_all
	ethereum	2	20	2	3829.562752	61.88346105	40.5780538	20.64577532	1.545224796	2.231806848	4.980961806	0.721272685	0.947882895	0.898481982	5.92E-60	norm_price_high+GH_all+R_all
	ethereum	2	14	3	39950.32943	199.875785	83.54703053	74.10157356	0.653495541	7.418823106	55.03893627	0.960707375	0.926136833	0.857729434	2.27E-51	norm_price_high+GH_all+R_all
	ethereum	2	18	4	4924.553589	70.17516362	49.59997839	23.58704328	1.67028131	2.530408706	6.402968219	0.872672805	0.935743614	0.875616111	8.69E-55	norm_price_high+GH_all+R_all
	ethereum	2	20	5	9279.323238	96.32924394	58.72515638	34.20820904	1.548134074	3.524656731	12.42320507	1.120497181	0.927175866	0.859655087	1.02E-51	norm_price_high+GH_all+R_all
	ethereum	2	4	6	65197.39721	255.33781	97.89009752	94.91497404	0.406468502	9.494115957	90.1382378	0.755724073	0.448483719	0.201137647	3.14E-07	norm_price_high+GH_all+R_all
	ethereum	2	4	7	65410.16425	255.754109	98.58326402	95.05832707	0.417712509	9.508593946	90.41335882	0.777385251	0.356517713	0.127104879	6.90E-05	norm_price_high+GH_all+R_all
	ethereum	2	4	8	65341.18105	255.619211	98.84855911	95.00854698	0.4219832	9.503674155	90.31982244	0.784904145	0.347655016	0.12086401	0.000107065	norm_price_high+GH_all+R_all
	ethereum	2	4	9	65351.63594	255.6396603	98.97900139	95.03112419	0.422274168	9.505935094	90.36280201	0.785760551	0.341738272	0.116785047	0.000142521	norm_price_high+GH_all+R_all
	ethereum	2	4	10	65442.48468	255.8172877	99.07369142	95.14887491	0.40572414	9.517490051	90.58261688	0.756746442	0.361205672	0.130469538	5.44E-05	norm_price_high+GH_all+R_all
	ethereum	2	4	11	65610.93687	256.1463193	99.23439641	95.3166402	0.392807006	9.53409923	90.89904814	0.734689804	0.357135108	0.127545486	6.69E-05	norm_price_high+GH_all+R_all
	ethereum	2	4	12	65730.4439	256.379492	99.30691338	95.44203767	0.379338368	9.546471879	91.13512533	0.711075042	0.364039578	0.132524814	4.70E-05	norm_price_high+GH_all+R_all
	ethereum	2	4	13	65975.83197	256.8576103	99.42920684	95.68264345	0.359326075	9.570294366	91.59053425	0.676245688	0.365489692	0.133582715	4.36E-05	norm_price_high+GH_all+R_all
	ethereum	2	4	14	66061.3432	257.0240129	99.47497728	95.7719677	0.349257779	9.579112845	91.7594029	0.658445148	0.370552148	0.137308894	3.35E-05	norm_price_high+GH_all+R_all
};

\end{axis}
\end{tikzpicture}
%
%\hspace{-0.1in}  
\hspace{-0.125in}
\begin{tikzpicture}
\begin{axis}[  
height = 1.2 in, width = 1.4in,%1.75 in,
xtick align = center,ytick align = center, 
xtick pos= left,ytick pos= left,
xmin = 0, xmax = 15, %xtick ={1,7,14}, %xticklabels ={,,,},  
ymin = 0, ymax = 5, %ytick ={0,15,30,45,60}, 
%xticklabel style={font=\tiny},
%yticklabel style={font=\tiny},
ytick={0,2,4},yticklabels={,,},
]

% XMR LSTM(price) FW=2 days  , error bars/.cd, y explicit, y dir=both,
\addplot[price, only marks, mark = o, opacity=0.5, mark size=0.8] table [x expr=\thisrow{trainingWindowSize}-0.3, y =MSPE, y error =mspeCIwidth ] { 
	coin	featureset	forecastingWindow	epochsRan	trainingWindowSize	MSE	RMSE	MAXAPE	MAPE	mapeCIwidth	RMSPE	MSPE	mspeCIwidth	pearsonR	R2	Rpvalue
	monero	norm_price_high	2	10	1	84.50880699	9.19286718	41.35398263	8.441525018	1.552526055	1.199116601	1.437880623	0.547802453	0.935034384	0.874289299	1.62E-54
	monero	norm_price_high	2	8	2	126.938335	11.26669139	48.17502165	10.15274136	1.750328759	1.397374448	1.952655348	0.680334166	0.925533882	0.856612967	3.60E-51
	monero	norm_price_high	2	4	3	124.80152	11.17146007	47.62659437	10.37722883	1.778277919	1.424225572	2.02841848	0.699236576	0.912796446	0.833197353	2.54E-47
	monero	norm_price_high	2	8	4	151.48347	12.30786212	49.27495127	11.02496275	1.846777076	1.497253119	2.241766903	0.74784558	0.919438706	0.845367534	3.00E-49
	monero	norm_price_high	2	13	5	106.7998143	10.33439956	44.66460716	9.347559573	1.632330532	1.294425021	1.675536134	0.615645784	0.928322968	0.861783533	4.18E-52
	monero	norm_price_high	2	6	6	124.1566779	11.14256155	46.45043293	9.860105855	1.720218131	1.364787812	1.862645773	0.661714232	0.920816637	0.847903279	1.14E-49
	monero	norm_price_high	2	12	7	101.7104337	10.08515908	43.90035925	8.92575812	1.60824183	1.254978033	1.574969863	0.603345754	0.933276932	0.871005832	7.32E-54
	monero	norm_price_high	2	13	8	84.241021	9.178290745	41.84504574	8.814929915	1.526873194	1.215955101	1.478546807	0.550185462	0.933683752	0.871765349	5.18E-54
	monero	norm_price_high	2	7	9	105.9606487	10.29371889	46.50556647	9.591001644	1.684152479	1.33167429	1.773356415	0.635211396	0.92657619	0.858543435	1.63E-51
	monero	norm_price_high	2	7	10	108.0490453	10.39466427	47.14412932	9.852078389	1.703850448	1.35801301	1.844199335	0.65007238	0.926190488	0.857828821	2.18E-51
	monero	norm_price_high	2	7	11	91.13740624	9.546591341	45.08434034	9.810624626	1.640280933	1.331195012	1.772080159	0.629896241	0.92802891	0.861237658	5.27E-52
	monero	norm_price_high	2	7	12	89.95580149	9.484503229	46.26533999	10.21047571	1.646137455	1.363057701	1.857926296	0.654804771	0.927246304	0.859785709	9.69E-52
	monero	norm_price_high	2	10	13	92.91568197	9.639278083	45.88212651	9.639414348	1.656381462	1.324670236	1.754751235	0.625537933	0.932246101	0.869082792	1.74E-53
	monero	norm_price_high	2	7	14	108.9764097	10.43917668	49.25851604	11.24486203	1.78153337	1.48980068	2.219506067	0.715669359	0.925688017	0.856898304	3.20E-51
};
% XMR LSTM(price, GitHub) FW=2 days  , error bars/.cd, y explicit, y dir=both,
\addplot[github, only marks, mark = square, opacity=0.5, mark size=0.8] table [x expr=\thisrow{trainingWindowSize}-0.1, y =MSPE, y error =mspeCIwidth ]{  
	coin	featureset	forecastingWindow	epochsRan	trainingWindowSize	MSE	RMSE	MAXAPE	MAPE	mapeCIwidth	RMSPE	MSPE	mspeCIwidth	pearsonR	R2	Rpvalue
	monero	norm_price_high+GH_pop	2	6	1	83.51138195	9.138456212	40.99708916	8.424548685	1.549397664	1.196702708	1.432097372	0.552691767	0.935102026	0.874415799	1.52E-54
	monero	norm_price_high+GH_pop	2	5	2	103.9089722	10.19357505	46.65477646	9.544096297	1.709930846	1.338173591	1.790708559	0.664666529	0.921262925	0.848725378	8.28E-50
	monero	norm_price_high+GH_pop	2	5	3	113.8661444	10.67080805	45.67099224	10.31742403	1.674948656	1.381547199	1.908672664	0.640270097	0.917354963	0.841540128	1.26E-48
	monero	norm_price_high+GH_pop	2	6	4	140.0032062	11.83229505	48.35752531	10.7357215	1.823860067	1.467485512	2.153513729	0.715566907	0.910596983	0.829186866	1.02E-46
	monero	norm_price_high+GH_pop	2	8	5	175.3187587	13.24079902	48.52442462	11.418115	1.923025882	1.554508268	2.416495954	0.795906285	0.90784527	0.824183034	5.55E-46
	monero	norm_price_high+GH_pop	2	6	6	209.0096768	14.45716697	50.29458393	12.3741848	2.041513006	1.668926907	2.785317023	0.89011434	0.899753088	0.80955562	6.00E-44
	monero	norm_price_high+GH_pop	2	4	7	152.6985065	12.35712372	47.66151486	10.34449559	1.822968407	1.438771695	2.070063989	0.73098033	0.917665174	0.842109371	1.02E-48
	monero	norm_price_high+GH_pop	2	5	8	146.2140243	12.09189912	48.79428	10.76468308	1.777501474	1.452412804	2.109502952	0.717854658	0.923731802	0.853280442	1.38E-50
	monero	norm_price_high+GH_pop	2	5	9	186.1525117	13.6437719	49.14984861	11.07204876	1.960080734	1.543360609	2.38196197	0.81276482	0.904285209	0.817731739	4.59E-45
	monero	norm_price_high+GH_pop	2	5	10	200.1403191	14.14709578	50.72186497	11.85040581	1.993396683	1.612455929	2.600014123	0.859776049	0.905813498	0.820498093	1.87E-45
	monero	norm_price_high+GH_pop	2	6	11	206.2465244	14.36128561	50.7389486	12.90924119	2.012111699	1.698450753	2.88473496	0.887021434	0.910408732	0.82884406	1.15E-46
	monero	norm_price_high+GH_pop	2	7	12	168.4599474	12.97921213	50.28274575	11.54936002	1.899084735	1.555347202	2.419104918	0.797461731	0.913359345	0.834225294	1.77E-47
	monero	norm_price_high+GH_pop	2	5	13	135.1697335	11.62625191	50.55233322	11.66102322	1.817801641	1.53431169	2.354112363	0.737037775	0.921034014	0.848303655	9.75E-50
	monero	norm_price_high+GH_pop	2	6	14	163.8703836	12.8011868	53.3614724	12.33694865	1.933030245	1.626767862	2.646373676	0.813896075	0.917524367	0.841850964	1.12E-48
	monero	norm_price_high+GH_all	2	5	1	99.98563254	9.999281601	43.82497773	9.050371257	1.625806347	1.270615342	1.614463349	0.609684926	0.934010564	0.872375733	3.92E-54
	monero	norm_price_high+GH_all	2	8	2	107.1559087	10.35161382	45.31438696	9.645641975	1.656668072	1.325231287	1.756237963	0.600416432	0.923824989	0.85345261	1.29E-50
	monero	norm_price_high+GH_all	2	4	3	164.8278662	12.83853053	51.33361816	12.14742829	1.92567032	1.609790395	2.591425115	0.80746049	0.915255969	0.837693489	5.12E-48
	monero	norm_price_high+GH_all	2	8	4	137.1255305	11.71006108	48.28385603	11.23607125	1.790232807	1.492273335	2.226879705	0.70422681	0.907984241	0.824435381	5.10E-46
	monero	norm_price_high+GH_all	2	11	5	160.243771	12.65874287	49.45229101	11.68066547	1.946054214	1.58238815	2.503952257	0.789475412	0.903356132	0.816052301	7.85E-45
	monero	norm_price_high+GH_all	2	11	6	137.2953827	11.71731124	48.10699774	11.24343781	1.878409863	1.525082323	2.325876092	0.75271138	0.902916386	0.815258	1.01E-44
	monero	norm_price_high+GH_all	2	5	7	238.3729056	15.43932983	51.51782242	13.58375251	2.1971439	1.815982907	3.297793918	0.998945163	0.877883485	0.770679413	3.22E-39
	monero	norm_price_high+GH_all	2	4	8	237.0577907	15.39668116	53.16062714	15.51212894	2.221340176	1.972572498	3.891042258	1.037760267	0.89117255	0.794188513	5.68E-42
	monero	norm_price_high+GH_all	2	6	9	271.7170409	16.48384181	53.35434387	15.55039668	2.266193461	1.990853063	3.96349592	1.087697122	0.878524903	0.771806006	2.41E-39
	monero	norm_price_high+GH_all	2	10	10	305.1044249	17.46723862	55.08967198	18.67945321	2.225822314	2.231591014	4.979998454	1.149263591	0.889524804	0.791254376	1.30E-41
	monero	norm_price_high+GH_all	2	15	11	338.7087331	18.40404122	57.14138895	22.66152991	2.097711132	2.541566027	6.459557869	1.175951626	0.904753358	0.818578638	3.49E-45
	monero	norm_price_high+GH_all	2	15	12	293.4828906	17.13134235	54.4156373	19.59775621	2.14431447	2.285676276	5.224316036	1.112790509	0.902959422	0.815335717	9.86E-45
	monero	norm_price_high+GH_all	2	11	13	282.9374683	16.82074518	53.40889889	17.0531966	2.281529066	2.115289241	4.474448571	1.126840708	0.8863656	0.785643977	6.16E-41
	monero	norm_price_high+GH_all	2	4	14	652.1219467	25.53667846	63.45119475	33.74433093	1.99727229	3.547836742	12.58714555	1.540858846	0.875613558	0.766699104	8.84E-39
};
% XMR LSTM(price, Reddit) FW=2 days  , error bars/.cd, y explicit, y dir=both,
\addplot[reddit, only marks, mark = diamond, opacity=0.5, mark size=0.8] table [x expr=\thisrow{trainingWindowSize}+0.1, y =MSPE, y error =mspeCIwidth ]{
	coin	featureset	forecastingWindow	epochsRan	trainingWindowSize	MSE	RMSE	MAXAPE	MAPE	mapeCIwidth	RMSPE	MSPE	mspeCIwidth	pearsonR	R2	Rpvalue
	monero	norm_price_high+R_comments	2	9	1	80.07362978	8.948386993	39.80435597	8.902563626	1.498672386	1.211775174	1.468399072	0.527491556	0.935000201	0.874225377	1.67E-54
	monero	norm_price_high+R_comments	2	7	2	103.8855438	10.19242581	45.81492184	9.162197892	1.66443815	1.293474992	1.673077554	0.616068693	0.926177608	0.857804961	2.20E-51
	monero	norm_price_high+R_comments	2	7	3	114.2343061	10.68804501	46.04307762	10.76720789	1.715108963	1.429851439	2.044475138	0.680180695	0.911924901	0.831607025	4.43E-47
	monero	norm_price_high+R_comments	2	10	4	122.9424596	11.08794208	46.84119771	10.19970512	1.735565451	1.395251931	1.94672795	0.666216015	0.91786225	0.842471109	8.89E-49
	monero	norm_price_high+R_comments	2	9	5	126.3393671	11.24007861	46.4310896	9.864472653	1.722856519	1.366104167	1.866240594	0.674141604	0.92658636	0.858562283	1.61E-51
	monero	norm_price_high+R_comments	2	14	6	96.81523869	9.839473497	43.35758496	8.796656836	1.582304506	1.235794754	1.527188674	0.587539714	0.932526651	0.869605954	1.38E-53
	monero	norm_price_high+R_comments	2	13	7	90.33496445	9.504470761	42.50169904	8.697839697	1.565858007	1.222424345	1.49432128	0.568099862	0.933321037	0.871088158	7.05E-54
	monero	norm_price_high+R_comments	2	5	8	107.6144371	10.37373785	46.3723918	9.457780772	1.670692916	1.316963204	1.734392082	0.630103421	0.926876232	0.859099549	1.29E-51
	monero	norm_price_high+R_comments	2	7	9	120.2164405	10.96432581	48.02889836	10.14832372	1.746771099	1.395713004	1.94801479	0.677668136	0.923258068	0.85240546	1.96E-50
	monero	norm_price_high+R_comments	2	9	10	97.58666856	9.878596487	45.53885424	9.404328859	1.646782932	1.304009872	1.700441745	0.614954864	0.927942125	0.861076587	5.64E-52
	monero	norm_price_high+R_comments	2	7	11	121.7378369	11.03348707	48.96281002	10.67786643	1.777568001	1.446014667	2.090958416	0.697684812	0.9235887	0.853016086	1.53E-50
	monero	norm_price_high+R_comments	2	6	12	110.6160492	10.51741647	47.88118319	10.24335771	1.739974674	1.400093963	1.960263104	0.677250798	0.922638379	0.851261578	3.08E-50
	monero	norm_price_high+R_comments	2	4	13	120.9982746	10.99992157	47.38770308	10.20505284	1.753750678	1.402466716	1.96691289	0.677689597	0.918237426	0.84315997	6.88E-49
	monero	norm_price_high+R_comments	2	9	14	100.2486842	10.01242649	48.28804152	11.18177998	1.781994928	1.485211704	2.205853806	0.731956239	0.92567901	0.85688163	3.22E-51
	monero	norm_price_high+R_volume	2	5	1	87.58207358	9.358529456	41.79874917	8.440928005	1.560860822	1.202326151	1.445588173	0.559957859	0.934801024	0.873852955	1.98E-54
	monero	norm_price_high+R_volume	2	7	2	96.8717827	9.842346402	44.27881605	8.851404638	1.615056211	1.252342317	1.568361278	0.589679391	0.930422647	0.865686303	7.81E-53
	monero	norm_price_high+R_volume	2	7	3	114.2931671	10.69079825	46.33215596	9.568104679	1.688452593	1.331665682	1.773333489	0.639422641	0.924479123	0.854661649	7.94E-51
	monero	norm_price_high+R_volume	2	11	4	112.6870165	10.6154141	45.91800602	10.16067395	1.658725693	1.363927988	1.860299556	0.62508387	0.920192689	0.846754584	1.77E-49
	monero	norm_price_high+R_volume	2	4	5	139.6821771	11.81872147	47.44492548	10.31792808	1.793850327	1.425792601	2.03288454	0.703873068	0.916596504	0.840149152	2.10E-48
	monero	norm_price_high+R_volume	2	6	6	107.3558422	10.36126644	45.01355974	9.026035695	1.663042058	1.28332155	1.646914202	0.622759964	0.932286537	0.869158188	1.68E-53
	monero	norm_price_high+R_volume	2	7	7	203.0152409	14.24834169	50.97276527	13.05360329	2.03678449	1.718218653	2.95227534	0.893522789	0.908684321	0.825707196	3.33E-46
	monero	norm_price_high+R_volume	2	11	8	117.0229201	10.81771326	46.68154729	9.446167419	1.691198794	1.323986701	1.752940785	0.646357461	0.930094587	0.865075941	1.02E-52
	monero	norm_price_high+R_volume	2	5	9	127.7630874	11.30323349	47.49303531	10.05441548	1.754550057	1.391847133	1.937238442	0.676403773	0.919082114	0.844711933	3.84E-49
	monero	norm_price_high+R_volume	2	8	10	182.574999	13.51203164	50.79228836	12.65138959	1.955136256	1.658556828	2.75081075	0.836986919	0.917257887	0.841362031	1.34E-48
	monero	norm_price_high+R_volume	2	5	11	121.3351591	11.01522397	47.67861014	10.30454834	1.748192222	1.407644041	1.981461747	0.673787915	0.918403049	0.84346416	6.14E-49
	monero	norm_price_high+R_volume	2	11	12	101.6653615	10.08292425	47.30341477	9.621887919	1.679365213	1.332083083	1.774445341	0.631707654	0.930371813	0.86559171	8.14E-53
	monero	norm_price_high+R_volume	2	11	13	98.3688694	9.918108157	47.24079938	9.702036391	1.673846343	1.33580111	1.784364605	0.632518696	0.930182943	0.865240307	9.49E-53
	monero	norm_price_high+R_volume	2	7	14	136.8357717	11.69768232	50.38320527	11.48962506	1.843794255	1.530709387	2.343071229	0.737981802	0.924174736	0.854098943	9.95E-51
	monero	norm_price_high+R_subj_pol	2	5	1	100.3012081	10.01504908	43.73241869	9.256336678	1.618437771	1.282565989	1.644975517	0.606908958	0.934941216	0.874115077	1.75E-54
	monero	norm_price_high+R_subj_pol	2	5	2	127.6502821	11.29824243	48.77880766	10.22853726	1.814541941	1.427229708	2.036984639	0.697401515	0.920304203	0.846959826	1.63E-49
	monero	norm_price_high+R_subj_pol	2	5	3	147.4686273	12.14366614	49.49098155	10.96805108	1.905764862	1.515208668	2.295857309	0.762763434	0.90879494	0.825908243	3.11E-46
	monero	norm_price_high+R_subj_pol	2	13	4	144.7411752	12.03084266	47.90548854	11.33457845	1.887525951	1.535182125	2.356784156	0.744259771	0.903034835	0.815471913	9.44E-45
	monero	norm_price_high+R_subj_pol	2	4	5	151.406542	12.30473657	46.64331878	12.47202777	1.916553284	1.631195594	2.660799066	0.763772499	0.889785765	0.791718707	1.14E-41
	monero	norm_price_high+R_subj_pol	2	10	6	202.3501907	14.22498473	48.8213925	12.55110124	2.048472089	1.684630087	2.837978529	0.886577808	0.880779591	0.775772688	8.64E-40
	monero	norm_price_high+R_subj_pol	2	11	7	248.5312194	15.76487296	49.60072059	13.12848214	2.207676948	1.786096852	3.190141965	0.999399391	0.864695213	0.747697812	8.73E-37
	monero	norm_price_high+R_subj_pol	2	9	8	244.7126724	15.64329481	49.45104728	13.36587794	2.194580663	1.798802437	3.235690209	0.990842276	0.851602978	0.725227632	1.30E-34
	monero	norm_price_high+R_subj_pol	2	9	9	267.2435088	16.34758419	51.00252396	13.53367657	2.254198951	1.833203869	3.360636426	1.033506335	0.841502143	0.708125857	4.51E-33
	monero	norm_price_high+R_subj_pol	2	7	10	238.0986579	15.43044581	48.67588555	14.34930039	2.089926329	1.836660873	3.373323162	0.955772056	0.839282968	0.704395901	9.51E-33
	monero	norm_price_high+R_subj_pol	2	14	11	207.4848457	14.40433427	45.85925972	13.56949281	1.994184137	1.742971358	3.037949154	0.869093909	0.86220392	0.7433956	2.36E-36
	monero	norm_price_high+R_subj_pol	2	9	12	376.6139026	19.40654278	56.96613217	15.05423164	2.535279415	2.04949284	4.200420903	1.284342026	0.823453543	0.678075738	1.42E-30
	monero	norm_price_high+R_subj_pol	2	15	13	338.039924	18.38586207	54.19193934	12.94624219	2.391060132	1.842929072	3.396387564	1.146876462	0.853027113	0.727655255	7.75E-35
	monero	norm_price_high+R_subj_pol	2	9	14	404.9546056	20.12348393	57.9152167	14.88592225	2.518370675	2.030841219	4.124316056	1.322192098	0.833397864	0.694551999	6.51E-32
	monero	norm_price_high+R_score	2	4	1	85.02989951	9.221165844	41.76292838	8.407380406	1.545321525	1.193906122	1.425411827	0.551403511	0.935365968	0.874909494	1.21E-54
	monero	norm_price_high+R_score	2	5	2	118.476521	10.88469205	47.64764218	9.766959626	1.764151047	1.374927738	1.890426284	0.6654535	0.923109388	0.852130942	2.18E-50
	monero	norm_price_high+R_score	2	7	3	103.6979993	10.18322146	44.75167932	10.27281277	1.639897137	1.365475964	1.864524608	0.633255549	0.918680733	0.843974289	5.07E-49
	monero	norm_price_high+R_score	2	7	4	120.0356799	10.95607958	47.22191808	10.05523069	1.731876993	1.383335206	1.913616292	0.666252796	0.918021093	0.842762728	7.98E-49
	monero	norm_price_high+R_score	2	5	5	165.692502	12.87215996	49.28072087	11.27594411	1.93013471	1.546762389	2.392473887	0.78697262	0.898899014	0.808019437	9.61E-44
	monero	norm_price_high+R_score	2	6	6	175.4487359	13.24570632	50.52832684	11.43531198	1.96616582	1.571913505	2.470912066	0.8264593	0.909128702	0.826514997	2.54E-46
	monero	norm_price_high+R_score	2	6	7	175.3926889	13.24359048	49.93626252	11.29349601	1.961764879	1.559960682	2.433477331	0.82017232	0.90781654	0.824130871	5.65E-46
	monero	norm_price_high+R_score	2	10	8	143.0742313	11.96136411	49.32437343	10.73826728	1.823454508	1.467520122	2.153615307	0.730109403	0.918055292	0.84282552	7.79E-49
	monero	norm_price_high+R_score	2	10	9	146.9804002	12.12354734	50.13067425	11.40263634	1.856672378	1.528887597	2.337497283	0.749372262	0.917709347	0.842190445	9.87E-49
	monero	norm_price_high+R_score	2	6	10	201.4099548	14.19189751	52.365718	13.06748578	2.070221598	1.731249278	2.997224064	0.899441505	0.906737609	0.822173091	1.08E-45
	monero	norm_price_high+R_score	2	6	11	210.3314077	14.50280689	53.06817363	13.92787889	2.091007057	1.804305041	3.255516681	0.925635479	0.906005227	0.820845472	1.67E-45
	monero	norm_price_high+R_score	2	6	12	228.4055136	15.1130908	54.28332457	15.43719841	2.098702803	1.925728862	3.70843165	0.967814082	0.905947366	0.82074063	1.73E-45
	monero	norm_price_high+R_score	2	5	13	151.1347899	12.29368903	47.87310729	11.05902938	1.873062274	1.509540283	2.278711866	0.741200726	0.897391365	0.805311262	2.19E-43
	monero	norm_price_high+R_score	2	5	14	152.6852888	12.35658888	48.12886478	11.10955126	1.887531693	1.518645872	2.306285285	0.752403627	0.897352693	0.805241856	2.23E-43
	monero	norm_price_high+R_all	2	6	1	87.53574892	9.356054132	41.5317448	8.621502234	1.622313349	1.239056159	1.535260165	0.574938254	0.934943132	0.874118659	1.75E-54
	monero	norm_price_high+R_all	2	10	2	112.9507357	10.62782836	47.31898029	10.08887744	1.771189041	1.400654432	1.961832837	0.667623098	0.925045335	0.855708872	5.20E-51
	monero	norm_price_high+R_all	2	10	3	235.8001216	15.35578463	55.15959063	17.90226246	1.9605083	2.088414173	4.361473758	0.953328881	0.904997718	0.81902087	3.03E-45
	monero	norm_price_high+R_all	2	6	4	149.0575735	12.20891369	51.16616751	12.57361612	2.026485469	1.678295478	2.816675711	0.849204581	0.902928919	0.815280632	1.00E-44
	monero	norm_price_high+R_all	2	12	5	326.6714064	18.0740534	58.76902806	22.02359477	2.113979469	2.488998404	6.195113055	1.179982375	0.89018775	0.79243423	9.33E-42
	monero	norm_price_high+R_all	2	12	6	374.0016056	19.33912112	59.64661033	22.94458678	2.215229198	2.596375034	6.741163319	1.277744782	0.881889779	0.777729583	5.16E-40
	monero	norm_price_high+R_all	2	12	7	459.7322911	21.44136868	60.65054546	26.53370536	2.262093847	2.929187029	8.58013665	1.411295466	0.872077251	0.760518731	4.10E-38
	monero	norm_price_high+R_all	2	20	8	388.0372711	19.69866166	59.40530792	24.03889415	2.259763738	2.704676558	7.315275284	1.32201055	0.875115393	0.765826951	1.10E-38
	monero	norm_price_high+R_all	2	19	9	306.1512563	17.49717852	55.08618925	18.54221386	2.372560232	2.265381815	5.131954769	1.239840554	0.857849444	0.735905669	1.27E-35
	monero	norm_price_high+R_all	2	20	10	526.3854626	22.94309183	61.97819601	28.58113476	2.233157791	3.109571299	9.669433662	1.500633361	0.858250276	0.736593537	1.09E-35
	monero	norm_price_high+R_all	2	19	11	387.5766578	19.6869667	57.6834389	21.12107906	2.474962678	2.51081407	6.304187292	1.391239916	0.845654171	0.715130977	1.08E-33
	monero	norm_price_high+R_all	2	19	12	436.6102422	20.89522056	59.01690714	23.42940617	2.404726394	2.688759568	7.229428013	1.449744311	0.846583101	0.716702947	7.83E-34
	monero	norm_price_high+R_all	2	10	13	815.9010099	28.56398099	70.08313823	37.90148118	2.040354885	3.951950507	15.61791281	1.757393075	0.825201069	0.680956804	8.39E-31
	monero	norm_price_high+R_all	2	19	14	426.3941215	20.64931286	58.89253756	22.73070468	2.427545228	2.634404425	6.940086676	1.449403264	0.845924511	0.715588278	9.86E-34
};
% XMR LSTM(price, GitHub, Reddit) FW=2 days  , error bars/.cd, y explicit, y dir=both,
\addplot[githubAndReddit, only marks, mark = triangle, opacity=0.5, mark size=0.8] table [x expr=\thisrow{trainingWindowSize}+0.3, y =MSPE, y error =mspeCIwidth ]{
	coin	featureset	forecastingWindow	epochsRan	trainingWindowSize	MSE	RMSE	MAXAPE	MAPE	mapeCIwidth	RMSPE	MSPE	mspeCIwidth	pearsonR	R2	Rpvalue
	monero	norm_price_high+GH_pop+R_comments	2	4	1	85.73295268	9.259209074	41.73194317	8.324711592	1.564117927	1.195477517	1.429166494	0.558981181	0.935323146	0.874829387	1.26E-54
	monero	norm_price_high+GH_pop+R_comments	2	4	2	129.4794437	11.37890345	49.25980507	10.18940021	1.788474975	1.414472539	2.000732564	0.703959045	0.923135286	0.852178757	2.14E-50
	monero	norm_price_high+GH_pop+R_comments	2	9	3	121.7215412	11.03274858	47.21341509	10.10677592	1.730302148	1.386494926	1.922368181	0.670442996	0.917787489	0.842333876	9.36E-49
	monero	norm_price_high+GH_pop+R_comments	2	5	4	128.5465973	11.33783918	47.29573102	10.76355921	1.749523705	1.44207074	2.07956802	0.673894268	0.912182111	0.832076203	3.76E-47
	monero	norm_price_high+GH_pop+R_comments	2	7	5	140.9819705	11.87358288	46.9412379	10.38395537	1.756447738	1.416543645	2.006595897	0.691813235	0.918098579	0.842905001	7.57E-49
	monero	norm_price_high+GH_pop+R_comments	2	20	6	107.3198475	10.35952931	43.72988937	9.251910914	1.565936963	1.262477757	1.593850088	0.598065603	0.929970675	0.864845457	1.13E-52
	monero	norm_price_high+GH_pop+R_comments	2	10	7	108.2149615	10.40264205	43.79838424	9.303301937	1.573350465	1.26901097	1.610388843	0.598968328	0.929783364	0.864497104	1.31E-52
	monero	norm_price_high+GH_pop+R_comments	2	7	8	124.3455232	11.15103238	46.9326689	9.79466225	1.693351707	1.349883952	1.822186683	0.655166868	0.924659064	0.854994385	6.94E-51
	monero	norm_price_high+GH_pop+R_comments	2	7	9	123.1461479	11.09712341	47.49382737	9.93990848	1.706391804	1.365353619	1.864190506	0.662465029	0.925871418	0.857237883	2.78E-51
	monero	norm_price_high+GH_pop+R_comments	2	7	10	119.5729321	10.93494088	48.05377446	9.891432378	1.736510998	1.373237172	1.88578033	0.678608397	0.923983809	0.853746079	1.15E-50
	monero	norm_price_high+GH_pop+R_comments	2	7	11	116.4550923	10.79143606	48.10211337	9.922292762	1.736111287	1.375309874	1.891477249	0.678307208	0.923408052	0.85268243	1.75E-50
	monero	norm_price_high+GH_pop+R_comments	2	10	12	140.2738496	11.84372617	49.44968187	11.31176265	1.786765193	1.496734489	2.240214131	0.72153803	0.928253622	0.861654786	4.42E-52
	monero	norm_price_high+GH_pop+R_comments	2	4	13	101.5482189	10.07711362	47.16300285	10.53547205	1.679386507	1.399507522	1.958621304	0.66686172	0.920767586	0.847812948	1.18E-49
	monero	norm_price_high+GH_pop+R_comments	2	7	14	110.5113434	10.51243756	48.66665362	10.4401649	1.736786041	1.413376763	1.997633874	0.692836216	0.919511232	0.845500906	2.85E-49
	monero	norm_price_high+GH_pop+R_volume	2	6	1	83.56937076	9.141628452	40.87196534	8.438130298	1.549079356	1.197535311	1.434090821	0.553270615	0.934967974	0.874165112	1.71E-54
	monero	norm_price_high+GH_pop+R_volume	2	6	2	106.1228746	10.30159573	45.26912699	9.340298669	1.664386229	1.306131171	1.705978637	0.606438358	0.926435877	0.858283435	1.81E-51
	monero	norm_price_high+GH_pop+R_volume	2	5	3	153.2986046	12.38138137	49.03091159	11.15203698	1.887787839	1.521852248	2.316034266	0.75386592	0.917047609	0.840976317	1.55E-48
	monero	norm_price_high+GH_pop+R_volume	2	9	4	177.7718945	13.33311271	50.46678305	11.89718439	2.001713682	1.618987722	2.621121244	0.826557936	0.916927535	0.840756105	1.68E-48
	monero	norm_price_high+GH_pop+R_volume	2	4	5	143.2685763	11.96948521	46.56805762	10.67917684	1.779899082	1.446973954	2.093733625	0.69571243	0.911081995	0.830070402	7.54E-47
	monero	norm_price_high+GH_pop+R_volume	2	14	6	150.2394984	12.25722229	47.1732142	10.93884277	1.771717472	1.463258186	2.14112452	0.718617995	0.926552841	0.858500167	1.65E-51
	monero	norm_price_high+GH_pop+R_volume	2	5	7	205.4022886	14.3318627	51.64466062	12.85413931	1.976607601	1.681643735	2.827925651	0.864492779	0.91394366	0.835293013	1.21E-47
	monero	norm_price_high+GH_pop+R_volume	2	5	8	179.1806199	13.38583654	50.5626494	11.76748985	1.901002855	1.57231016	2.47215924	0.802029358	0.916232249	0.839481535	2.68E-48
	monero	norm_price_high+GH_pop+R_volume	2	6	9	308.7385876	17.57095864	53.05578023	16.58860891	2.237956656	2.06370948	4.258896817	1.108710337	0.890809562	0.793541676	6.82E-42
	monero	norm_price_high+GH_pop+R_volume	2	5	10	389.0026332	19.72314968	55.81878584	19.34316466	2.385752329	2.33544141	5.454286577	1.30249042	0.874395229	0.764567017	1.51E-38
	monero	norm_price_high+GH_pop+R_volume	2	6	11	354.2033001	18.82028958	54.99735048	18.99669978	2.267277818	2.270588648	5.155572806	1.206058349	0.890634495	0.793229804	7.45E-42
	monero	norm_price_high+GH_pop+R_volume	2	7	12	155.513949	12.47052321	51.24356025	11.94654598	1.949087532	1.603224152	2.570327683	0.800682065	0.916232482	0.839481961	2.68E-48
	monero	norm_price_high+GH_pop+R_volume	2	6	13	354.843233	18.83728306	55.32642005	19.16972258	2.254034192	2.281138212	5.203591542	1.202802003	0.891749172	0.795216586	4.23E-42
	monero	norm_price_high+GH_pop+R_volume	2	8	14	281.9612705	16.79170243	53.58187066	16.66639433	2.201922871	2.058305994	4.236623565	1.080545525	0.898251453	0.806855673	1.37E-43
	monero	norm_price_high+GH_pop+R_subj_pol	2	4	1	83.82180265	9.155424766	41.31404721	8.39611895	1.560074587	1.198876678	1.43730529	0.549212789	0.935264819	0.874720281	1.32E-54
	monero	norm_price_high+GH_pop+R_subj_pol	2	5	2	106.8225625	10.33550011	45.99019601	9.698440353	1.699746547	1.345347251	1.809959225	0.639004468	0.920535679	0.847385936	1.39E-49
	monero	norm_price_high+GH_pop+R_subj_pol	2	12	3	164.1553052	12.81231069	50.19411665	11.24617347	1.91361659	1.538396523	2.366663863	0.783910381	0.910286784	0.828622028	1.24E-46
	monero	norm_price_high+GH_pop+R_subj_pol	2	4	4	197.4466644	14.0515716	51.37992645	12.14084082	2.051910348	1.655572259	2.740919503	0.876148885	0.89893924	0.808091757	9.40E-44
	monero	norm_price_high+GH_pop+R_subj_pol	2	8	5	279.5772535	16.72056379	53.6676072	15.09694273	2.261046252	1.953845547	3.817512421	1.088423454	0.88706139	0.78687791	4.39E-41
	monero	norm_price_high+GH_pop+R_subj_pol	2	8	6	377.6565943	19.43338865	55.89330542	18.42907101	2.463113039	2.285144782	5.221886674	1.302143187	0.87075354	0.758211727	7.19E-38
	monero	norm_price_high+GH_pop+R_subj_pol	2	8	7	464.4460987	21.55101155	58.92662246	21.483798	2.515362707	2.553309399	6.519388886	1.468167609	0.851050945	0.724287712	1.59E-34
	monero	norm_price_high+GH_pop+R_subj_pol	2	9	8	673.1213451	25.94458219	65.32597726	31.54055384	2.245394404	3.386026695	11.46517678	1.696865551	0.8427419	0.71021391	2.96E-33
	monero	norm_price_high+GH_pop+R_subj_pol	2	16	9	806.6733232	28.40199506	69.23776796	35.79025899	2.200573462	3.777112036	14.26657534	1.845585736	0.813819217	0.662301717	2.36E-29
	monero	norm_price_high+GH_pop+R_subj_pol	2	17	10	521.3759056	22.8336573	61.48913421	23.61199091	2.466644421	2.721411341	7.406079686	1.553384522	0.840137249	0.705830598	7.15E-33
	monero	norm_price_high+GH_pop+R_subj_pol	2	16	11	1008.532533	31.75740123	73.3278756	42.87094708	2.040924887	4.430865728	19.6325711	1.963701658	0.783684189	0.614160908	5.96E-26
	monero	norm_price_high+GH_pop+R_subj_pol	2	6	12	1673.515835	40.90862788	84.25111668	62.21821149	1.525287533	6.277827572	39.41111902	2.002227533	0.65178462	0.424823191	9.92E-16
	monero	norm_price_high+GH_pop+R_subj_pol	2	9	13	1028.418515	32.06896498	73.68022605	43.4764709	2.046208047	4.490202975	20.16192276	1.984086458	0.773931572	0.598970078	5.78E-25
	monero	norm_price_high+GH_pop+R_subj_pol	2	9	14	1046.945855	32.3565427	74.02730456	44.16618004	2.02270883	4.553858859	20.73763051	1.98545605	0.77276922	0.597172267	7.51E-25
	monero	norm_price_high+GH_pop+R_score	2	6	1	87.34035448	9.345606159	43.08924568	8.391266614	1.594570295	1.212120422	1.469235917	0.577319339	0.935845354	0.875806526	7.94E-55
	monero	norm_price_high+GH_pop+R_score	2	7	2	102.6182777	10.130068	46.49650826	9.405222502	1.684264619	1.318400188	1.738179055	0.64799827	0.923702055	0.853225486	1.41E-50
	monero	norm_price_high+GH_pop+R_score	2	7	3	131.9600666	11.48738728	48.78806777	10.30506259	1.814517942	1.432714848	2.052671835	0.723247182	0.916182974	0.839391242	2.77E-48
	monero	norm_price_high+GH_pop+R_score	2	11	4	143.1788528	11.96573662	49.2926833	10.66252134	1.826237891	1.463031729	2.140461841	0.726076742	0.91305835	0.833675551	2.15E-47
	monero	norm_price_high+GH_pop+R_score	2	6	5	194.0901278	13.9316233	51.39885822	12.76100821	2.037823627	1.696471962	2.878017118	0.880345792	0.905958177	0.820760218	1.72E-45
	monero	norm_price_high+GH_pop+R_score	2	8	6	220.1345966	14.83693353	52.14347548	12.7504716	2.1041789	1.719892861	2.958031453	0.933921533	0.896209699	0.803191825	4.12E-43
	monero	norm_price_high+GH_pop+R_score	2	7	7	224.8135704	14.99378439	52.15654834	12.63370933	2.14926346	1.728032291	2.986095599	0.960375849	0.893392745	0.798150597	1.82E-42
	monero	norm_price_high+GH_pop+R_score	2	5	8	269.3198903	16.4109686	55.25330599	16.40731982	2.124986749	2.012651831	4.050767391	1.037386967	0.90356844	0.816435926	6.95E-45
	monero	norm_price_high+GH_pop+R_score	2	8	9	372.3153876	19.29547583	57.29392637	19.72978736	2.297732602	2.341218889	5.481305884	1.253378693	0.883097793	0.779861712	2.93E-40
	monero	norm_price_high+GH_pop+R_score	2	8	10	415.633192	20.38708395	59.07625388	22.30747859	2.255433816	2.550871245	6.506944106	1.321822216	0.882487293	0.778783823	3.91E-40
	monero	norm_price_high+GH_pop+R_score	2	8	11	398.4101384	19.96021389	58.31987221	21.43431722	2.260780576	2.476342803	6.132273677	1.300380985	0.883012124	0.77971041	3.06E-40
	monero	norm_price_high+GH_pop+R_score	2	4	12	224.1643593	14.9721194	54.64877451	14.22255769	2.170792872	1.854936062	3.440787793	0.998758186	0.896237868	0.803242316	4.06E-43
	monero	norm_price_high+GH_pop+R_score	2	7	13	177.1540395	13.3099226	53.10373088	13.00954804	2.050171782	1.71966763	2.957256756	0.873382184	0.906535894	0.821807327	1.22E-45
	monero	norm_price_high+GH_pop+R_score	2	6	14	211.8156777	14.55388875	53.30635828	14.29567639	2.07744473	1.828198777	3.342310767	0.942069376	0.900393869	0.810709119	4.20E-44
	monero	norm_price_high+GH_pop+R_all	2	6	1	120.1693154	10.96217658	46.98601251	10.643803	1.704710864	1.416810773	2.007352766	0.67093795	0.93515609	0.874516914	1.45E-54
	monero	norm_price_high+GH_pop+R_all	2	10	2	313.9939609	17.71987474	57.30163341	23.23503598	1.784618175	2.521312368	6.357016059	1.024573329	0.915546938	0.838226196	4.22E-48
	monero	norm_price_high+GH_pop+R_all	2	7	3	685.6440666	26.18480603	67.39491082	36.45045	1.944616464	3.797926097	14.42424263	1.47936697	0.876397199	0.768072051	6.26E-39
	monero	norm_price_high+GH_pop+R_all	2	6	4	239.7177337	15.4828206	55.78837698	16.08694923	2.118741834	1.984613504	3.938690758	1.001945831	0.8970098	0.804626582	2.68E-43
	monero	norm_price_high+GH_pop+R_all	2	4	5	930.1802816	30.49885705	72.68203658	42.79217055	1.946589548	4.410430642	19.45189845	1.769412703	0.834726239	0.696767894	4.24E-32
	monero	norm_price_high+GH_pop+R_all	2	15	6	276.7480653	16.63574661	56.40195502	17.38490394	2.243398282	2.129968095	4.536764086	1.127094918	0.888741905	0.789862174	1.92E-41
	monero	norm_price_high+GH_pop+R_all	2	15	7	365.6020257	19.12072242	58.27279904	21.16962822	2.29690748	2.46354452	6.0690516	1.281054097	0.879609321	0.773712558	1.48E-39
	monero	norm_price_high+GH_pop+R_all	2	9	8	729.7589857	27.01405163	67.308522	36.08716697	2.033210702	3.777137695	14.26676917	1.680989923	0.851417474	0.724911715	1.39E-34
	monero	norm_price_high+GH_pop+R_all	2	4	9	1189.864938	34.49441894	76.81798252	49.08384985	1.842249152	5.011335729	25.11348579	1.97507357	0.771390501	0.595043306	1.02E-24
	monero	norm_price_high+GH_pop+R_all	2	9	10	874.8729323	29.578251	70.81916707	40.34056972	1.966216064	4.175754252	17.43692357	1.802394158	0.825247472	0.68103339	8.27E-31
	monero	norm_price_high+GH_pop+R_all	2	9	11	918.8763551	30.31297338	71.87606139	41.57199193	1.927123626	4.289500551	18.39981497	1.822321607	0.819502431	0.671584234	4.60E-30
	monero	norm_price_high+GH_pop+R_all	2	9	12	919.0279078	30.31547308	71.63191974	41.54224941	1.91923746	4.285553322	18.36596728	1.819872777	0.818275814	0.669575308	6.58E-30
	monero	norm_price_high+GH_pop+R_all	2	9	13	927.6686126	30.45765277	71.98742872	41.80828382	1.896906822	4.30837162	18.56206601	1.815897295	0.818350639	0.669697768	6.43E-30
	monero	norm_price_high+GH_pop+R_all	2	9	14	935.511078	30.58612558	72.14808671	42.05655721	1.871659826	4.329162772	18.74165031	1.803951936	0.821303567	0.674539549	2.70E-30
	monero	norm_price_high+GH_all+R_comments	2	7	1	94.09459498	9.700236852	42.91524329	8.700214768	1.59508803	1.233911119	1.52253665	0.583090437	0.934030005	0.87241205	3.85E-54
	monero	norm_price_high+GH_all+R_comments	2	9	2	133.8837836	11.57081603	47.95133867	10.73330799	1.715865011	1.427573827	2.037967031	0.686465464	0.927517098	0.860287966	7.86E-52
	monero	norm_price_high+GH_all+R_comments	2	4	3	159.5598535	12.63170034	50.83082748	11.48496605	1.926357739	1.560662108	2.435666216	0.787977974	0.911799137	0.831377666	4.80E-47
	monero	norm_price_high+GH_all+R_comments	2	8	4	140.7722422	11.86474788	49.03613763	10.99110416	1.824556198	1.486527669	2.20976451	0.71962347	0.910575189	0.829147174	1.04E-46
	monero	norm_price_high+GH_all+R_comments	2	11	5	142.2312833	11.92607577	48.11831952	11.1576306	1.837686908	1.503701426	2.261117978	0.724522947	0.907474447	0.823509871	6.94E-46
	monero	norm_price_high+GH_all+R_comments	2	5	6	162.7696913	12.75812256	47.88190148	11.97656027	1.863232963	1.574490281	2.479019646	0.763034915	0.894090274	0.799397418	1.26E-42
	monero	norm_price_high+GH_all+R_comments	2	7	7	154.884868	12.44527493	47.75876344	11.2283825	1.914763981	1.537526325	2.363987201	0.773082192	0.90146608	0.812641093	2.30E-44
	monero	norm_price_high+GH_all+R_comments	2	5	8	273.0716205	16.52487884	53.32772835	15.61467287	2.262338133	1.994561133	3.978274113	1.075904604	0.883678349	0.780887424	2.23E-40
	monero	norm_price_high+GH_all+R_comments	2	10	9	230.1770044	15.17158543	52.56414049	15.09568512	2.118017213	1.90490543	3.628664696	0.975867773	0.901556169	0.812803527	2.19E-44
	monero	norm_price_high+GH_all+R_comments	2	10	10	199.3942795	14.12070393	50.87638641	13.29801831	2.111529671	1.763514621	3.10998382	0.906522104	0.900219214	0.810394632	4.63E-44
	monero	norm_price_high+GH_all+R_comments	2	14	11	174.2067371	13.19873998	50.18557095	12.33856441	2.007866976	1.653939845	2.73551701	0.843071048	0.908901972	0.826102794	2.92E-46
	monero	norm_price_high+GH_all+R_comments	2	5	12	197.210861	14.04317845	48.81836403	12.16464781	2.053136889	1.657775913	2.748220977	0.86497288	0.904360927	0.817868686	4.39E-45
	monero	norm_price_high+GH_all+R_comments	2	5	13	207.4069754	14.401631	49.18280837	12.85850938	2.083656038	1.720417673	2.95983697	0.899650121	0.903982344	0.817184079	5.47E-45
	monero	norm_price_high+GH_all+R_comments	2	20	14	148.5460646	12.18794751	47.57756046	11.16161069	1.99203227	1.562009032	2.439872215	0.794058488	0.909896014	0.827910756	1.58E-46
	monero	norm_price_high+GH_all+R_volume	2	5	1	104.1524034	10.20550848	44.47525452	9.38448661	1.648067969	1.303068557	1.697987664	0.624524323	0.933944739	0.872252775	4.15E-54
	monero	norm_price_high+GH_all+R_volume	2	4	2	142.4160569	11.93381988	49.82528881	11.47509758	1.833571667	1.525917193	2.32842328	0.735868578	0.922916704	0.851775242	2.51E-50
	monero	norm_price_high+GH_all+R_volume	2	4	3	183.8585276	13.55944422	52.55388255	13.64917559	1.963236942	1.738615929	3.022785349	0.854191673	0.916173002	0.83937297	2.78E-48
	monero	norm_price_high+GH_all+R_volume	2	5	4	288.0238768	16.97126621	55.75483482	20.0502578	2.026996365	2.292699068	5.256469015	1.055969869	0.914653456	0.836590945	7.61E-48
	monero	norm_price_high+GH_all+R_volume	2	11	5	216.3331936	14.70826956	52.62210448	15.03290718	2.162833623	1.915066656	3.667480298	0.973484612	0.903265213	0.815888045	8.27E-45
	monero	norm_price_high+GH_all+R_volume	2	4	6	416.860609	20.41716457	58.53523468	24.53719989	2.272042308	2.752104003	7.574076445	1.336738517	0.886257071	0.785451597	6.50E-41
	monero	norm_price_high+GH_all+R_volume	2	5	7	355.7840271	18.86223813	55.71566283	21.74624043	2.339680296	2.525111003	6.376185579	1.27157216	0.88413264	0.781690525	1.80E-40
	monero	norm_price_high+GH_all+R_volume	2	7	8	186.8301578	13.66858287	49.62625673	13.09342666	2.078321168	1.7361225	3.014121334	0.87358799	0.899604365	0.809288013	6.52E-44
	monero	norm_price_high+GH_all+R_volume	2	6	9	294.7950655	17.16959713	54.10153144	18.75297336	2.240198117	2.242061071	5.026837847	1.134951826	0.892177569	0.795980815	3.40E-42
	monero	norm_price_high+GH_all+R_volume	2	4	10	179.1696446	13.38542657	51.50596871	13.00054356	2.084569366	1.731389964	2.997711206	0.891192407	0.901747709	0.813148931	1.97E-44
	monero	norm_price_high+GH_all+R_volume	2	15	11	379.8709772	19.49027904	58.03131026	25.21248606	2.095176125	2.770849091	7.677604683	1.24954447	0.902885797	0.815202763	1.03E-44
	monero	norm_price_high+GH_all+R_volume	2	5	12	408.4516655	20.21018717	55.49192763	22.88326153	2.416137842	2.644437117	6.993047668	1.371466363	0.871278411	0.759126069	5.76E-38
	monero	norm_price_high+GH_all+R_volume	2	6	13	390.0477958	19.74962774	54.38674655	22.66658826	2.323116629	2.600326543	6.761698132	1.285853812	0.884146494	0.781715023	1.79E-40
	monero	norm_price_high+GH_all+R_volume	2	5	14	487.9134379	22.08876271	57.89954759	27.29608256	2.254040934	2.996594614	8.979579283	1.448930596	0.875709336	0.766866841	8.48E-39
	monero	norm_price_high+GH_all+R_subj_pol	2	8	1	102.1471062	10.10678516	43.73618281	9.44418827	1.616319948	1.295393124	1.678043345	0.609089189	0.934069519	0.872485867	3.73E-54
	monero	norm_price_high+GH_all+R_subj_pol	2	6	2	124.6905444	11.16649204	49.31821944	10.25819904	1.829308265	1.435009425	2.059252049	0.702024735	0.91949107	0.845463827	2.89E-49
	monero	norm_price_high+GH_all+R_subj_pol	2	18	3	282.8160489	16.81713557	56.88144596	18.68727768	2.10762879	2.197453508	4.828801922	1.071117327	0.903773716	0.816806929	6.17E-45
	monero	norm_price_high+GH_all+R_subj_pol	2	9	4	1435.811113	37.8920983	80.81770647	57.78707316	1.567828165	5.842355101	34.13311313	1.891101413	0.789476405	0.623272994	1.46E-26
	monero	norm_price_high+GH_all+R_subj_pol	2	8	5	377.3605302	19.42576975	58.8156159	21.10701505	2.397217672	2.486818949	6.184268484	1.30619946	0.87821465	0.771260972	2.78E-39
	monero	norm_price_high+GH_all+R_subj_pol	2	14	6	326.0042587	18.05558802	55.50377921	17.87779931	2.43512234	2.231699199	4.980481316	1.238648793	0.869585202	0.756178424	1.18E-37
	monero	norm_price_high+GH_all+R_subj_pol	2	15	7	343.6443915	18.53764795	54.77178443	18.00096433	2.536315129	2.275093349	5.176049747	1.300859403	0.8517745	0.7255198	1.22E-34
	monero	norm_price_high+GH_all+R_subj_pol	2	6	8	1771.758989	42.09226757	85.26900168	65.01133338	1.585186183	6.559028756	43.02085823	2.107166076	0.605517485	0.366651425	2.98E-13
	monero	norm_price_high+GH_all+R_subj_pol	2	6	9	1828.916053	42.7658281	86.25534122	66.18854525	1.587910481	6.675923902	44.56795995	2.137529889	0.562429864	0.316327352	2.80E-11
	monero	norm_price_high+GH_all+R_subj_pol	2	6	10	1873.94785	43.2891193	86.87274608	67.23601951	1.583333653	6.779467566	45.96118048	2.15462349	0.534717359	0.285922654	3.75E-10
	monero	norm_price_high+GH_all+R_subj_pol	2	6	11	1892.739203	43.50562266	87.07410335	67.67857288	1.565703306	6.822136295	46.54154362	2.14003337	0.528473834	0.279284594	6.52E-10
	monero	norm_price_high+GH_all+R_subj_pol	2	6	12	1903.505195	43.62917825	87.28338399	67.91840159	1.540854613	6.84423231	46.84351591	2.112562137	0.528301266	0.279102228	6.62E-10
	monero	norm_price_high+GH_all+R_subj_pol	2	6	13	1897.438139	43.55959296	87.45250721	67.65263923	1.529077928	6.817062435	46.47234024	2.091408994	0.527375696	0.278125125	7.17E-10
	monero	norm_price_high+GH_all+R_subj_pol	2	4	14	2040.770854	45.17489186	89.30733329	71.20381582	1.441398437	7.164147332	51.325007	2.058916234	0.474509446	0.225159215	4.99E-08
	monero	norm_price_high+GH_all+R_score	2	4	1	83.32952162	9.128500513	40.30588941	8.775591711	1.544439313	1.219779182	1.487861254	0.556944637	0.934093476	0.872530622	3.65E-54
	monero	norm_price_high+GH_all+R_score	2	4	2	145.8049264	12.07497107	50.49182999	11.63314933	1.89293456	1.559330548	2.431511758	0.754305837	0.920278783	0.846913039	1.66E-49
	monero	norm_price_high+GH_all+R_score	2	4	3	187.9937513	13.71108133	53.26332306	13.14770747	2.012988951	1.71695501	2.947934507	0.857294777	0.910373358	0.828779651	1.17E-46
	monero	norm_price_high+GH_all+R_score	2	6	4	232.4200959	15.2453303	54.98639366	15.71368677	2.134401384	1.959599964	3.84003202	0.978238628	0.902529738	0.814559928	1.26E-44
	monero	norm_price_high+GH_all+R_score	2	8	5	220.758824	14.8579549	53.23014199	14.59944298	2.197917129	1.893428253	3.585070549	0.979257039	0.892130765	0.795897302	3.48E-42
	monero	norm_price_high+GH_all+R_score	2	6	6	185.6297702	13.62460165	50.60501293	12.55418127	2.034148918	1.679629698	2.821155923	0.869536371	0.888306889	0.789089129	2.38E-41
	monero	norm_price_high+GH_all+R_score	2	5	7	442.2111988	21.02881829	60.16337077	25.93293903	2.242332303	2.870217702	8.238149656	1.398547209	0.879524738	0.773563765	1.53E-39
	monero	norm_price_high+GH_all+R_score	2	5	8	250.207259	15.81794105	54.21544043	16.27569314	2.265551948	2.047792625	4.193454635	1.073380839	0.885742696	0.784540123	8.33E-41
	monero	norm_price_high+GH_all+R_score	2	12	9	187.5615286	13.69531046	51.74428925	12.69704173	2.155471797	1.734987027	3.010179984	0.909112573	0.882174593	0.778232013	4.52E-40
	monero	norm_price_high+GH_all+R_score	2	5	10	517.1423444	22.74076394	61.48106621	29.14553307	2.220047959	3.158745766	9.977674816	1.516940856	0.868138501	0.753664457	2.15E-37
	monero	norm_price_high+GH_all+R_score	2	5	11	552.0819359	23.4964239	61.01048982	30.52168311	2.178805809	3.277833926	10.74419524	1.546716609	0.866383984	0.750621209	4.41E-37
	monero	norm_price_high+GH_all+R_score	2	4	12	328.1822906	18.11580223	53.84422089	20.35195811	2.284930548	2.390194411	5.713029324	1.218433361	0.883872265	0.781230181	2.04E-40
	monero	norm_price_high+GH_all+R_score	2	5	13	325.0117999	18.02808365	53.8069048	20.79615541	2.285424614	2.428268436	5.896487597	1.225081455	0.886148307	0.785258822	6.85E-41
	monero	norm_price_high+GH_all+R_score	2	4	14	341.4942032	18.47956177	54.11515952	21.17036932	2.281120041	2.459190362	6.047617235	1.241556921	0.887983861	0.788515337	2.79E-41
	monero	norm_price_high+GH_all+R_all	2	6	1	102.3454653	10.11659356	43.73045866	9.572325366	1.661476642	1.321722032	1.746949131	0.616525196	0.933517437	0.871454805	5.97E-54
	monero	norm_price_high+GH_all+R_all	2	5	2	790.9331342	28.12353346	69.32860319	41.76670016	1.958409047	4.312616453	18.59866067	1.622161349	0.863037018	0.744832895	1.69E-36
	monero	norm_price_high+GH_all+R_all	2	11	3	898.3957333	29.9732503	71.65174994	45.06044216	1.925710182	4.628207606	21.42030565	1.722983046	0.862606539	0.74409004	2.01E-36
	monero	norm_price_high+GH_all+R_all	2	4	4	1091.16175	33.03273756	75.90634101	49.12547002	1.818190318	5.012769797	25.12786104	1.815095747	0.829747193	0.688480404	2.07E-31
	monero	norm_price_high+GH_all+R_all	2	4	5	1154.339872	33.97557758	76.27292662	49.99127189	1.773433004	5.092901376	25.93764443	1.851267238	0.816905985	0.667335389	9.78E-30
	monero	norm_price_high+GH_all+R_all	2	15	6	336.3779973	18.3406106	58.77599352	21.91853655	2.465879565	2.575636962	6.63390576	1.367157268	0.870219804	0.757282508	9.01E-38
	monero	norm_price_high+GH_all+R_all	2	15	7	377.7646707	19.43616914	58.37164726	23.14631026	2.550946849	2.704739819	7.315617491	1.448739544	0.860042609	0.73967329	5.48E-36
	monero	norm_price_high+GH_all+R_all	2	15	8	439.0995217	20.95470166	59.92023575	25.36717738	2.648934253	2.92341522	8.546356549	1.569932712	0.848685474	0.720267034	3.73E-34
	monero	norm_price_high+GH_all+R_all	2	4	9	1440.272269	37.95091921	80.85880724	56.35793932	1.604617315	5.704116711	32.53694745	1.945160084	0.744902033	0.554879038	2.68E-22
	monero	norm_price_high+GH_all+R_all	2	7	10	901.7557572	30.02924836	71.13633087	42.22286547	2.052781978	4.369862653	19.0956996	1.899468221	0.809782185	0.655747186	7.31E-29
	monero	norm_price_high+GH_all+R_all	2	7	11	954.2575668	30.89105966	72.38664494	43.90856289	2.004972028	4.526504017	20.48923862	1.922225385	0.801532286	0.642454006	6.77E-28
	monero	norm_price_high+GH_all+R_all	2	6	12	1028.034137	32.06297143	73.43481532	46.22484127	1.914977695	4.740340416	22.47082726	1.919860971	0.796665169	0.634675391	2.40E-27
	monero	norm_price_high+GH_all+R_all	2	14	13	547.9798729	23.40896992	63.93569229	30.47515796	2.678408616	3.383196804	11.44602061	1.836560339	0.813462838	0.661721789	2.61E-29
	monero	norm_price_high+GH_all+R_all	2	8	14	1141.299894	33.78313031	76.01515079	49.67060364	1.692839058	5.053117741	25.5339989	1.826270933	0.804242352	0.646805761	3.30E-28 
};




\end{axis}
\end{tikzpicture}






\hspace{0.2in}
Training Window (days)








\small
\begin{tikzpicture} 
\begin{axis}[%
hide axis,
xmin=10,xmax=50,ymin=0,ymax=0.4,
legend style={draw=none,legend cell align=left,legend columns = 2, column sep = 1mm}
]  
\addlegendimage{price, only marks, mark = o, mark size=2}; 
\addlegendentry{LSTM~(Price)};%\$};
\addlegendimage{github, only marks, mark = square, mark size=2}; 
\addlegendentry{LSTM~(Price + GitHub)}; %{\$ + GH};   
\addlegendimage{reddit, only marks, mark = diamond, mark size=2}; 
\addlegendentry{LSTM~(Price + Reddit)}; %\$ + R}; 
\addlegendimage{githubAndReddit, only marks, mark = triangle, mark size=2}; 
\addlegendentry{LSTM~(Price + GitHub + Reddit)}; %\$ + GH + R}; 
\end{axis}
\end{tikzpicture}




==> figs/best_PplusSM_models_predictions/mape_by_genesis_block_date.tex <==
 \small
 \hspace{-0.15in}
 \begin{tikzpicture}
 \begin{axis}[
 title = {\small $\$_{High}$ in 1 day},title style = {yshift = -0.1 in}, %xlabel= Training Window Size, ylabel = MAPE(Lower is Better),
 xlabel= \textcolor{white}{Lifetime  (Days)},
 ylabel =  MaxAPE , ylabel style = {align=center},%,yshift=-0.05in},
 height = 1.2 in, width = 1.5 in,
 xtick align = center,ytick align = center,
 %xlabel style = {yshift = -0.2 in}, 
 xtick pos= left,ytick pos= left,
 xmin = 0, xmax = 3500,    
 ymin = 15, ymax = 55,  ytick={15,25,35,45,55},%yticklabels={ , , , , },
 xtick={0,1000,2000,3000},xticklabels={~~0,1K,2K,3K},
 %xticklabel style={font=\tiny},
 %yticklabel style={font=\tiny}, 
 ]
 
 
 \addplot[arima, only marks, mark = +, mark size=2] % ARIMA price
 coordinates {
 	(3163,23.19) %BTC
 	(764,48.19) %ETH
 	(1232,42.71) %XMR
 };
 
 \addplot[price, only marks, mark = x, mark size=2] % LSTM price
 coordinates {
 	(3163,17.69) %BTC
 	(764,26.8) %ETH
 	(1232,43.01) %XMR
 };
% \addplot[github, only marks, mark = o, mark size=2] % LSTM price+SM 
% coordinates {
 	%%(3163, ) %BTC
 	%%(764, ) %ETH
 	%%(1232, ) %XMR
% };
 \addplot[reddit, only marks, mark = *o, mark size=2] % LSTM price+SM 
 coordinates {
 	%%(3163, ) %BTC
 	%%(764, ) %ETH
 	(1232, 42.81) %XMR
 };
 \addplot[githubAndReddit, only marks, mark = o, mark size=2] % LSTM price+SM 
 coordinates {
 	(3163, 15.74) %BTC
 	(764, 24.81) %ETH
 	%%(1232, ) %XMR
 };
 \end{axis}
 \end{tikzpicture}
 %
 %\hspace{-0.2in}
 \hspace{-0.08in}
 \begin{tikzpicture}
 \begin{axis}[
 title = {\small $\$_{High}$ in 2 day},title style = {yshift = -0.1 in}, %xlabel= Training Window Size, ylabel = MAPE(Lower is Better),
 xlabel=Lifetime  (Days),
 %ylabel =  MAPE , ylabel style = {align=center,yshift=-0.05in},
 height = 1.2 in, width = 1.5 in,
 xtick align = center,ytick align = center,
 %xlabel style = {yshift = -0.2 in}, 
 xtick pos= left,ytick pos= left,
 xmin = 0, xmax = 3500,    
 ymin = 15, ymax = 55,  ytick={15,25,35,45,55},yticklabels={ , , , , },
 xtick={0,1000,2000,3000},xticklabels={~~0,1K,2K,3K},
 %xticklabel style={rotate=45,yshift=0.1in},
 %xticklabel style={font=\tiny},
 %yticklabel style={font=\tiny},
 ]
 
 
 \addplot[arima, only marks, mark = +, mark size=2] % ARIMA price
 coordinates {
 	(3163,23.35) %BTC
 	(764,48.35) %ETH
 	(1232,41.13) %XMR
 };
 
 \addplot[price, only marks, mark = x, mark size=2] % LSTM price
 coordinates {
 	(3163,19.62) %BTC
 	(764,33.8) %ETH
 	(1232,42.15) %XMR
 };
 \addplot[github, only marks, mark = o, mark size=2] % LSTM price+SM 
 coordinates {
 	%%(3163, ) %BTC
 	(764, 32.94) %ETH
 	(1232, 40.99) %XMR
 };
 %\addplot[reddit, only marks, mark = o, mark size=2] % LSTM price+SM 
 %coordinates {
 	%%(3163, ) %BTC
 	%%(29, ) %ETH
 	%%(1232,  ) %XMR
 %};
 \addplot[githubAndReddit, only marks, mark = o, mark size=2] % LSTM price+SM 
 coordinates {
 	(3163, 17.06) %BTC
 	%%(764,  ) %ETH
 	%%(1232, ) %XMR
 };
 \end{axis}
 \end{tikzpicture}
 %
 %\hspace{-0.2in}
 \hspace{-0.08in}
 \begin{tikzpicture}
 \begin{axis}[
 title = {\small $\$_{High}$ in 3 days},title style = {yshift = -0.1 in}, %xlabel= Training Window Size, ylabel = MAPE(Lower is Better),
 xlabel= \textcolor{white}{Lifetime  (Days)},
 %ylabel =  MAPE , ylabel style = {align=center,yshift=-0.05in},
 height = 1.2 in, width = 1.5 in,
 xtick align = center,ytick align = center,
 %xlabel style = {yshift = -0.2 in}, 
 xtick pos= left,ytick pos= left,
 xmin = 0, xmax = 3500,    
 ymin = 15, ymax = 55,  ytick={15,25,35,45,55},yticklabels={ , , , , },
 xtick={0,1000,2000,3000},xticklabels={~~0,1K,2K,3K},
 %xticklabel style={font=\tiny},
 %yticklabel style={font=\tiny},
 ]
 
 
 \addplot[arima, only marks, mark = +, mark size=2] % ARIMA price
 coordinates {
 	(3163,23.94) %BTC
 	(764,49.58) %ETH
 	(1232,49.89) %XMR
 };
 
 \addplot[price, only marks, mark = x, mark size=2] % LSTM price
 coordinates {
 	(3163,23.55) %BTC
 	(764,37.89) %ETH
 	(1232,50.01) %XMR
 };
 \addplot[github, only marks, mark = o, mark size=2] % LSTM price+SM 
 coordinates {
 	%%(3163, ) %BTC
 	%%(764, ) %ETH
 	%%(1232, ) %XMR
 };
 \addplot[reddit, only marks, mark = o, mark size=2] % LSTM price+SM 
 coordinates {
 	%%(3163, ) %BTC
 	(764, 36.81) %ETH
 	(1232, 46.70) %XMR
 };
 \addplot[githubAndReddit, only marks, mark = o, mark size=2] % LSTM price+SM 
 coordinates {
 	(3163, 22.66) %BTC
 	%%(764,  ) %ETH
 	%%(1232, ) %XMR
 };


\draw [<-,black!75!white] (3100,26) -- (2900,31);
\draw (2900,30) node [above,black!75!white] {\tiny \textbf{BTC}};
\draw [<-,black!75!white] (764, 30) -- (764,25);
\draw (764,25) node [below,black!75!white] {\tiny \textbf{ETH}};
\draw [<-,black!75!white] (1400,48) -- (2000,48);
\draw (2000,48)  node [right,black!75!white] {\tiny \textbf{XMR}}; 


 \end{axis}
 
 \end{tikzpicture}

==> figs/best_PplusSM_models_predictions/mape_by_marketcap.tex <==
\hspace{-0.05in}
\hspace{-0.01in}%%added when switched to \small for tick labels
\begin{tikzpicture}
\begin{axis}[
	%title = {\small $\$_{High}$ in 1 day},title style = {yshift = -0.1 in}, %xlabel= Training Window Size, ylabel = MAPE(Lower is Better),
	xlabel= \textcolor{white}{Market Cap (\$B)},
	ylabel =  MaxAPE , ylabel style = {align=center},%,yshift=-0.05in},
	height = 1.2 in, width = 1.5 in,
	xtick align = center,ytick align = center,
	%xlabel style = {yshift = -0.2 in}, 
	xtick pos= left,ytick pos= left,
	xmin = -10, xmax = 160, % xtick ={0,5,10,15}, xticklabels ={,,,},  
	ymin = 15, ymax = 55,  ytick={15,25,35,45,55},%yticklabels={ , , , , },
	xtick={0,50,100,150},%xticklabels={~~0,50~~~~~,100~~~~~~,150~~~~~~},
	%xticklabel style={font=\tiny},
	%yticklabel style={font=\tiny}, 
	]
	 
	 
\addplot[arima, only marks, mark = +, mark size=2] % ARIMA price
coordinates {
 	(127,23.19) %BTC
 	(29,48.19) %ETH
 	(2,42.71) %XMR
};
 
\addplot[price, only marks, mark = x, mark size=2] % LSTM price
 coordinates {
	(127,17.69) %BTC
	(29,26.8) %ETH
	(2,43.01) %XMR
};
\addplot[github, only marks, mark = o, mark size=2] % LSTM price+SM 
coordinates {
	%%(127, ) %BTC
	%%(29, ) %ETH
	%%(2, ) %XMR
};
\addplot[reddit, only marks, mark = o, mark size=2] % LSTM price+SM 
coordinates {
	%%(127, ) %BTC
	%%(29, ) %ETH
	(2, 42.81) %XMR
};
\addplot[githubAndReddit, only marks, mark = o, mark size=2] % LSTM price+SM 
 coordinates {
 	(127, 15.74) %BTC
 	(29, 24.81) %ETH
 	%%(2, ) %XMR
};
\end{axis}
\end{tikzpicture}
%
\hspace{-0.18in}
\hspace{0.01in}%%added when switched to \small for tick labels
\begin{tikzpicture}
\begin{axis}[
%title = {\small $\$_{High}$ in 2 day},title style = {yshift = -0.1 in}, %xlabel= Training Window Size, ylabel = MAPE(Lower is Better),
xlabel= Market Cap (\$B),
%ylabel =  MAPE , ylabel style = {align=center,yshift=-0.05in},
height = 1.2 in, width = 1.5 in,
xtick align = center,ytick align = center,
%xlabel style = {yshift = -0.2 in}, 
xtick pos= left,ytick pos= left,
xmin = -10, xmax = 160, % xtick ={0,5,10,15}, xticklabels ={,,,}, 
ymin = 15, ymax = 55,  ytick={15,25,35,45,55},yticklabels={ , , , , },
xtick={0,50,100,150},%xticklabels={~~0,50~~~~~,100~~~~~~,150~~~~~~},
%xticklabel style={rotate=45,yshift=0.1in},
%xticklabel style={font=\tiny},
%yticklabel style={font=\tiny},
]


\addplot[arima, only marks, mark = +, mark size=2] % ARIMA price
coordinates {
	(127,23.35) %BTC
	(29,48.35) %ETH
	(2,41.13) %XMR
};

\addplot[price, only marks, mark = x, mark size=2] % LSTM price
coordinates {
	(127,19.62) %BTC
	(29,33.8) %ETH
	(2,42.15) %XMR
};
\addplot[github, only marks, mark = o, mark size=2] % LSTM price+SM 
coordinates {
	%%(127, ) %BTC
	(29, 32.94) %ETH
	(2, 40.99) %XMR
};
\addplot[reddit, only marks, mark = o, mark size=2] % LSTM price+SM 
coordinates {
	%%(127, ) %BTC
	%%(29, ) %ETH
	%%(2,  ) %XMR
};
\addplot[githubAndReddit, only marks, mark = o, mark size=2] % LSTM price+SM 
coordinates {
	(127, 17.06) %BTC
	%%(29,  ) %ETH
	%%(2, ) %XMR
};
\end{axis}
\end{tikzpicture}
%
\hspace{-0.18in}
\hspace{0.01in}%%added when switched to \small for tick labels
\begin{tikzpicture}
\begin{axis}[
%title = {\small $\$_{High}$ in 3 days},title style = {yshift = -0.1 in}, %xlabel= Training Window Size, ylabel = MAPE(Lower is Better),
xlabel= \textcolor{white}{Market Cap (\$B)},
%ylabel =  MAPE , ylabel style = {align=center,yshift=-0.05in},
height = 1.2 in, width = 1.5 in,
xtick align = center,ytick align = center,
%xlabel style = {yshift = -0.2 in}, 
xtick pos= left,ytick pos= left,
xmin = -10, xmax = 160, % xtick ={0,5,10,15}, xticklabels ={,,,}, 
ymin = 15, ymax = 55,  ytick={15,25,35,45,55},yticklabels={ , , , , },
xtick={0,50,100,150},%xticklabels={~~0,50~~~~~,100~~~~~~,150~~~~~~},
%xticklabel style={font=\tiny},
%yticklabel style={font=\tiny},
]


\addplot[arima, only marks, mark = +, mark size=2] % ARIMA price
coordinates {
	(127,23.94) %BTC
	(29,49.58) %ETH
	(2,49.89) %XMR
};

\addplot[price, only marks, mark = x, mark size=2] % LSTM price
coordinates {
	(127,23.55) %BTC
	(29,37.89) %ETH
	(2,50.01) %XMR
};
\addplot[github, only marks, mark = o, mark size=2] % LSTM price+SM 
coordinates {
	%%(127, ) %BTC
	%%(29, ) %ETH
	%%(2, ) %XMR
};
\addplot[reddit, only marks, mark = o, mark size=2] % LSTM price+SM 
coordinates {
	%%(127, ) %BTC
	(29, 36.81) %ETH
	(2, 46.70) %XMR
};
\addplot[githubAndReddit, only marks, mark = o, mark size=2] % LSTM price+SM 
coordinates {
	(127, 22.66) %BTC
	%%(29,  ) %ETH
	%%(2, ) %XMR
};



\draw [<-,black!75!white] (127,28) -- (127,45);
\draw (127,45) node [above,black!75!white] {\tiny \textbf{BTC}};
\draw [<-,black!75!white] (45,48) -- (65,42);
\draw [<-,black!75!white] (45,38) -- (65,42);
\draw (60,42) node [right,black!75!white] {\tiny \textbf{ETH}};
\draw [<-,black!75!white] (2,42) -- (2,25);
\draw (-10,20)  node [right,black!75!white] {\tiny \textbf{XMR}}; 


\end{axis}
\end{tikzpicture}

==> figs/best_PplusSM_models_predictions/mape_by_std.tex <==
\hspace{-0.05in}
\hspace{-0.01in}%%added when switched to \small for tick labels
\begin{tikzpicture}
\begin{axis}[
	%title = {\small $\$_{High}$ in 1 day},title style = {yshift = -0.1 in}, %xlabel= Training Window Size, ylabel = MAPE(Lower is Better),
	%xlabel= \textcolor{white}{($\sigma$)},
	ylabel =  MaxAPE , ylabel style = {align=center},%,yshift=-0.05in},
	height = 1.2 in, width = 1.5 in,
	xtick align = center,ytick align = center,
	%xlabel style = {yshift = -0.2 in}, 
	xtick pos= left,ytick pos= left,
	xmode=log,xmin = 5, xmax = 1500, xtick ={10,100,1000}, %xticklabels ={,,,},  
	ymin = 15, ymax = 55,  ytick={15,25,35,45,55},%yticklabels={ , , , , }, 
	%xticklabel style={font=\tiny},
	%yticklabel style={font=\tiny}, 
	]
	 
	 
\addplot[arima, only marks, mark = +, mark size=2] % ARIMA price
coordinates {
 	(868,23.19) %BTC
 	(99.44,48.19) %ETH
 	(19.71,42.71) %XMR
};
 
\addplot[price, only marks, mark = x, mark size=2] % LSTM price
 coordinates {
	(868,17.69) %BTC
	(99.44,26.8) %ETH
	(19.71,43.01) %XMR
};
\addplot[github, only marks, mark = o, mark size=2] % LSTM price+SM 
coordinates {
	%%(868, ) %BTC
	%%(99.44, ) %ETH
	%%(19.71, ) %XMR
};
\addplot[reddit, only marks, mark = o, mark size=2] % LSTM price+SM 
coordinates {
	%%(868, ) %BTC
	%%(99.44, ) %ETH
	(19.71, 42.81) %XMR
};
\addplot[githubAndReddit, only marks, mark = o, mark size=2] % LSTM price+SM 
 coordinates {
 	(868, 15.74) %BTC
 	(99.44, 24.81) %ETH
 	%%(19.71, ) %XMR
};
\end{axis}
\end{tikzpicture}
%
%\hspace{-0.18in}
%\hspace{-0.1in}
%\hspace{-0.15in} 
\hspace{-0.18in} 
%\hspace{0.01in}%%added when switched to \small for tick labels
\begin{tikzpicture}
\begin{axis}[
%title = {\small $\$_{High}$ in 2 day},title style = {yshift = -0.1 in}, %xlabel= Training Window Size, ylabel = MAPE(Lower is Better),
%xlabel= Standard Deviation ($\sigma$) of \$ (log),
%ylabel =  MAPE , ylabel style = {align=center,yshift=-0.05in},
height = 1.2 in, width = 1.5 in,
xtick align = center,ytick align = center,
%xlabel style = {yshift = -0.2 in}, 
xtick pos= left,ytick pos= left,
xmode=log,xmin = 5, xmax = 1500, xtick ={10,100,1000}, %xticklabels ={,,,},
ymin = 15, ymax = 55,  ytick={15,25,35,45,55},yticklabels={ , , , , }, 
%xticklabel style={rotate=45,yshift=0.1in},
%xticklabel style={font=\tiny},
%yticklabel style={font=\tiny},
]


\addplot[arima, only marks, mark = +, mark size=2] % ARIMA price
coordinates {
	(868,23.35) %BTC
	(99.44,48.35) %ETH
	(19.71,41.13) %XMR
};

\addplot[price, only marks, mark = x, mark size=2] % LSTM price
coordinates {
	(868,19.62) %BTC
	(99.44,33.8) %ETH
	(19.71,42.15) %XMR
};
\addplot[github, only marks, mark = o, mark size=2] % LSTM price+SM 
coordinates {
	%%(868, ) %BTC
	(99.44, 32.94) %ETH
	(19.71, 40.99) %XMR
};
\addplot[reddit, only marks, mark = o, mark size=2] % LSTM price+SM 
coordinates {
	%%(868, ) %BTC
	%%(99.44, ) %ETH
	%%(19.71,  ) %XMR
};
\addplot[githubAndReddit, only marks, mark = o, mark size=2] % LSTM price+SM 
coordinates {
	(868, 17.06) %BTC
	%%(99.44,  ) %ETH
	%%(19.71, ) %XMR
};
\end{axis}
\end{tikzpicture}
%
%\hspace{-0.18in}
%\hspace{-0.1in}
%\hspace{-0.1in}
%\hspace{-0.15in}  
\hspace{-0.18in}  
%\hspace{0.01in}%%added when switched to \small for tick labels
\begin{tikzpicture}
\begin{axis}[
%title = {\small $\$_{High}$ in 3 days},title style = {yshift = -0.1 in}, %xlabel= Training Window Size, ylabel = MAPE(Lower is Better),
%xlabel= \textcolor{white}{($\sigma$)},
%ylabel =  MAPE , ylabel style = {align=center,yshift=-0.05in},
height = 1.2 in, width = 1.5 in,
xtick align = center,ytick align = center,
%xlabel style = {yshift = -0.2 in}, 
xtick pos= left,ytick pos= left,
xmode=log,xmin = 5, xmax = 1500, xtick ={10,100,1000}, %xticklabels ={,,,},
ymin = 15, ymax = 55,  ytick={15,25,35,45,55},yticklabels={ , , , , }, 
%xticklabel style={font=\tiny},
%yticklabel style={font=\tiny},
]


\addplot[arima, only marks, mark = +, mark size=2] % ARIMA price
coordinates {
	(868,23.94) %BTC
	(99.44,49.58) %ETH
	(19.71,49.89) %XMR
};

\addplot[price, only marks, mark = x, mark size=2] % LSTM price
coordinates {
	(868,23.55) %BTC
	(99.44,37.89) %ETH
	(19.71,50.01) %XMR
};
\addplot[github, only marks, mark = o, mark size=2] % LSTM price+SM 
coordinates {
	%%(868, ) %BTC
	%%(99.44, ) %ETH
	%%(19.71, ) %XMR
};
\addplot[reddit, only marks, mark = o, mark size=2] % LSTM price+SM 
coordinates {
	%%(868, ) %BTC
	(99.44, 36.81) %ETH
	(19.71, 46.70) %XMR
};
\addplot[githubAndReddit, only marks, mark = o, mark size=2] % LSTM price+SM 
coordinates {
	(868, 22.66) %BTC
	%%(99.44,  ) %ETH
	%%(19.71, ) %XMR
};



\draw [<-,black!75!white] (600,23) -- (350,23);
\draw (400,23) node [left,black!75!white] {\tiny \textbf{BTC}};
\draw [<-,black!75!white] (150,48) -- (300,42);
\draw [<-,black!75!white] (150,38) -- (300,42);
\draw (300,42) node [right,black!75!white] {\tiny \textbf{ETH}};
\draw [<-,black!75!white] (19.71,42) -- (19.71,30);
\draw (10,25)  node [right,black!75!white] {\tiny \textbf{XMR}}; 


\end{axis}
\end{tikzpicture}

~~~~~~~~~~~~Standard Deviation ($\sigma$) of \$ (log)

==> figs/external_plus_activity_over_time_NCOMMENTS_BTC.tex <==

	\begin{tikzpicture}
	\begin{axis}[ 
	%xlabel = Month,
	ylabel = \small \# Comments , ylabel style ={yshift=0.05in},
	height = 2in, width = 6.5in, 
	xtick align = center, ytick align = center, 
	title style = {yshift = -.1in,align = center}, 
	xtick pos = left,  
	xmin=0,xmax=36,
	xtick ={0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37},
	%xticklabels = {Jan 2015,Feb,Mar,Apr,May,Jun,Jul,Aug,Sep,Oct,Nov,Dec,\textbf{2016} Jan,Feb,Mar,Apr,May,Jun,Jul,Aug,Sep,Oct,Nov,Dec,\textbf{2017}  Jan,Feb,Mar,Apr,May,Jun,Jul,Aug,Sep,Oct,Nov,Dec,\textbf{2018} Jan, Feb}, 
	xticklabels = {Jan 2015, , , , , , , , , , , , Jan 2016,  , , ,  , , , , , , , ,Jan 2017,  , , , , , , , , , , ,Jan 2018, }, 
	xtick={0,6,12,18,24,30,36},
	xticklabels = {Jan 2015,Jun 2015,Jan 2016,Jun 2016,Jan 2017,Jun 2017,Jan 2018}, 
	%xticklabels = {January 2015,June 2015,January 2016,June 2016,January 2017,June 2017,January 2018}, 
	xticklabels = {\textcolor{white}{January 2015},\textcolor{white}{June 2015},\textcolor{white}{January 2016},\textcolor{white}{June 2016},\textcolor{white}{January 2017},\textcolor{white}{June 2017},\textcolor{white}{January 2018}},  
	%xticklabel style ={rotate=45,anchor=east},
	%xlabel style ={yshift=-0.1in},
	ytick ={0,200000,400000,600000,800000},
	yticklabels ={\small 0,\small 200K,\small 400K, \small 600K, \small 800K},
	ymin=0,
	ymax=800000,
	scaled y ticks=false,
	%title = {\large r/Bitcoin},
	xmax=31.5,
	]
	\scriptsize
	\tiny
	
	\draw [-,dashed] (axis cs:36,0000) -- (axis cs:36,300000) -- (axis cs:37,300000)-- (axis cs:37,0000);
	\node[above,align=center] at (axis cs:37,300000) { BTC\\\textcolor{red!75!black}{\textbf{-}\$10K }\\\textcolor{red!75!black}{ (57\%)}}; %Jan/Feb 2018
	
	\draw [-,dashed] (axis cs:35,0000) -- (axis cs:35,600000) -- (axis cs:32,600000)-- (axis cs:32,0000);
	\node[above,align=center] at (axis cs:34,600000) { BTC \textcolor{green!50!black}{\textbf{\tiny +}\$13K (275\%)}};
	
	\draw [-,dashed] (axis cs:31,0000) -- (axis cs:31,440000);
	\node[above,align=center] at (axis cs:31,400000) { BTC\\ \textcolor{green!50!black}{\textbf{\tiny +}\$1K } \\ \textcolor{green!50!black}{\textbf(59\%) } }; % 31 -- August 2017
	\draw [-,dashed] (axis cs:31,570000) -- (axis cs:31,690000);
	\node[left,align=center] at (axis cs:31,680000) { BTC splits into BTC and BCH  };  
	
	
	\draw [-,dashed] (axis cs:30,0) -- (axis cs:30,300000) -- (axis cs:29,300000) -- (axis cs:29,0) ;
	\node[above,align=center] at (axis cs:29.5,300000) {BTC\\ \textcolor{red!75!black}{\textbf{-}\$600} \\  \textcolor{red!75!black}{\textbf(22\%)}}; % 29,30 -- june July 2017
	
	\draw [-,dashed] (axis cs:28,0) -- (axis cs:28,150000);
	\node[above,align=center] at (axis cs:28,150000) {BTC\\ \textcolor{green!50!black}{\textbf{\tiny +}\$1K} \\ \textcolor{green!50!black}{\textbf(61\%)}};  % 28  -- May 2017
	
	\draw [-,dashed] (axis cs:27,0) -- (axis cs:27,550000);
	\node[left,align=right] at (axis cs:27,550000) {April 1 - Japan legalizes \\ bitcoin as a method \\ of payment};  % 27  -- April 2017
	
	\draw [-,dashed] (axis cs:26,0) -- (axis cs:26,350000);
	\node[left,align=left] at (axis cs:26.5,350000) {SEC denies  applications to \\ operate exchange-traded \\ fund (ETF) for Bitcoin};  
	
	\draw [-,dashed] (axis cs:19,0) -- (axis cs:19,100000);
	\node[above,align=left] at (axis cs:21.5,100000) {Bitfinex (largest bitcoin \\ exchange by volume) hacked};  %  
	
	
	\draw [-,dashed] (axis cs:17,0) -- (axis cs:17,150000);
	\node[above left,align=right] at (axis cs:17.5,150000) {HashOcean (major bitcoin miner)\\ disappears with millions of dollars \\ worth of Bitcoin};   
	
	
	\draw [-,dashed] (axis cs:8,0) -- (axis cs:8,600000);
	\draw [-,dashed] (axis cs:7.8,600000) -- (axis cs:8.2,600000);
	\node[right,align=left] at (axis cs:8,600000) {\$30M raised from investors \\ including Visa, Capital One for \\ Bitcoin startup company };   
	\draw [-,dashed] (axis cs:7.8,400000) -- (axis cs:8.2,400000);
	\node[right,align=left] at (axis cs:8,400000) {22 investment banks have joined \\ R3's ``blockchain consortium'' };   
	
	\draw [-,dashed] (axis cs:7,0) -- (axis cs:7,600000);
	\node[left,align=right] at (axis cs:7,600000) {Bitcoin XT created from\\  fork of software that \\ runs  Bitcoin network to \\ increase block size limit};   
	
	\draw [-,dashed] (axis cs:5,0) -- (axis cs:5,200000);
	\node[above left,align=right] at (axis cs:6,200000) {New York passes first \\ state-specific licensing \\ for digital currencies};   
	
	%r/bitcoin
	\addplot[no marks, reddit, thick]%blue!75!black,solid, thick] 
	coordinates{
		%  bitcoin  month, nCommments
		(0,156382)%2015-01
		(1,111593)%2015-02
		(2,110055)%2015-03
		(3,102787)%2015-04
		(4,104558)%2015-05
		(5,102329)%2015-06
		(6,111071)%2015-07
		(7,91297)%2015-08
		(8,61475)%2015-09
		(9,63467)%2015-10
		(10,69347)%2015-11
		(11,76520)%2015-12
		(12,79049)%2016-01
		(13,55352)%2016-02
		(14,53633)%2016-03
		(15,40310)%2016-04
		(16,56373)%2016-05
		(17,67734)%2016-06
		(18,54189)%2016-07
		(19,69894)%2016-08
		(20,36803)%2016-09
		(21,46988)%2016-10
		(22,57021)%2016-11
		(23,70452)%2016-12
		(24,86271)%2017-01
		(25,82755)%2017-02
		(26,132130)%2017-03
		(27,69076)%2017-04
		(28,136341)%2017-05
		(29,117596)%2017-06
		(30,124201)%2017-07
		(31,199417)%2017-08
		(32,167813)%2017-09
		(33,196488)%2017-10
		(34,388390)%2017-11
		(35,583783)%2017-12
		(36,261390)%2018-01
		(37,190146)%2018-02
	};

	\end{axis}
	\end{tikzpicture}
	\vspace{-0.1in}
	
	
	\begin{tikzpicture}
	\begin{axis}[ 
	%xlabel = Month,
	ylabel = \# events, ylabel style={yshift=0.1in},
	height = 1in, width = 6.5in, 
	xtick align = center, ytick align = center, 
	title style = {yshift = -.1in,align = center}, 
	xtick pos = left,  
	xmin=0,xmax=36,
	xtick ={0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37}, 
	xticklabels = {Jan 2015, , , , , , , , , , , , Jan 2016,  , , ,  , , , , , , , ,Jan 2017,  , , , , , , , , , , ,Jan 2018, }, 
	xtick={0,6,12,18,24,30,36},
	xticklabels = {Jan 2015,Jun 2015,Jan 2016,Jun 2016,Jan 2017,Jun 2017,Jan 2018}, 
	xticklabels = {January 2015,June 2015,January 2016,June 2016,January 2017,June 2017,January 2018},  
	ymin=0,
	ymax=6000,
	scaled y ticks=false, 
	%%%xticklabels = {\textcolor{white}{January 2015},\textcolor{white}{June 2015},\textcolor{white}{January 2016},\textcolor{white}{June 2016},\textcolor{white}{January 2017},\textcolor{white}{June 2017},\textcolor{white}{January 2018}},  
	xmax=31.5,
	xticklabels = {\textcolor{white}{January 2015},\textcolor{white}{June 2015},\textcolor{white}{January 2016},\textcolor{white}{June 2016},\textcolor{white}{January 2017},\textcolor{white}{June 2017},\textcolor{white}{January 2018}},  
	ytick = {0,2000,4000,6000}, yticklabels={\small 0, 2K, 4K, 6K},
	]
	\small
	\draw [-,dashed] (axis cs:36,0000) -- (axis cs:36,6000) -- (axis cs:37,6000)-- (axis cs:37,0000); 
	\draw [-,dashed] (axis cs:35,0000) -- (axis cs:35,6000) -- (axis cs:32,6000)-- (axis cs:32,0000); 
	\draw [-,dashed] (axis cs:31,0000) -- (axis cs:31,6000);  
	\draw [-,dashed] (axis cs:30,0) -- (axis cs:30,6000) -- (axis cs:29,6000) -- (axis cs:29,0) ; 
	\draw [-,dashed] (axis cs:28,0) -- (axis cs:28,6000); 
	\draw [-,dashed] (axis cs:27,0) -- (axis cs:27,6000); 
	\draw [-,dashed] (axis cs:26,0) -- (axis cs:26,6000); 
	\draw [-,dashed] (axis cs:19,0) -- (axis cs:19,6000); 
	\draw [-,dashed] (axis cs:17,0) -- (axis cs:17,6000); 	
	\draw [-,dashed] (axis cs:8,0) -- (axis cs:8,6000); 
	\draw [-,dashed] (axis cs:7,0) -- (axis cs:7,6000); 
	\draw [-,dashed] (axis cs:5,0) -- (axis cs:5,6000); 
	
	\addplot[github,no marks, thick] coordinates{
		(0,1842)%2015-01
		(1,1572)%2015-02
		(2,1633)%2015-03
		(3,1683)%2015-04
		(4,1937)%2015-05
		(5,2307)%2015-06
		(6,2327)%2015-07
		(7,1822)%2015-08
		(8,2214)%2015-09
		(9,2816)%2015-10
		(10,3507)%2015-11
		(11,2395)%2015-12
		(12,2757)%2016-01
		(13,2209)%2016-02
		(14,2427)%2016-03
		(15,2454)%2016-04
		(16,2276)%2016-05
		(17,2605)%2016-06
		(18,2008)%2016-07
		(19,2651)%2016-08
		(20,2924)%2016-09
		(21,2508)%2016-10
		(22,2834)%2016-11
		(23,2626)%2016-12
		(24,3490)%2017-01
		(25,3180)%2017-02
		(26,3488)%2017-03
		(27,2698)%2017-04
		(28,3408)%2017-05
		(29,4167)%2017-06
		(30,4683)%2017-07
		(31,4930)%2017-08
	}; 
	\end{axis}
	\end{tikzpicture}
	
%\ignore{	
	\vspace{-0.15in}
	\begin{tikzpicture}
	\begin{axis}[ 
	xlabel = Month,
	ylabel = USD (log), 
	height = 1in, width = 6.5in, 
	xtick align = center, ytick align = center, 
	title style = {yshift = -.1in,align = center}, 
	xtick pos = left,  
	xmin=0,xmax=36,
	xtick ={0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37}, 
	xticklabels = {Jan 2015, , , , , , , , , , , , Jan 2016,  , , ,  , , , , , , , ,Jan 2017,  , , , , , , , , , , ,Jan 2018, }, 
	xtick={0,6,12,18,24,30,36},
	xticklabels = {Jan 2015,Jun 2015,Jan 2016,Jun 2016,Jan 2017,Jun 2017,Jan 2018}, 
	xticklabels = {January 2015,June 2015,January 2016,June 2016,January 2017,June 2017,January 2018},  
	ymin=100,
	ymax=10000,
	ytick={100,1000,10000}, 
	yticklabels={100,1K,10K},
	ymode=log,
	scaled y ticks=false, 
	xmax=31.5,
	]
	\small
	\draw [-,dashed] (axis cs:36,0000) -- (axis cs:36,100000) -- (axis cs:37,100000)-- (axis cs:37,0000); 
	\draw [-,dashed] (axis cs:35,0000) -- (axis cs:35,100000) -- (axis cs:32,100000)-- (axis cs:32,0000); 
	\draw [-,dashed] (axis cs:31,0000) -- (axis cs:31,100000);  
	\draw [-,dashed] (axis cs:30,0) -- (axis cs:30,100000) -- (axis cs:29,100000) -- (axis cs:29,0) ; 
	\draw [-,dashed] (axis cs:28,0) -- (axis cs:28,100000); 
	\draw [-,dashed] (axis cs:27,0) -- (axis cs:27,100000); 
	\draw [-,dashed] (axis cs:26,0) -- (axis cs:26,100000); 
	\draw [-,dashed] (axis cs:19,0) -- (axis cs:19,100000); 
	\draw [-,dashed] (axis cs:17,0) -- (axis cs:17,100000); 	
	\draw [-,dashed] (axis cs:8,0) -- (axis cs:8,100000); 
	\draw [-,dashed] (axis cs:7,0) -- (axis cs:7,100000); 
	\draw [-,dashed] (axis cs:5,0) -- (axis cs:5,100000); 
	%
	\addplot[blue,no marks, thick] coordinates{
		(0,316.4)%2015-01
		(1, 242.51)%2015-02
		(2, 274.8)%2015-03
		(3, 254.85)%2015-04
		(4, 236.38)%2015-05
		(5, 227.44)%2015-06
		(6, 261.29)%2015-07
		(7, 282.5)%2015-08
		(8, 230.59)%2015-09
		(9, 238.45)%2015-10
		(10, 365.75)%2015-11
		(11, 363.43)%2015-12
		(12, 437.43)%2016-01
		(13, 376.63)%2016-02
		(14, 435.91)%2016-03
		(15, 420.09)%2016-04
		(16, 453.87)%2016-05
		(17, 541.55)%2016-06
		(18, 700.46)%2016-07
		(19, 613.75)%2016-08
		(20, 577.6)%2016-09
		(21, 614.21)%2016-10
		(22, 735.78)%2016-11
		(23, 779.02)%2016-12
		(24, 1031.68)%2017-01
		(25, 1009.13)%2017-02
		(26, 1286.98)%2017-03
		(27, 1109.48)%2017-04
		(28, 1471.14)%2017-05
		(29, 2493.97)%2017-06
		(30, 2555.34)%2017-07
		(31, 2773.8)%2017-08 
		(32, 4976.52)%2017-09
		(33, 4477.38)%2017-10
		(34, 7339.91)%2017-11
		(35, 11175.23)%2017-12
		(36, 15306.13)%2018-01
		(37, 9147.93)%2018-02
	}; 
	\end{axis}
	\end{tikzpicture}
%}
	%\vspace{-0.2in}
	
	\small
	\begin{tikzpicture} 
	\begin{axis}[%
	hide axis,
	xmin=10,xmax=50,ymin=0,ymax=0.4,
	legend style={draw=none,legend cell align=left,legend columns = -1, column sep = 3mm}
	]  
	\addlegendimage{reddit, no marks, very thick}; 
	\addlegendentry{Reddit Social Interactions}; 
	\addlegendimage{github, no marks, very thick}; 
	\addlegendentry{GitHub Social Interactions}; 
	\addlegendimage{price, no marks, very thick}; 
	\addlegendentry{Price High}; 
	\end{axis}
	\end{tikzpicture}
	\vspace{-0.1in}
	
	

==> figs/leidos_plot.tex <==
\centering
\small
\begin{tikzpicture}
\begin{axis}[
	%title = {Cryptocurrency Clusters},title style = {yshift = -0.1 in},  
	xlabel = Developer Interest,
	ylabel =  Community Interest , 
	%ylabel style = {yshift = -0.1 in},  
	%%AAAI Vals %%height = 2.1 in, width = 2.1 in,
	height = 1.5 in, width = 2.75 in,
	xtick align = center,ytick align = center,
	xtick pos= left,ytick pos= left, 
	xmin = -.05, xmax = 1,  
	ymin = -.05, ymax = 1,
	xtick = {0,0.2,0.4,0.6,0.8,1.0},
	ytick = {0,0.2,0.4,0.6,0.8,1.0},
	%clip = false,
	]
		
	\addplot[cluster0, only marks, mark = x, mark size=1]
	coordinates {
		(0.12,0.088)%PPT Populous PPT
		(0.21,0.062)%MDS MediShares MDS
		(0.16,0.072)%SLS SaluS SLS
		(0.12,0.066)%PRA ProChain PRA
		(0.17,0.076)%ELEC Electrify.Asia ELEC
		(0.13,0.076)%CPC CPChain CPC
		(0.12,0.081)%DDD Scry.info DDD
		(0.12,0.068)%XDCE XinFin Network XDCE
		(0.18,0.057)%ORI Origami Network ORI
		(0.17,0.079)%1WO 1World 1WO
		(0.12,0.09)%NEOS Neoscoin NEOS
		(0.09,0.082)%KORE KoreCoin KORE
		(0.17,0.06)%SRCOIN SRCoin SRCOIN
		(0.18,0.085)%SMS Speed Mining Service SMS
		(0.22,0.028)%BLUE Blue BLUE
		(0.18,0.081)%GEO Geocoin GEO
		(0.15,0.083)%CNZ CryptoNationZ CNZ
		(0.12,0.084)%PNT Pointium PNT
		(0.16,0.0)%VTR vTorrent VTR
		(0.22,0.035)%ULA Ulatech ULA
		(0.18,0.042)%SNRG Synergy SNRG
		(0.12,0.074)%BTCA Bitair BTCA
		(0.19,0.068)%AWR AWARE AWR
		(0.12,0.0)%GLA Gladius Token GLA
		(0.18,0.029)%KAI Kaicoin KAI
		(0.2,0.069)%BASH LuckChain BASH
		(0.12,0.074)%FLASH Flash FLASH
		(0.21,0.07)%MIND MIND MIND
		(0.17,0.069)%IETH iEthereum IETH
		(0.21,0.079)%FAIR FairGame FAIR
		(0.21,0.052)%CRAVE Crave CRAVE
		(0.21,0.0)%NYC NewYorkCoin NYC
		(0.19,0.078)%PCOIN Pioneer Coin PCOIN
		(0.14,0.0)%CUBE DigiCube CUBE
		(0.12,0.086)%REX REX REX
		(0.14,0.092)%FRST Firstcoin FRST
		(0.16,0.067)%CDN Canada eCoin CDN
		(0.18,0.098)%NEVA NevaCoin NEVA
		(0.17,0.094)%JIN Jin Coin JIN
		(0.15,0.045)%ECN E-coin ECN
		(0.21,0.059)%ELIQA ELIQA ELIQA
		(0.17,0.058)%XPD PetroDollar XPD
		(0.12,0.073)%GCR Global Currency Reserve GCR
		(0.17,0.03)%TRI Triangles TRI
		(0.12,0.1)%GIVE GIVE GIVE
		(0.23,0.0)%UNI Universe UNI
		(0.12,0.04)%ESZ EtherSportz ESZ
		(0.13,0.064)%SHOW Show SHOW
		(0.19,0.088)%STARS StarCash Network STARS
		(0.19,0.0)%POSW PoSW Coin POSW
		(0.12,0.1)%NETKO Netko NETKO
		(0.14,0.063)%ATMOS Atmos ATMOS
		(0.12,0.066)%JEW Shekel JEW
		(0.13,0.049)%USC Ultimate Secure Cash USC
		(0.13,0.066)%XPTX PlatinumBAR XPTX
		(0.12,0.085)%YASH YashCoin YASH
		(0.21,0.062)%UET Useless Ethereum Token UET
		(0.17,0.0)%IPC IPChain IPC
		(0.18,0.044)%MNE Minereum MNE
		(0.19,0.0)%SSS Sharechain SSS
		(0.14,0.088)%DUO ParallelCoin DUO
		(0.14,0.084)%DLC Dollarcoin DLC
		(0.14,0.064)%VISIO Visio VISIO
		(0.14,0.059)%BXT BitTokens BXT
		(0.21,0.033)%FUNC FUNCoin FUNC
		(0.2,0.0)%XCPO Copico XCPO
		(0.12,0.05)%FOR FORCE FOR
		(0.12,0.076)%KLC KiloCoin KLC
		(0.22,0.031)%MTLC Magic 2.0 MTLC
		(0.12,0.063)%XBTS Beatcoin XBTS
		(0.12,0.099)%ATOM Atomic Coin ATOM
		(0.14,0.061)%ZENI Zennies ZENI
		(0.21,0.029)%SLRC solarium SLRC
		(0.15,0.05)%BIGUP BigUp BIGUP
		(0.15,0.06)%POST PostCoin POST
		(0.16,0.062)%XRE Revolvercoin XRE
		(0.16,0.059)%CASH Cashcoin CASH
		(0.12,0.056)%PGC Pegascoin PGC
		(0.18,0.051)%J Joincoin J
		(0.12,0.083)%8BIT 8Bit 8BIT
		(0.12,0.049)%XCRE Creatio XCRE
		(0.17,0.043)%BUCK BUCK BUCK
		(0.15,0.058)%CMT Comet CMT
		(0.15,0.043)%SPT Spots SPT
		(0.13,0.075)%CAB Cabbage Unit CAB
		(0.15,0.086)%SAC SACoin SAC
		(0.15,0.077)%GP GoldPieces GP
		(0.21,0.062)%ACP AnarchistsPrime ACP
		(0.14,0.063)%FC2 FuelCoin FC2
		(0.14,0.07)%SSC SelfSell SSC
		(0.17,0.062)%ASAFE2 AllSafe ASAFE2
		(0.16,0.067)%SH Shilling SH
		(0.19,0.097)%COUPE Coupecoin COUPE
		(0.13,0.049)%HAL Halcyon HAL
		(0.077,0.1)%I0C I0Coin I0C
		(0.12,0.07)%XIOS Xios XIOS
		(0.12,0.068)%MAY Theresa May Coin MAY
		(0.17,0.05)%BPC Big Profit Coin BPC
		(0.14,0.058)%TSE Tattoocoin (Standard Edition) TSE
		(0.13,0.058)%BTCP Bitcoin Pro BTCP
		(0.14,0.052)%AMBER AmberCoin AMBER
		(0.13,0.047)%KUSH Kushcoin KUSH
		(0.13,0.095)%SCC StockChain SCC
		(0.13,0.058)%ISL IslaCoin ISL
		(0.14,0.054)%STV Sativacoin STV
		(0.12,0.066)%HTC Hitcoin HTC
		(0.16,0.054)%SOON SoonCoin SOON
		(0.14,0.0)%SWING Swing SWING
		(0.14,0.051)%XCO X-Coin XCO
		(0.14,0.064)%IMS Independent Money System IMS
		(0.13,0.052)%IMX Impact IMX
		(0.16,0.062)%XCS CybCSec XCS
		(0.13,0.066)%ALL Allion ALL
		(0.18,0.063)%AGET Agetron AGET
		(0.13,0.054)%HVCO High Voltage HVCO
		(0.16,0.061)%MND MindCoin MND
		(0.12,0.0)%SHORTY Shorty SHORTY
		(0.13,0.045)%LEA LeaCoin LEA
		(0.13,0.045)%TALK BTCtalkcoin TALK
		(0.17,0.056)%SOJ Sojourn SOJ
		(0.11,0.053)%CTO Crypto CTO
		(0.11,0.073)%EMD Emerald Crypto EMD
		(0.12,0.06)%NTO Fujinto NTO
		(0.15,0.0)%PX PX PX
		(0.12,0.085)%CRDNC Credence Coin CRDNC
		(0.14,0.052)%CF Californium CF
		(0.14,0.031)%DMB Digital Money Bits DMB
		(0.15,0.053)%ROOFS Roofs ROOFS
		(0.12,0.076)%MAR Marijuanacoin MAR
		(0.13,0.066)%STEPS Steps STEPS
		(0.17,0.0)%PR Prototanium PR
		(0.13,0.088)%IBANK iBank IBANK
		(0.14,0.0)%UNIC UniCoin UNIC
		(0.12,0.071)%FLAX Flaxscript FLAX
		(0.12,0.062)%MST MustangCoin MST
		(0.15,0.047)%MILO MiloCoin MILO
		(0.18,0.0)%RED RedCoin RED
		(0.14,0.0)%BTG Bitgem BTG
		(0.18,0.0)%PASL Pascal Lite PASL
		(0.12,0.098)%CRTM Corethum CRTM
		(0.15,0.049)%GEERT GeertCoin GEERT
		(0.14,0.053)%BENJI BenjiRolls BENJI
		(0.12,0.032)%BSTAR Blackstar BSTAR
		(0.13,0.07)%TAGR TAGRcoin TAGR
		(0.13,0.054)%PRX Printerium PRX
		(0.12,0.053)%SLEVIN Slevin SLEVIN
		(0.14,0.0)%ICON Iconic ICON
		(0.12,0.0)%ERC20 ERC20 ERC20
		(0.16,0.0)%KED Darsek KED
		(0.12,0.096)%WOMEN WomenCoin WOMEN
		(0.13,0.059)%LIR  LetItRide LIR
		(0.13,0.0)%ITI iTicoin ITI
		(0.13,0.055)%MTLMC3 Metal Music Coin MTLMC3
		(0.12,0.0)%MAO Mao Zedong MAO
		(0.12,0.0)%CCRB CryptoCarbon CCRB
		(0.12,0.077)%LTCR Litecred LTCR
		(0.17,0.0)%OFF Cthulhu Offerings OFF
		(0.12,0.064)%GBT GameBet GBT
		(0.14,0.0)%MSCN Master Swiscoin MSCN
		(0.13,0.06)%RIDE Ride My Car RIDE
		(0.11,0.044)%ANTI AntiBitcoin ANTI
		(0.14,0.043)%PEX PosEx PEX
		(0.13,0.054)%ARB ARbit ARB
		(0.12,0.057)%XOC Xonecoin XOC
		(0.13,0.038)%BSC BowsCoin BSC
		(0.12,0.0)%FNC FinCoin FNC
		(0.12,0.056)%JOBS Jobscoin JOBS
		(0.14,0.057)%SOCC SocialCoin SOCC
		(0.12,0.0)%VEC2 VectorAI VEC2
		(0.13,0.0)%WMC   WMCoin WMC
		(0.13,0.049)%XRC Rawcoin XRC
		(0.14,0.03)%CREVA Crevacoin CREVA
		(0.12,0.0)%STS Stress STS
		(0.16,0.0)%BRAIN Braincoin BRAIN
		(0.12,0.03)%RSGP RSGPcoin RSGP
		(0.14,0.062)%LVPS LevoPlus LVPS
		(0.12,0.055)%CTIC3 Coimatic 3.0 CTIC3
		(0.12,0.0)%HLC HellasCoin HLC
		(0.12,0.0)%CNNC Cannation CNNC
		(0.17,0.0)%UIP UnlimitedIP UIP
		(0.12,0.0)%URC Unrealcoin URC
		(0.12,0.0)%ORLY Orlycoin ORLY
		(0.12,0.0)%VLT Veltor VLT
		(0.13,0.0)%WEX WexCoin WEX
		(0.12,0.062)%CRT CRTCoin CRT
		(0.15,0.055)%ROC Rasputin Online Coin ROC
		(0.17,0.094)%BELA Belacoin BELA
		(0.12,0.05)%RUNNERS Runners RUNNERS
		(0.2,0.065)%KMR Kamera KMR
		(0.21,0.062)%VPN VPNCoin VPN
		(0.19,0.089)%NTC   Natcoin NTC
		(0.21,0.0)%RRC Royal Radio Cash RRC
		(0.17,0.069)%ATCC ATC Coin ATCC
		(0.18,0.068)%PRN Protean PRN
		(0.12,0.0)%CTIC2 Coimatic 2.0 CTIC2
		(0.12,0.077)%WCO Winco WCO
		(0.12,0.1)%EBIT eBIT EBIT
		(0.14,0.046)%MONETA Moneta MONETA
		(0.17,0.056)%EGOLD  eGold EGOLD
		(0.12,0.05)%XCE Cerium XCE
		(0.12,0.1)%TYC Tyrocoin TYC
		(0.21,0.0)%ZCC ZcCoin ZCC
		(0.12,0.063)%TER TerraNova TER
		(0.12,0.088)%GMX Goldmaxcoin GMX
		(0.2,0.0)%QBT Cubits QBT
		(0.12,0.082)%UNC Unioncoin UNC
		(0.13,0.065)%GSM GSMcoin GSM
		(0.18,0.0)%EAG   EA Coin EAG
		(0.13,0.043)%LEPEN LePen LEPEN
		(0.12,0.086)%NUMUS NumusCash NUMUS
		(0.2,0.0)%SWC SwisscoinCash SWC
		(0.14,0.038)%APC Applecoin APC
		(0.13,0.058)%TLE Tattoocoin (Limited Edition) TLE
		(0.13,0.051)%MAGN Magnetcoin MAGN
		(0.13,0.051)%HIGH High Gain HIGH
		(0.12,0.057)%TURBO Turbocoin TURBO
		(0.13,0.046)%HNC Huncoin HNC
		(0.14,0.025)%ACN Avoncoin ACN
		(0.14,0.014)%BAT Batcoin BAT
		(0.12,0.05)%CYT Cryptokenz CYT
		(0.15,0.0)%CYDER Cyder CYDER
		(0.12,0.045)%MAPC MapCoin MAPC
		(0.082,0.082)%KASHH Kashhcoin KASHH
		(0.12,0.0)%TT Tourist Token TT
		(0.13,0.0)%DISK DarkLisk DISK
		(0.13,0.0)%XBS BitStake XBS
		(0.12,0.0)%UTA UtaCoin UTA
		(0.12,0.0)%XEN Xenixcoin XEN
		(0.13,0.0)%MBIT MBitBooks MBIT
		(0.12,0.0)%NTC Neptunecoin NTC
		(0.12,0.0)%EDOGE EtherDoge EDOGE
	};
	\addplot[cluster1, only marks, mark = x, mark size=1]
	coordinates {
		(0.45,0.55)%VEN VeChain VEN
		(0.53,0.41)%STORM Storm STORM
		(0.58,0.51)%REQ Request Network REQ
		(0.55,0.5)%NXT NXT NXT
		(0.59,0.45)%MANA Decentraland MANA
		(0.54,0.49)%ENJ Enjin Coin ENJ
		(0.48,0.48)%WAN Wanchain WAN
		(0.45,0.49)%NCASH Nucleus Vision NCASH
		(0.53,0.43)%ELA Elastos ELA
		(0.49,0.39)%SRN Sirin Labs Token SRN
		(0.49,0.33)%HSR HShare HSR
		(0.57,0.42)%ADX AdEx ADX
		(0.47,0.42)%GRS Groestlcoin GRS
		(0.48,0.47)%QSP Quantstamp QSP
		(0.51,0.32)%LRC Loopring LRC
		(0.54,0.38)%RCN Ripio Credit Network RCN
		(0.5,0.45)%LEND ETHLend LEND
		(0.57,0.37)%DADI DADI DADI
		(0.53,0.39)%INS INS Ecosystem INS
		(0.57,0.38)%BRD Bread BRD
		(0.51,0.38)%XPM Primecoin XPM
		(0.45,0.37)%ARN Aeron ARN
		(0.6,0.44)%XP XP XP
		(0.56,0.44)%OK OKCash OK
		(0.43,0.43)%SNGLS SingularDTV SNGLS
		(0.56,0.43)%COB Cobinhood COB
		(0.57,0.42)%EXP Expanse EXP
		(0.59,0.37)%TAU Lamden TAU
		(0.62,0.43)%BEE Bee Token BEE
		(0.52,0.44)%BLK BlackCoin BLK
		(0.48,0.34)%VEE BLOCKv VEE
		(0.4,0.41)%LUN Lunyr LUN
		(0.51,0.36)%SHIFT Shift SHIFT
		(0.49,0.3)%STK STK STK
		(0.47,0.32)%EKO EchoLink EKO
		(0.49,0.35)%DAI Dai DAI
		(0.57,0.43)%$PAC Paccoin $PAC
		(0.6,0.39)%BNTY Bounty0x BNTY
		(0.48,0.35)%BOS BOScoin BOS
		(0.54,0.37)%LA LATOKEN LA
		(0.57,0.43)%XBY XtraBYtes XBY
		(0.5,0.3)%STX Stox STX
		(0.58,0.37)%NLG Gulden NLG
		(0.55,0.33)%XWC Whitecoin XWC
		(0.5,0.35)%DMT DMarket DMT
		(0.43,0.36)%HMQ Humaniq HMQ
		(0.43,0.34)%BKX BANKEX BKX
		(0.52,0.38)%CV carVertical CV
		(0.59,0.38)%ODN Obsidian ODN
		(0.59,0.4)%VRM VeriumReserve VRM
		(0.47,0.42)%AMB Amber AMB
		(0.59,0.46)%XTZ Tezos XTZ
		(0.58,0.36)%CBX Bullion CBX
		(0.47,0.38)%BDG BitDegree BDG
		(0.53,0.3)%NCT PolySwarm NCT
		(0.47,0.35)%XSPEC Spectrecoin XSPEC
		(0.46,0.34)%DRT DomRaider DRT
		(0.53,0.31)%B2X SegWit2x [Futures] B2X
		(0.43,0.35)%NEC Nectar Token NEC
		(0.39,0.42)%ABY ArtByte ABY
		(0.43,0.36)%AUR Auroracoin AUR
		(0.5,0.35)%USNBT NuBits USNBT
		(0.49,0.33)%GRID Grid+ GRID
		(0.46,0.35)%CRED Verify CRED
		(0.52,0.3)%QRK Quark QRK
		(0.45,0.31)%CMPCO CampusCoin CMPCO
		(0.49,0.36)%DGC Digitalcoin DGC
		(0.47,0.32)%PRIX Privatix PRIX
		(0.5,0.35)%NSR NuShares NSR
		(0.44,0.34)%FAIR Faircoin FAIR
		(0.43,0.31)%GLD Goldcoin GLD
		(0.48,0.31)%ZEIT Zeitcoin ZEIT
		(0.51,0.31)%CAT Catcoin CAT
		(0.43,0.31)%FYP FlypMe FYP
		(0.52,0.42)%HTML5 HTML5COIN HTML5
	};
	\addplot[cluster2, only marks, mark = x, mark size=1]
	coordinates {
		(0.21,0.49)%SUB Substratum SUB
		(0.17,0.35)%BIX Bibox Token BIX
		(0.11,0.46)%ARDR Ardor ARDR
		(0.18,0.4)%VIB Viberate VIB
		(0.19,0.39)%CLOAK   Cloakcoin CLOAK
		(0.14,0.35)%RPX Red Pulse RPX
		(0.19,0.37)%NPXS Pundi X NPXS
		(0.22,0.35)%R Revain R
		(0.2,0.4)%EDG Edgeless EDG
		(0.21,0.52)%PRG Paragon PRG
		(0.15,0.34)%TIX Blocktix TIX
		(0.16,0.37)%SNC SunContract SNC
		(0.12,0.38)%TNT Tierion TNT
		(0.076,0.26)%DTA DATA DTA
		(0.12,0.44)%ZPT Zeepin ZPT
		(0.15,0.35)%TKY   THEKEY TKY
		(0.15,0.33)%CPX Apex CPX
		(0.18,0.26)%SENC Sentinel Chain SENC
		(0.13,0.36)%DAT Datum DAT
		(0.12,0.39)%EVX Everex EVX
		(0.13,0.32)%CDT Blox CDT
		(0.19,0.35)%SPF SportyCo SPF
		(0.21,0.31)%MWAT Restart Energy MWAT
		(0.12,0.25)%REN Republic Protocol REN
		(0.15,0.33)%VIU Viuly VIU
		(0.12,0.33)%DIVX Divi DIVX
		(0.14,0.37)%PLR Pillar PLR
		(0.15,0.3)%UGC ugChain UGC
		(0.12,0.33)%RNTB BitRent RNTB
		(0.12,0.35)%FLIXX Flixxo FLIXX
		(0.15,0.29)%LCC Litecoin Cash LCC
		(0.12,0.29)%XEL Elastic XEL
		(0.2,0.3)%COV Covesting COV
		(0.15,0.35)%HKN Hacken HKN
		(0.18,0.51)%ALT Altcoin ALT
		(0.15,0.39)%WGR Wagerr WGR
		(0.12,0.31)%RKT Rock Token RKT
		(0.21,0.37)%PBL Publica PBL
		(0.18,0.33)%AIR AirToken AIR
		(0.12,0.34)%LGO Legolas Exchange LGO
		(0.16,0.35)%LMC LoMoCoin LMC
		(0.12,0.29)%VOISE VOISE VOISE
		(0.12,0.35)%AURA Aurora DAO AURA
		(0.19,0.25)%AID AidCoin AID
		(0.11,0.34)%DIME Dimecoin DIME
		(0.14,0.25)%FLDC Foldingcoin FLDC
		(0.22,0.33)%HGT HelloGold HGT
		(0.12,0.25)%EVR Everus EVR
		(0.18,0.33)%HDG Hedge HDG
		(0.22,0.31)%ING Iungo ING
		(0.15,0.36)%PPY Peerplays PPY
		(0.13,0.35)%DGPT DigiPulse DGPT
		(0.17,0.3)%LKK Lykke LKK
		(0.14,0.37)%IFT InvestFeed IFT
		(0.12,0.29)%BON Bonpay BON
		(0.17,0.33)%OPT Opus OPT
		(0.22,0.3)%MOIN Moin MOIN
		(0.17,0.36)%BTK BitcoinToken BTK
		(0.2,0.33)%MEC Megacoin MEC
		(0.12,0.24)%COVAL Circuits of Value COVAL
		(0.17,0.34)%CAT BlockCAT CAT
		(0.12,0.36)%UCASH U.CASH UCASH
		(0.15,0.34)%DRP DCORP DRP
		(0.19,0.3)%FYN FundYourselfNow FYN
		(0.18,0.35)%NYAN Nyancoin NYAN
		(0.12,0.3)%ART Maecenas ART
		(0.12,0.26)%2GIVE 2GIVE 2GIVE
		(0.2,0.26)%VULC Vulcano VULC
		(0.13,0.25)%RUPX Rupaya RUPX
		(0.13,0.32)%DSH Dashcoin DSH
		(0.077,0.32)%NVST NVO NVST
		(0.12,0.3)%MBRS Embers MBRS
		(0.12,0.28)%LATX LatiumX LATX
		(0.13,0.25)%CSNO BitDice CSNO
		(0.17,0.26)%JC Jesus Coin JC
		(0.21,0.31)%MWAT RED MWAT MWAT
		(0.13,0.28)%$$$ Money $$$
		(0.12,0.29)%BUN Bunnycoin BUN
		(0.16,0.28)%UTC Ultracoin UTC
		(0.13,0.28)%CCO Ccore CCO
		(0.12,0.32)%ETBS Ethbits ETBS
		(0.13,0.26)%CYP Cypher CYP
		(0.13,0.27)%JET Jetcoin JET
		(0.16,0.26)%CV2 Colossuscoin V2 CV2
		(0.17,0.27)%BSTY GlobalBoost-Y BSTY
		(0.16,0.27)%ACOIN Acoin ACOIN
		(0.12,0.25)%ONX Onix ONX
		(0.12,0.24)%REC Regalcoin REC
		(0.22,0.35)%FAITH FaithCoin FAITH
		(0.12,0.34)%IFC Infinitecoin IFC
		(0.13,0.37)%EMB EmberCoin EMB
		(0.17,0.35)%EDT EtherDelta Token EDT
		(0.12,0.25)%XTL Stellite XTL
		(0.15,0.3)%CRYPT CryptCoin CRYPT
		(0.12,0.27)%EQC Qchain EQC
		(0.12,0.27)%DAS DAS DAS
	};
	\addplot[cluster3, only marks, mark = x, mark size=1]
	coordinates {
		(0.46,0.079)%LOOM Loom Network LOOM
		(0.52,0.08)%SAN Santiment Network Token SAN
		(0.47,0.12)%TUSD True USD TUSD
		(0.51,0.095)%UBQ Ubiq UBQ
		(0.43,0.14)%JNT Jibrel Network JNT
		(0.39,0.084)%BFT BF Token BFT
		(0.48,0.12)%SEN Consensus SEN
		(0.48,0.11)%LNC Linker Coin LNC
		(0.39,0.064)%RADS Radium RADS
		(0.47,0.083)%MSP Mothership MSP
		(0.43,0.12)%BCA Bitcoin Atom BCA
		(0.49,0.067)%HXX Hexx HXX
		(0.43,0.14)%SIG Signal Token SIG
		(0.49,0.076)%SEQ Sequence SEQ
		(0.36,0.086)%ECA Electra ECA
		(0.42,0.14)%GBX GoByte GBX
		(0.42,0.082)%EXCL ExclusiveCoin EXCL
		(0.39,0.088)%BCO BridgeCoin BCO
		(0.45,0.056)%XAP Apollon XAP
		(0.38,0.11)%UNIT Universal Currency UNIT
		(0.53,0.075)%BLITZ Blitzcash BLITZ
		(0.49,0.12)%XGOX XGOX XGOX
		(0.5,0.11)%XHY Hybrid XHY
		(0.49,0.065)%XTO Tao XTO
		(0.5,0.058)%XMC Monero-Classic XMC
		(0.37,0.076)%TES Teslacoin TES
		(0.43,0.03)%GPU GPU Coin GPU
		(0.36,0.077)%SLR Solarcoin SLR
		(0.44,0.12)%WAGE Digiwage WAGE
		(0.52,0.094)%XSG SnowGem XSG
		(0.51,0.12)%LCP Litecoin Plus LCP
		(0.47,0.0)%JIYO Jiyo JIYO
		(0.44,0.076)%INN Innova INN
		(0.43,0.074)%PROC ProCurrency PROC
		(0.36,0.028)%CPC Capricoin CPC
		(0.44,0.073)%BCF Bitcoin Fast BCF
		(0.46,0.044)%CIV Civitas CIV
		(0.48,0.063)%OPAL Opal OPAL
		(0.46,0.0)%MONK Monkey Project MONK
		(0.38,0.056)%SUB1X SUB1X SUB1X
		(0.46,0.11)%BERN BERNcash BERN
		(0.44,0.063)%DFS DFSCoin DFS
		(0.42,0.07)%RNS Renos RNS
		(0.4,0.13)%WILD Wild Crypto WILD
		(0.48,0.052)%RAP Rapture RAP
		(0.47,0.082)%LIZ Lizus Payments LIZ
		(0.44,0.055)%JS JavaScript Token JS
		(0.46,0.056)%BOAT BOAT BOAT
		(0.45,0.065)%UBTC United Bitcoin UBTC
		(0.38,0.14)%XJO Joulecoin XJO
		(0.46,0.072)%BLC Blakecoin BLC
		(0.42,0.075)%SS sharder protocol SS
		(0.48,0.045)%CRU Curium CRU
		(0.37,0.12)%GRN GraniteCoin GRN
		(0.39,0.064)%ORB Orbitcoin ORB
		(0.49,0.0)%AIB Advanced Internet Block AIB
		(0.36,0.063)%SAGA SagaCoin SAGA
		(0.44,0.058)%BBK BitBlocks BBK
		(0.39,0.083)%XRA Ratecoin XRA
		(0.37,0.096)%SMC Smartcoin SMC
		(0.4,0.075)%PXI Prime-XI PXI
		(0.39,0.066)%KLKS Kalkulus KLKS
		(0.42,0.059)%PNX Phantomx PNX
		(0.38,0.0)%PND Pandacoin PND
		(0.43,0.0)%FLY Flycoin FLY
		(0.36,0.087)%FIRE Firecoin FIRE
		(0.41,0.049)%SUPPO SuppoCoin SUPPO
		(0.39,0.0)%XFT Footy Cash XFT
		(0.44,0.0)%G3N G3N G3N
		(0.53,0.084)%EDL Electronic Dollar EDL
		(0.37,0.052)%611 SixEleven 611
		(0.5,0.11)%OMEGA OMEGA OMEGA
		(0.42,0.029)%YTN YENTEN YTN
		(0.37,0.042)%SNCZ Sanchezium  SNCZ
		(0.52,0.075)%SUP Superior Coin SUP
		(0.37,0.14)%UTT United Traders Token UTT
		(0.4,0.061)%BLT Bitcoin Lightning BLT
		(0.39,0.071)%XRY Royalties XRY
		(0.44,0.048)%TECH Techcoin TECH
		(0.4,0.0)%UNITY SuperNET UNITY
		(0.36,0.0)%TIN Tincoin TIN
		(0.36,0.0)%YBC Ybcoin YBC
	};
	\addplot[cluster4, only marks, mark = x, mark size=1]
	coordinates {
		(0.85,0.46)%SNT  Status SNT
		(0.82,0.47)%BTS BitShares BTS
		(0.69,0.47)%ONT Ontology ONT
		(0.68,0.53)%XEM NEM XEM
		(0.88,0.44)%BAT Basic Attention Token BAT
		(0.61,0.53)%ICX ICON ICX
		(0.8,0.38)%BTM Bytom BTM
		(0.77,0.5)%STRAT Stratis STRAT
		(0.63,0.47)%OMG OmiseGo OMG
		(0.8,0.48)%ZRX 0x ZRX
		(0.82,0.39)%AE Aeternity AE
		(0.78,0.43)%NAS Nebulas NAS
		(0.81,0.48)%ENG Enigma ENG
		(0.81,0.49)%REP Augur REP
		(0.81,0.49)%PIVX PIVX PIVX
		(0.79,0.47)%STORJ Storj STORJ
		(0.81,0.46)%DCR Decred DCR
		(0.74,0.36)%ZIL Zilliqa ZIL
		(0.71,0.36)%KNC Kyber Network KNC
		(0.7,0.48)%NEBL Neblio NEBL
		(0.66,0.5)%BCN Bytecoin BCN
		(0.78,0.36)%ZCL Zclassic ZCL
		(0.68,0.46)%SYS Syscoin SYS
		(0.81,0.45)%XZC ZCoin XZC
		(0.83,0.36)%RDN Raiden Network Token RDN
		(0.67,0.49)%KMD Komodo KMD
		(0.7,0.43)%BNT Bancor Network Token BNT
		(0.64,0.51)%ARK Ark ARK
		(0.76,0.48)%FCT Factom FCT
		(0.8,0.4)%BTCP Bitcoin Private BTCP
		(0.77,0.44)%MAID MaidSafeCoin MAID
		(0.72,0.45)%SNM SONM SNM
		(0.78,0.43)%BURST Burst BURST
		(0.77,0.34)%HOT Holo HOT
		(0.82,0.44)%LBC LBRY Credits LBC
		(0.71,0.41)%POLY Polymath Network POLY
		(0.7,0.46)%NAV NAV Coin NAV
		(0.73,0.44)%ZEN ZenCash ZEN
		(0.77,0.35)%NXS Nexus NXS
		(0.78,0.35)%ANT Aragon ANT
		(0.68,0.43)%DNT district0x DNT
		(0.78,0.43)%PPC Peercoin PPC
		(0.77,0.4)%BLOCK Blocknet BLOCK
		(0.79,0.37)%QRL Quantum Resistant Ledger QRL
		(0.67,0.42)%RLC iExec RLC RLC
		(0.8,0.42)%FTC Feathercoin FTC
		(0.71,0.41)%ETP Metaverse ETP ETP
		(0.69,0.37)%VIA Viacoin VIA
		(0.8,0.46)%ONION DeepOnion ONION
		(0.66,0.43)%GNO Gnosis GNO
		(0.81,0.4)%SKY Skycoin SKY
		(0.78,0.33)%RHOC RChain RHOC
		(0.72,0.41)%GBYTE Byteball Bytes GBYTE
		(0.68,0.4)%KIN Kin KIN
		(0.77,0.36)%MLN Melon MLN
		(0.82,0.36)%NET Nimiq NET
		(0.77,0.35)%OMNI Omni (Mastercoin) OMNI
		(0.76,0.43)%TIME Chronobank TIME
		(0.72,0.42)%SMART SmartCash SMART
		(0.79,0.42)%GRC Gridcoin GRC
		(0.71,0.39)%XCP Counterparty XCP
		(0.7,0.41)%VRC VeriCoin VRC
		(0.73,0.38)%SWT Swarm City SWT
		(0.73,0.4)%NMC Namecoin NMC
		(0.74,0.36)%LUX LUXCoin LUX
		(0.78,0.33)%AEON Aeon AEON
		(0.75,0.36)%HVN Hive HVN
		(0.71,0.41)%XMY   Myriadcoin XMY
		(0.74,0.36)%SUMO Sumokoin SUMO
		(0.69,0.39)%MINT   Mintcoin MINT
		(0.8,0.36)%TRTL TurtleCoin TRTL
		(0.73,0.42)%GRLC Garlicoin GRLC
	};
	\addplot[cluster5, only marks, mark = x, mark size=1]
	coordinates {
		(0.0,0.079)%SOC All Sports SOC
		(0.0,0.084)%DGD DigixDAO DGD
		(0.0,0.0)%TRUE True Chain TRUE
		(0.0,0.06)%EKT EDUCare EKT
		(0.0,0.088)%USDT Tether USDT
		(0.0,0.076)%AUTO Cube AUTO
		(0.0,0.081)%IHT IHT Real Estate Protocol IHT
		(0.0,0.0)%TRIG Triggers TRIG
		(0.0,0.088)%BITUSD BitUSD BITUSD
		(0.0,0.087)%QBT Qbao QBT
		(0.0,0.076)%QUN QunQun QUN
		(0.0,0.074)%HOT Hydro Protocol HOT
		(0.0,0.094)%DEW DEW DEW
		(0.0,0.0)%BOT Bodhi BOT
		(0.0,0.066)%PST Primas PST
		(0.0,0.093)%TEN Tokenomy TEN
		(0.0,0.0)%NKC Nework NKC
		(0.0,0.068)%CVT  CyberVein CVT
		(0.0,0.05)%TCT TokenClub TCT
		(0.0,0.0)%AIDOC AI Doctor AIDOC
		(0.0,0.069)%ZSC Zeusshield ZSC
		(0.0,0.062)%LDC LeadCoin LDC
		(0.0,0.074)%CENNZ Centrality CENNZ
		(0.0,0.077)%RNT OneRoot Network RNT
		(0.0,0.02)%ACAT Alphacat ACAT
		(0.0,0.075)%LND Lendingblock LND
		(0.0,0.067)%TKN TokenCard TKN
		(0.0,0.08)%SHIP ShipChain SHIP
		(0.0,0.0)%TSL Energo TSL
		(0.0,0.079)%BITG Bitcoin Green BITG
		(0.0,0.042)%BSR BitSoar BSR
		(0.0,0.081)%PING CryptoPing PING
		(0.0,0.092)%PIPL PiplCoin PIPL
		(0.0,0.068)%WIN WAWLLET WIN
		(0.0,0.08)%QWARK Qwark QWARK
		(0.0,0.0)%BERRY Rentberry BERRY
		(0.0,0.0)%SEXC   ShareX SEXC
		(0.0,0.09)%TBAR Titanium BAR TBAR
		(0.0,0.087)%IDXM IDEX Membership IDXM
		(0.0,0.076)%INSTAR Insights Network INSTAR
		(0.0,0.071)%EXRN EXRNchain EXRN
		(0.0,0.074)%MCAP MCAP MCAP
		(0.0,0.088)%YOYOW YOYOW YOYOW
		(0.0,0.0)%ATX Artex Coin ATX
		(0.0,0.069)%SPC SpaceChain SPC
		(0.0,0.076)%TDS TokenDesk TDS
		(0.0,0.0)%OCT OracleChain OCT
		(0.0,0.093)%MVC Maverick Chain MVC
		(0.0,0.0)%CAS Cashaa  CAS
		(0.0,0.075)%BCX BitcoinX [Futures] BCX
		(0.0,0.0)%TDX Tidex Token TDX
		(0.0,0.073)%NOAH Noah Coin NOAH
		(0.0,0.082)%SGR Sugar Exchange SGR
		(0.0,0.059)%PCN Peepcoin PCN
		(0.0,0.075)%APX APX APX
		(0.0,0.087)%GEM Gems GEM
		(0.0,0.097)%UNY Unity Ingot  UNY
		(0.0,0.068)%XNN Xenon XNN
		(0.0,0.0)%CAN Content and AD Network CAN
		(0.0,0.049)%TPI The International Payment TPI
		(0.0,0.073)%MOF Molecular Future MOF
		(0.0,0.091)%GOOD Goodomy GOOD
		(0.0,0.018)%PLBT Polybius PLBT
		(0.0,0.076)%MEET CoinMeet MEET
		(0.0,0.0)%AIT AICHAIN AIT
		(0.0,0.053)%AI POLY AI AI
		(0.0,0.067)%COMP Compound COMP
		(0.0,0.094)%WSP Wispr WSP
		(0.0,0.08)%NTWK Network Token NTWK
		(0.0,0.077)%EBCH eBitcoin Cash EBCH
		(0.0,0.083)%RCT RealChain RCT
		(0.067,0.057)%KURT Kurrent KURT
		(0.0,0.056)%EXTN Extensive Coin EXTN
		(0.0,0.077)%ETG Ethereum Gold ETG
		(0.0,0.0)%EPC Electronic PK Chain EPC
		(0.067,0.038)%MCRN Macron MCRN
		(0.0,0.062)%ECOB Ecobit ECOB
		(0.0,0.0)%ATMC ATMCoin ATMC
		(0.0,0.093)%KAYI Kayicoin KAYI
		(0.0,0.066)%TIG Tigereum TIG
		(0.0,0.0)%CREDO Credo CREDO
		(0.0,0.07)%MAGE MagicCoin MAGE
		(0.0,0.0)%BITCNY bitCNY BITCNY
		(0.0,0.0)%CHAT ChatCoin CHAT
		(0.0,0.06)%HONEY Honey HONEY
		(0.0,0.0)%STC StarChain STC
		(0.0,0.0)%DRPU DRP Utility DRPU
		(0.0,0.048)%OCN Operacoin OCN
		(0.0,0.059)%300 300 Token 300
		(0.0,0.0)%TOPC TopChain TOPC
		(0.0,0.079)%LBTC Lightning Bitcoin LBTC
		(0.0,0.077)%BTCRED Bitcoin Red BTCRED
		(0.0,0.091)%TRDT Trident Group TRDT
		(0.0,0.045)%XBR BitRewards XBR
		(0.0,0.079)%EXN ExchangeN EXN
		(0.0,0.056)%RIYA Etheriya RIYA
		(0.0,0.082)%BRIA BriaCoin BRIA
		(0.0,0.063)%V Version V
		(0.0,0.0)%KLN Kolion KLN
		(0.0,0.053)%DES Destiny DES
		(0.0,0.047)%NDC NEVERDIE NDC
		(0.0,0.059)%ZCG ZCash Gold ZCG
		(0.0,0.067)%GUESS   PeerGuess GUESS
		(0.0,0.061)%BPC Bitparkcoin BPC
		(0.0,0.0)%NEXO NEXO NEXO
		(0.0,0.0)%WETH WETH WETH
		(0.0,0.052)%SHDW Shadow Token SHDW
		(0.0,0.06)%JWL Jewels JWL
		(0.0,0.033)%GTC Global Tour Coin GTC
		(0.0,0.0)%BITBTC bitBTC BITBTC
		(0.0,0.0)%BLOCKPAY BlockPay BLOCKPAY
		(0.0,0.037)%DNX Den-X DNX
		(0.0,0.035)%DRS Digital Rupees DRS
		(0.0,0.0)%SMLY Smileycoin SMLY
		(0.0,0.0)%PDC Project Decorum PDC
		(0.0,0.0)%BITZ Bitz BITZ
		(0.0,0.075)%CFD Confido CFD
		(0.0,0.0)%BTWTY Bit20 BTWTY
		(0.0,0.056)%ARGUS Argus ARGUS
		(0.0,0.064)%HLC HalalChain HLC
		(0.0,0.0)%NIHL Nihilo Coin NIHL
		(0.0,0.0)%VLC ValueChain VLC
		(0.0,0.0)%VIP VIP Tokens VIP
		(0.0,0.08)%XMRG Monero Gold XMRG
		(0.0,0.043)%READ Read READ
		(0.0,0.034)%FUZZ FuzzBalls FUZZ
		(0.0,0.0)%PONZI PonziCoin PONZI
		(0.0,0.0)%XHI HiCoin XHI
		(0.0,0.0)%RBIES Rubies RBIES
		(0.0,0.066)%YEL Yellow Token YEL
		(0.0,0.0)%ICE iDice ICE
		(0.0,0.0)%EGO EGO EGO
		(0.0,0.049)%FXE FuturXe FXE
		(0.0,0.0)%COAL BitCoal COAL
		(0.0,0.031)%NDAO NeuroDAO NDAO
		(0.0,0.0)%PRC PRCoin PRC
		(0.0,0.046)%TYCHO Tychocoin TYCHO
		(0.0,0.099)%HPY Hyper Pay HPY
		(0.0,0.0)%ZMC ZetaMicron ZMC
		(0.0,0.0)%QUBE Qube QUBE
		(0.0,0.03)%TSTR Tristar Coin TSTR
		(0.0,0.067)%STA Starta STA
		(0.0,0.055)%AVH Animation Vision Cash AVH
		(0.0,0.067)%MINEX Minex MINEX
		(0.0,0.0)%PRS PressOne PRS
		(0.0,0.074)%GOD Bitcoin God GOD
		(0.0,0.0)%MAG Maggie MAG
		(0.0,0.045)%SWTC Jingtum Tech SWTC
		(0.0,0.0)%HERO Sovereign Hero HERO
		(0.0,0.0)%HMC HarmonyCoin HMC
		(0.0,0.0)%VRS Veros VRS
		(0.0,0.043)%XOT Internet of Things XOT
		(0.0,0.0)%CALC Caliphcoin CALC
		(0.0,0.069)%BSN Bastonet BSN
		(0.0,0.069)%FBL Faceblock FBL
		(0.0,0.0)%CANDY Candy CANDY
		(0.0,0.08)%BTCS Bitcoin Silver BTCS
		(0.0,0.067)%EREAL eREAL EREAL
		(0.0,0.047)%GCS GameChain System GCS
		(0.0,0.052)%BIT First Bitcoin BIT
		(0.0,0.076)%IBTC iBTC IBTC
		(0.0,0.066)%10MT 10M Token 10MT
		(0.0,0.038)%BITCF First Bitcoin Capital BITCF
		(0.0,0.087)%LLT LLToken LLT
		(0.0,0.097)%BINS Bitsense BINS
		(0.0,0.071)%EUSD eUSD EUSD
		(0.0,0.065)%ELTC2 eLTC ELTC2
		(0.0,0.088)%PRIMU Primulon PRIMU
		(0.0,0.051)%PRES President Trump PRES
		(0.0,0.064)%BTCM BTCMoon BTCM
		(0.0,0.076)%LTG Litecoin Gold LTG
		(0.0,0.0)%MSD MSD MSD
		(0.0,0.072)%BTC2X Bitcoin2x BTC2X
		(0.0,0.049)%ITL Italian Lira ITL
		(0.0,0.075)%ELITE Ethereum Lite ELITE
		(0.0,0.075)%AUN Authoreon AUN
		(0.0,0.069)%SWP Swapcoin SWP
		(0.0,0.061)%TORQ TORQ Coin TORQ
		(0.0,0.057)%NEOG NEO GOLD NEOG
		(0.0,0.054)%FAP FAPcoin FAP
		(0.0,0.054)%DMC DynamicCoin DMC
		(0.0,0.055)%FC Facecoin FC
		(0.0,0.059)%ARTE Artemine ARTE
		(0.0,0.0)%BT2 Bitcoin SegWit2X BT2
		(0.0,0.059)%W3C W3Coin W3C
		(0.0,0.049)%DUTCH Dutch Coin DUTCH
		(0.0,0.0)%GARY President Johnson GARY
		(0.0,0.0)%FAL Falcoin FAL
		(0.0,0.049)%RHFC RHFCoin RHFC
		(0.0,0.0)%NANOX Project-X NANOX
		(0.0,0.048)%MCB Microbyte MCB
		(0.0,0.0)%BT1 Bitfinex Bitcoin Future BT1
		(0.0,0.047)%AKY Akuya Coin AKY
		(0.0,0.044)%BRM Bioritmai BRM
		(0.0,0.0)%IPY Infinity Pay IPY
		(0.0,0.02)%UNRC UniversalRoyalCoin UNRC
		(0.0,0.044)%CLR Copperlark CLR
		(0.0,0.0)%DHG DHG DHG
		(0.0,0.0)%PDG PinkDog PDG
		(0.0,0.0)%HKG Hacker Gold HKG
		(0.0,0.0)%PLC PlatinCoin PLC
		(0.0,0.0)%TOKEN SwapToken TOKEN
		(0.0,0.0)%SIGMA SIGMAcoin SIGMA
		(0.0,0.0)%WOW Wowcoin WOW
		(0.0,0.0)%NBIT   netBit NBIT
		(0.0,0.0)%SIG SiGame SIG
		(0.0,0.0)%RCN Rcoin RCN
		(0.0,0.012)%XTD XTD Coin XTD
		(0.0,0.0)%KR Krypton KR
		(0.0,0.0)%SWH SwishCoin SWH
		(0.0,0.0)%TESLA TeslaCoilCoin TESLA
		(0.0,0.0)%WIC Wi Coin WIC
	};
	\addplot[cluster6, only marks, mark = x, mark size=1]
	coordinates {
		(0.2,0.13)%MITH Mithril MITH
		(0.22,0.16)%ABT Arcblock ABT
		(0.16,0.23)%INT Internet Node Token INT
		(0.16,0.14)%WIC WaykiChain WIC
		(0.12,0.18)%SALT SALT SALT
		(0.23,0.23)%ARY Block Array ARY
		(0.23,0.15)%VIBE VIBE VIBE
		(0.14,0.14)%XDN DigitalNote XDN
		(0.18,0.15)%PURA Pura PURA
		(0.14,0.12)%NANJ NANJCOIN NANJ
		(0.12,0.12)%MER Mercury MER
		(0.17,0.16)%TIO Trade Token TIO
		(0.16,0.14)%VERI Veritaseum VERI
		(0.18,0.13)%XIN Mixin XIN
		(0.22,0.15)%FID Fidelium FID
		(0.22,0.2)%AVT Aventus AVT
		(0.21,0.24)%PRE Presearch PRE
		(0.12,0.15)%CFI Cofound.it CFI
		(0.2,0.24)%PXC Phoenixcoin PXC
		(0.14,0.18)%SPHR Sphere SPHR
		(0.16,0.18)%IPL InsurePal IPL
		(0.23,0.22)%J8T JET8 J8T
		(0.25,0.2)%BEZ Bezop BEZ
		(0.12,0.16)%EZT EZToken EZT
		(0.24,0.21)%INXT Internxt INXT
		(0.099,0.21)%XBC Bitcoin Plus XBC
		(0.2,0.17)%MEDIC Medic Coin MEDIC
		(0.12,0.14)%REM REMME REM
		(0.23,0.23)%ATB ATBCoin ATB
		(0.13,0.21)%DOT Dotcoin DOT
		(0.21,0.18)%CNX Cryptonex CNX
		(0.2,0.18)%BRK Breakout BRK
		(0.21,0.15)%SKIN SkinCoin SKIN
		(0.2,0.18)%BRX Breakout Stake BRX
		(0.21,0.22)%PTC Pesetacoin PTC
		(0.19,0.17)%XAUR Xaurum XAUR
		(0.12,0.16)%AC3 AC3 AC3
		(0.26,0.21)%MRJA GanjaCoin MRJA
		(0.25,0.18)%ECASH Ethereum Cash ECASH
		(0.12,0.17)%CAG Change CAG
		(0.12,0.17)%TFL TrueFlip TFL
		(0.12,0.15)%STU bitJob STU
		(0.14,0.19)%HBC HomeBlockCoin HBC
		(0.24,0.2)%BRO Bitradio BRO
		(0.14,0.12)%AU AurumCoin AU
		(0.16,0.21)%XCN Cryptonite XCN
		(0.12,0.14)%ERO Eroscoin ERO
		(0.12,0.19)%HIRE HireMatch HIRE
		(0.19,0.12)%NYX NYXCoin NYX
		(0.22,0.13)%HUC Huntercoin HUC
		(0.2,0.17)%AEC EmaratCoin AEC
		(0.16,0.18)%EDR E-Dinar Coin EDR
		(0.25,0.21)%QCN QuazarCoin QCN
		(0.13,0.21)%BRIT Britcoin BRIT
		(0.2,0.15)%VZT Vezt VZT
		(0.13,0.22)%ZNY BitZeny ZNY
		(0.2,0.12)%SLT Smartlands SLT
		(0.21,0.14)%DRXNE DROXNE DRXNE
		(0.17,0.22)%TRUMP Trumpcoin TRUMP
		(0.17,0.12)%UST Uservice UST
		(0.18,0.21)%TTC TittieCoin TTC
		(0.19,0.12)%PGL Prospectors Gold PGL
		(0.16,0.16)%RC RussiaCoin RC
		(0.16,0.19)%BLU Bluecoin BLU
		(0.17,0.16)%INPAY InPay INPAY
		(0.18,0.15)%CPY COPYTRACK CPY
		(0.15,0.13)%MYB MyBit Token MYB
		(0.13,0.23)%GRWI Growers International GRWI
		(0.17,0.24)%XVP Virtacoinplus XVP
		(0.18,0.2)%SRC SecureCoin SRC
		(0.17,0.21)%BOLI Bolivarcoin BOLI
		(0.22,0.18)%KRONE Kronecoin KRONE
		(0.12,0.23)%ONG onG.social ONG
		(0.13,0.21)%RLT RouletteToken RLT
		(0.18,0.11)%RKC Royal Kingdom Coin RKC
		(0.15,0.19)%FLAP Flappycoin FLAP
		(0.19,0.15)%CTX CarTaxi CTX
		(0.2,0.12)%ROE Rover Coin ROE
		(0.15,0.11)%TRCT Tracto TRCT
		(0.17,0.15)%CL Coinlancer CL
		(0.16,0.2)%GAIA GAIA GAIA
		(0.19,0.19)%ECO EcoCoin ECO
		(0.17,0.23)%VUC Virta Unique Coin VUC
		(0.15,0.11)%BDL Bitdeal BDL
		(0.2,0.13)%OCL Oceanlab OCL
		(0.15,0.21)%EUC Eurocoin EUC
		(0.19,0.14)%FIMK FIMKrypto FIMK
		(0.12,0.13)%CBT CommerceBlock Token CBT
		(0.16,0.17)%STN Steneum Coin STN
		(0.16,0.16)%QBC Quebecoin QBC
		(0.16,0.12)%VPRC VapersCoin VPRC
		(0.14,0.16)%ARI Aricoin ARI
		(0.12,0.14)%TCC The ChampCoin  TCC
		(0.17,0.14)%ATFS ATFS ATFS
		(0.17,0.14)%EAGLE EagleCoin EAGLE
		(0.18,0.13)%QTL Quatloo QTL
		(0.14,0.15)%WARP WARP WARP
		(0.16,0.12)%ADZ Adzcoin ADZ
		(0.12,0.14)%YOC Yocoin YOC
		(0.18,0.18)%TOR Torcoin TOR
		(0.099,0.18)%IFLT InflationCoin IFLT
		(0.17,0.11)%DOLLAR Dollar Online DOLLAR
		(0.13,0.17)%SPACE Spacecoin SPACE
		(0.15,0.12)%HPC Happycoin HPC
		(0.11,0.18)%TIT Titcoin TIT
		(0.16,0.15)%MDC Madcoin MDC
		(0.16,0.15)%VIDZ PureVidz VIDZ
		(0.15,0.16)%NUKO Nekonium NUKO
		(0.12,0.16)%ETHD Ethereum Dark ETHD
		(0.14,0.12)%NRO Neuro NRO
		(0.13,0.12)%TRIA Triaconta TRIA
		(0.17,0.13)%TKR CryptoInsight TKR
		(0.15,0.13)%TGC Tigercoin TGC
		(0.13,0.14)%VSL vSlice VSL
		(0.15,0.16)%CPN Compucoin CPN
		(0.12,0.2)%ADCN Asiadigicoin ADCN
		(0.12,0.13)%DCY Dinastycoin DCY
		(0.16,0.17)%BXC Bitcedi BXC
		(0.12,0.12)%BBT BitBoost BBT
		(0.16,0.12)%YCE MYCE YCE
		(0.14,0.11)%ARCO AquariusCoin ARCO
		(0.16,0.14)%VAL Valorbit VAL
		(0.2,0.11)%PIE PIECoin PIE
		(0.16,0.13)%GLS GlassCoin GLS
		(0.13,0.12)%DAXX Daxxcoin DAXX
		(0.13,0.16)%SOIL SOILcoin SOIL
		(0.13,0.17)%DBTC Debitcoin DBTC
		(0.16,0.11)%CON   PayCon CON
		(0.13,0.18)%OS76 OsmiumCoin OS76
		(0.14,0.13)%C2 Coin2.1 C2
		(0.18,0.11)%LUNA Lunacoin LUNA
		(0.14,0.12)%PKB ParkByte PKB
		(0.12,0.13)%WORM HealthyWormCoin WORM
		(0.12,0.12)%ICOB ICOBID ICOB
		(0.13,0.12)%SCRT Secretcoin SCRT
		(0.13,0.12)%INFO INFOCoin INFO
		(0.13,0.12)%DRM Dreamcoin DRM
		(0.13,0.11)%ERY Eryllium ERY
		(0.12,0.12)%ZYD Zayedcoin ZYD
		(0.13,0.11)%ZNE Zonecoin ZNE
		(0.13,0.13)%BCDN BlockCDN BCDN
		(0.12,0.11)%GBC GBCGoldCoin GBC
		(0.18,0.11)%SBC StrikeBitClub SBC
		(0.14,0.21)%ANI Animecoin ANI
		(0.2,0.16)%BAR Titanium Blockchain BAR
		(0.22,0.17)%BTCUI Bitcoin Unicorn BTCUI
		(0.15,0.2)%CAGE Cagecoin CAGE
		(0.1,0.18)%USDE USDe USDE
		(0.17,0.15)%SND Sandcoin SND
		(0.18,0.12)%SISA SISA SISA
		(0.15,0.18)%SYNC Sync SYNC
		(0.17,0.14)%PSB Pesobit PSB
		(0.18,0.14)%BTE BitSerial BTE
		(0.12,0.18)%FIT Fitcoin FIT
		(0.12,0.15)%CIF Crypto Improvement Fund CIF
		(0.12,0.12)%MCR Macro MCR
		(0.17,0.12)%LELE Lelecoin LELE
		(0.16,0.11)%EDRC EDRCoin EDRC
		(0.13,0.12)%U Ucoin U
		(0.13,0.12)%GSX GlowShares GSX
		(0.12,0.12)%BTCU BitcoinUltra BTCU
		(0.088,0.12)%INDIA India Coin INDIA
	};
	\addplot[cluster7, only marks, mark = x, mark size=1]
	coordinates {
		(0.51,0.23)%UUU U Network UUU
		(0.46,0.14)%RUFF Ruff RUFF
		(0.46,0.29)%FUEL Etherparty FUEL
		(0.44,0.28)%BITB Bean Cash BITB
		(0.47,0.29)%CAPP Cappasity CAPP
		(0.45,0.27)%IOP Internet of People IOP
		(0.5,0.13)%ADH AdHive ADH
		(0.54,0.26)%XLR Solaris XLR
		(0.39,0.15)%BFT BnkToTheFuture BFT
		(0.49,0.26)%LINX Linx LINX
		(0.38,0.19)%1ST First Blood 1ST
		(0.37,0.16)%GAME GameCredits GAME
		(0.44,0.3)%MOON Mooncoin MOON
		(0.44,0.22)%SPD Stipend SPD
		(0.52,0.2)%XNK Ink Protocol XNK
		(0.51,0.26)%RBY Rubycoin RBY
		(0.53,0.19)%WHL WhaleCoin WHL
		(0.46,0.28)%XST Stealthcoin XST
		(0.49,0.29)%TZC TrezarCoin TZC
		(0.51,0.27)%SXC Sexcoin SXC
		(0.5,0.15)%NLC2 NoLimitCoin NLC2
		(0.45,0.27)%WAND WandX WAND
		(0.45,0.25)%WISH MyWish WISH
		(0.53,0.14)%LOC LockChain LOC
		(0.48,0.14)%SHND StrongHands SHND
		(0.41,0.26)%SWIFT BitSwift SWIFT
		(0.45,0.25)%VIVO VIVO VIVO
		(0.57,0.2)%SDC ShadowCash SDC
		(0.53,0.26)%FRC Freicoin FRC
		(0.46,0.25)%BTDX Bitcloud BTDX
		(0.44,0.25)%BBR Boolberry BBR
		(0.5,0.15)%REAL REAL REAL
		(0.51,0.22)%GUN Guncoin GUN
		(0.36,0.18)%SOAR Soarcoin SOAR
		(0.4,0.25)%ELLA Ellaism ELLA
		(0.49,0.15)%HEAT HEAT HEAT
		(0.42,0.28)%PIGGY Piggycoin PIGGY
		(0.38,0.25)%TRUST TrustPlus TRUST
		(0.5,0.19)%MAC Machinecoin MAC
		(0.5,0.13)%SHP Sharpe Capital SHP
		(0.41,0.26)%WDC Worldcoin WDC
		(0.47,0.15)%ORE Galactrum ORE
		(0.53,0.15)%KOBO Kobocoin KOBO
		(0.48,0.14)%1337 1337 1337
		(0.49,0.15)%MAG Magnet MAG
		(0.44,0.23)%POP PopularCoin POP
		(0.52,0.18)%TEK TEKcoin TEK
		(0.51,0.15)%GIM Gimli GIM
		(0.5,0.14)%KEK KekCoin KEK
		(0.5,0.13)%BTCS Bitcoin Scrypt BTCS
		(0.41,0.27)%FRK Franko FRK
		(0.49,0.15)%MIX MIX MIX
		(0.38,0.22)%AC Asiacoin AC
		(0.43,0.26)%EOT EOT Token EOT
		(0.4,0.23)%DP DigitalPrice DP
		(0.42,0.19)%USX Unified Society USX
		(0.48,0.18)%BOST BoostCoin BOST
		(0.45,0.17)%SCORE Scorecoin SCORE
		(0.37,0.19)%RAIN Condensate RAIN
		(0.44,0.17)%TRK Truckcoin TRK
		(0.4,0.23)%MARS Marscoin MARS
		(0.37,0.21)%FCN Fantomcoin FCN
		(0.52,0.13)%ITZ Interzone ITZ
		(0.42,0.15)%INSN InsaneCoin  INSN
		(0.37,0.16)%IXC Ixcoin IXC
		(0.37,0.17)%PAK Pakcoin PAK
		(0.36,0.2)%GLC GlobalCoin GLC
		(0.37,0.16)%MOTO Motocoin MOTO
		(0.4,0.17)%LTCU LiteCoin Ultra LTCU
		(0.55,0.19)%ROI Roi Coin ROI
		(0.44,0.22)%LST Lendroid Support Token LST
		(0.52,0.17)%XAO Alloy Project XAO
		(0.5,0.15)%4CHN ChanCoin 4CHN
		(0.42,0.19)%OCC Original Crypto Coin OCC
	};
	\addplot[cluster8, only marks, mark = x, mark size=1]
	coordinates {
		(0.3,0.15)%GTO Gifto GTO
		(0.31,0.18)%BTO Bottos BTO
		(0.27,0.17)%RISE Rise RISE
		(0.26,0.0)%GTC Game GTC
		(0.29,0.081)%ITC IoT Chain ITC
		(0.31,0.072)%SMT SmartMesh SMT
		(0.29,0.15)%C20 CRYPTO20 C20
		(0.26,0.13)%DPY Delphy DPY
		(0.26,0.13)%VIPS VIPSTARCOIN VIPS
		(0.3,0.14)%WC WINCOIN WC
		(0.35,0.16)%SETH Sether SETH
		(0.34,0.085)%MUE MonetaryUnit MUE
		(0.29,0.14)%AUC Auctus AUC
		(0.31,0.11)%SYNX Syndicate SYNX
		(0.28,0.17)%EVN Envion EVN
		(0.34,0.18)%XVC Vcash XVC
		(0.26,0.14)%VIT Vice Industry Token VIT
		(0.29,0.17)%CAN CanYaCoin CAN
		(0.3,0.15)%CHX Chainium CHX
		(0.28,0.16)%DBIX DubaiCoin-DBIX DBIX
		(0.28,0.077)%PXC Pixie Coin PXC
		(0.29,0.14)%EXY Experty EXY
		(0.27,0.13)%SNIP SnipCoin SNIP
		(0.32,0.2)%INFX Influxcoin INFX
		(0.31,0.079)%AIX Aigang AIX
		(0.26,0.075)%HWC HollyWoodCoin HWC
		(0.29,0.15)%FRD Farad FRD
		(0.27,0.12)%PYLNT Pylon Network PYLNT
		(0.26,0.12)%HOLD Interstellar Holdings HOLD
		(0.29,0.13)%HMC Health Mutual Society HMC
		(0.3,0.19)%CRM Cream CRM
		(0.34,0.13)%LDOGE LiteDoge LDOGE
		(0.3,0.067)%TOA ToaCoin TOA
		(0.29,0.061)%ATN ATN ATN
		(0.3,0.061)%CROP Cropcoin CROP
		(0.28,0.19)%FJC Fujicoin FJC
		(0.31,0.0)%RUP Rupee RUP
		(0.32,0.12)%SPRTS Sprouts SPRTS
		(0.33,0.17)%888 Octocoin 888
		(0.32,0.14)%ARC ArcticCoin ARC
		(0.3,0.18)%RBT Rimbit RBT
		(0.29,0.13)%SCT Soma SCT
		(0.33,0.13)%MXT MarteXcoin MXT
		(0.29,0.14)%NKA IncaKoin NKA
		(0.31,0.12)%LANA LanaCoin LANA
		(0.33,0.16)%UNITS GameUnits UNITS
		(0.31,0.057)%REE ReeCoin REE
		(0.27,0.16)%LNC Blocklancer LNC
		(0.3,0.041)%MOAC MOAC MOAC
		(0.28,0.043)%PZM Prizm PZM
		(0.3,0.095)%BCC Bitconnect BCC
		(0.35,0.17)%URO Uro URO
		(0.23,0.14)%UQC Uquid Coin UQC
		(0.24,0.0)%MLM   MktCoin MLM
		(0.28,0.13)%CRC CRYCASH CRC
		(0.3,0.15)%TROLL Trollcoin TROLL
		(0.32,0.14)%ABJ Abjcoin ABJ
		(0.33,0.065)%BEET Beetle Coin BEET
		(0.35,0.064)%BUCKS SwagBucks BUCKS
		(0.31,0.091)%LOG Woodcoin LOG
		(0.33,0.11)%TAJ TajCoin TAJ
		(0.25,0.14)%BTB Bitbar BTB
		(0.32,0.12)%GB GoldBlocks GB
		(0.26,0.12)%CARBON Carboncoin CARBON
		(0.3,0.086)%KZC Kzcash KZC
		(0.29,0.12)%STEEP SteepCoin STEEP
		(0.26,0.087)%XBP BlitzPredict XBP
		(0.3,0.065)%EVIL Evil Coin EVIL
		(0.24,0.054)%NMS Numus NMS
		(0.31,0.11)%XGR GoldReserve XGR
		(0.29,0.19)%SPEX SproutsExtreme SPEX
		(0.29,0.06)%OCC Octoin Coin OCC
		(0.27,0.12)%42 42-coin 42
		(0.31,0.097)%MOJO Mojocoin MOJO
		(0.26,0.0)%ZER Zero ZER
		(0.31,0.14)%MUN MUNcoin MUN
		(0.25,0.053)%SIFT Smart Investment Fund Token SIFT
		(0.31,0.079)%VC VirtualCoin VC
		(0.25,0.15)%XCT C-Bit XCT
		(0.22,0.1)%AMS AmsterdamCoin AMS
		(0.23,0.13)%MTNC Masternodecoin MTNC
		(0.29,0.0)%GAY GAY Money GAY
		(0.31,0.069)%BTW BitWhite BTW
		(0.25,0.047)%BSM Bitsum BSM
		(0.23,0.13)%SUR Suretly SUR
		(0.27,0.11)%PLC PlusCoin PLC
		(0.29,0.12)%MNM Mineum MNM
		(0.27,0.14)%BUMBA BumbaCoin BUMBA
		(0.27,0.057)%AID AidBit AID
		(0.28,0.17)%PLNC PLNcoin PLNC
		(0.24,0.066)%CDX Commodity Ad Network CDX
		(0.33,0.0)%XMO Monero Original XMO
		(0.26,0.16)%LTB LiteBar LTB
		(0.29,0.066)%DSR Desire DSR
		(0.3,0.077)%GRIM Grimcoin GRIM
		(0.29,0.081)%HNC Helleniccoin HNC
		(0.28,0.07)%CNT Centurion CNT
		(0.26,0.089)%HIGHT Highcoin HIGHT
		(0.28,0.09)%LIGHT LightChain LIGHT
		(0.29,0.096)%BLN Bolenum BLN
		(0.27,0.071)%ACC Accelerator Network ACC
		(0.29,0.1)%SONG SongCoin SONG
		(0.33,0.056)%LBTC   LiteBitcoin LBTC
		(0.26,0.079)%AERM Aerium AERM
		(0.3,0.065)%BTPL Bitcoin Planet BTPL
		(0.28,0.1)%BAS BitAsean BAS
		(0.25,0.055)%TOK Tokugawa TOK
		(0.23,0.075)%EQT EquiTrader EQT
		(0.28,0.0)%CAP Capital CAP
		(0.28,0.098)%PLACO PlayerCoin PLACO
		(0.29,0.078)%POS PoSToken POS
		(0.24,0.058)%ENT Eternity ENT
		(0.27,0.075)%AMMO Ammo Reloaded AMMO
		(0.28,0.059)%BTCR Bitcurrency BTCR
		(0.24,0.06)%METAL MetalCoin METAL
		(0.24,0.063)%TOKC TOKYO TOKC
		(0.3,0.093)%GSR GeyserCoin GSR
		(0.23,0.05)%OF OFCOIN OF
		(0.33,0.14)%PCL Peculium PCL
		(0.22,0.055)%XXX AdultChain XXX
		(0.28,0.035)%ZZC ZoZoCoin ZZC
		(0.28,0.06)%BIOS BiosCrypto BIOS
		(0.25,0.0)%808 808Coin 808
		(0.27,0.053)%BLRY BillaryCoin BLRY
		(0.33,0.059)%PULSE Pulse PULSE
		(0.26,0.057)%CWXT CryptoWorldX Token CWXT
		(0.25,0.0)%ZCR ZCore ZCR
		(0.28,0.0)%ZUR Zurcoin ZUR
		(0.27,0.0)%TBG Turbogold TBG
		(0.23,0.061)%DGM DigiMoney DGM
		(0.26,0.045)%XNODE BitNodes Pro XNODE
		(0.27,0.0)%GPL Gold Pressed Latinum GPL
		(0.26,0.0)%SFC SolarFlareCoin SFC
		(0.31,0.18)%ARC Arcade Token ARC
		(0.25,0.058)%SPK Sparks SPK
		(0.25,0.0)%ALTCOM AltCommunity Coin ALTCOM
		(0.27,0.2)%CHA Chaucha CHA
		(0.23,0.11)%OX OX Fina OX
		(0.28,0.0)%IDT InvestDigital IDT
		(0.24,0.0)%ADI Aditus ADI
		(0.23,0.12)%LNK Link Platform LNK
		(0.24,0.14)%FSBT Forty Seven Bank FSBT
		(0.24,0.11)%GRX GOLD Reward Token GRX
		(0.32,0.067)%ACC ACChain ACC
		(0.26,0.095)%NAMO NamoCoin NAMO
		(0.26,0.12)%CASH Cash Poker Pro CASH
		(0.27,0.048)%DIN Dinero DIN
		(0.27,0.11)%XBT Bricktox XBT
		(0.28,0.087)%ETZ Etherzero ETZ
		(0.3,0.046)%MNB MoneyBag MNB
		(0.23,0.039)%FTO FuturoCoin FTO
		(0.27,0.066)%MATRX MatrixCoin MATRX
		(0.28,0.043)%XMC Monero Classic XMC
		(0.28,0.061)%HC Harvest Masternode Coin HC
		(0.32,0.0)%LDCN Landcoin LDCN
		(0.26,0.053)%FRAZ Frazcoin FRAZ
		(0.27,0.0)%CMOS Cosmos Coin CMOS
		(0.26,0.034)%DAV DavorCoin DAV
		(0.27,0.0)%EXCC ExchangeCoin EXCC
		(0.22,0.062)%MEN PeopleCoin MEN
		(0.23,0.04)%SKR Sakuracoin SKR
		(0.26,0.0)%BCCS BitcoinCashScrypt BCCS
	};
	\addplot[cluster9, only marks, mark = x, mark size=1]
	coordinates {
		(0.0,0.19)%CTXC Cortex CTXC
		(0.0,0.11)%IOST   IOStoken IOST
		(0.0,0.14)%BCD Bitcoin Diamond [Futures] BCD
		(0.0,0.14)%OCN Odyssey OCN
		(0.0,0.16)%MTL Metal MTL
		(0.0,0.19)%POWR Power Ledger POWR
		(0.0,0.23)%EOSDAC eosDAC EOSDAC
		(0.0,0.16)%ZCO Zebi ZCO
		(0.0,0.24)%SAFEX Safe Exchange Coin SAFEX
		(0.0,0.14)%BANCA Banca BANCA
		(0.0,0.15)%LYM Lympo LYM
		(0.0,0.14)%MTN Medicalchain MTN
		(0.0,0.16)%RVR RevolutionVR RVR
		(0.0,0.11)%YEE Yee YEE
		(0.0,0.18)%TOMO TomoChain TOMO
		(0.0,0.16)%TPAY TokenPay TPAY
		(0.0,0.22)%DXT Datawallet DXT
		(0.0,0.2)%ORME Ormeus Coin ORME
		(0.0,0.14)%MDT Measurable Data Token MDT
		(0.0,0.16)%PRO Propy PRO
		(0.0,0.14)%PUT Profile Utility Token PUT
		(0.0,0.17)%RFR Refereum RFR
		(0.0,0.14)%UTNP Universa UTNP
		(0.0,0.18)%COSS COSS COSS
		(0.0,0.18)%XIN Infinity Economics XIN
		(0.0,0.22)%IXT InsureX IXT
		(0.0,0.22)%DTR Dynamic Trading Rights DTR
		(0.0,0.14)%EARTH Earth Token EARTH
		(0.0,0.12)%FOTA Fortuna FOTA
		(0.0,0.23)%IPBC Interplanetary Broadcast Coin IPBC
		(0.0,0.24)%PEPECASH PepeCash PEPECASH
		(0.0,0.11)%ATC Arbitracoin ATC
		(0.0,0.16)%CRPT Crypterium CRPT
		(0.0,0.12)%EBST eBoost EBST
		(0.0,0.16)%TFD TE-FOOD TFD
		(0.0,0.17)%DCT Decent DCT
		(0.0,0.13)%HMC Hi Mutual Society HMC
		(0.0,0.16)%LEDU Education Ecosystem LEDU
		(0.0,0.15)%STQ Storiqa STQ
		(0.0,0.14)%PBT Primalbase PBT
		(0.0,0.15)%CHP CoinPoker CHP
		(0.0,0.12)%GETX Guaranteed Ethurance Token Extra GETX
		(0.0,0.14)%LIFE LIFE LIFE
		(0.0,0.12)%OPC OP Coin OPC
		(0.0,0.18)%BCAP BCAP BCAP
		(0.0,0.12)%DTB Databits DTB
		(0.0,0.15)%DEB Debitum Network DEB
		(0.0,0.14)%LGD Legends Room LGD
		(0.0,0.15)%INCNT Incent INCNT
		(0.0,0.14)%B2B B2B B2B
		(0.0,0.23)%PLU Pluton PLU
		(0.0,0.14)%NXC Nexium NXC
		(0.0,0.24)%HBT Hubii Network HBT
		(0.0,0.12)%KCASH Kcash KCASH
		(0.0,0.13)%VVI VV Coin VVI
		(0.0,0.17)%ATS Authorship ATS
		(0.0,0.16)%OC OceanChain OC
		(0.0,0.13)%FLUZ FluzFluz FLUZ
		(0.0,0.11)%ESC Escroco ESC
		(0.0,0.17)%GCN GCN Coin GCN
		(0.0,0.19)%LOCI LOCIcoin LOCI
		(0.0,0.22)%PHO Photon PHO
		(0.0,0.16)%ZRC ZrCoin ZRC
		(0.0,0.19)%SCL Sociall SCL
		(0.0,0.14)%OBITS OBITS OBITS
		(0.0,0.22)%DAR Darcrus DAR
		(0.0,0.12)%XPA XPA XPA
		(0.0,0.12)%BCY BitCrystals BCY
		(0.0,0.12)%DATX DATx DATX
		(0.0,0.15)%HAC Hackspace Capital HAC
		(0.0,0.12)%TGT Target Coin TGT
		(0.0,0.22)%BIP BipCoin BIP
		(0.0,0.12)%MUSE Muse MUSE
		(0.0,0.23)%SDRN Senderon SDRN
		(0.0,0.16)%AAC Acute Angle Cloud AAC
		(0.0,0.14)%XRL Rialto XRL
		(0.0,0.16)%DRG Dragon Coin DRG
		(0.0,0.23)%ARCT ArbitrageCT ARCT
		(0.078,0.14)%GAP Gapcoin GAP
		(0.0,0.15)%SAT Social Activity Token SAT
		(0.0,0.15)%WTT Giga Watt Token WTT
		(0.0,0.16)%BYC Bytecent BYC
		(0.0,0.12)%NIO Autonio NIO
		(0.0,0.13)%LCT LendConnect LCT
		(0.0,0.2)%BITGOLD bitGold BITGOLD
		(0.0,0.13)%EPY Emphy EPY
		(0.0,0.12)%ZEPH Zephyr ZEPH
		(0.0,0.13)%TRF TravelFlex TRF
		(0.0,0.14)%DTRC Datarius Credit DTRC
		(0.0,0.12)%EMV Ethereum Movie Venture EMV
		(0.0,0.13)%BQ bitqy BQ
		(0.0,0.21)%PLURA PluraCoin PLURA
		(0.0,0.14)%GCC TheGCCcoin GCC
		(0.0,0.22)%FNTB FinTab FNTB
		(0.072,0.11)%CHESS ChessCoin CHESS
		(0.0,0.23)%NEWB Newbium NEWB
		(0.077,0.12)%CJ Cryptojacks CJ
		(0.0,0.17)%BRAT BROTHER BRAT
		(0.0,0.13)%FLIK FLiK FLIK
		(0.0,0.17)%XUC Exchange Union XUC
		(0.0,0.12)%BCO BananaCoin BCO
		(0.0,0.16)%SUPER SuperCoin SUPER
		(0.0,0.12)%STRC StarCredits STRC
		(0.0,0.14)%ICOO ICO OpenLedger ICOO
		(0.0,0.14)%JNS Janus JNS
		(0.0,0.12)%BSTN BitStation BSTN
		(0.0,0.15)%DIX Dix Asset DIX
		(0.0,0.11)%MBI Monster Byte MBI
		(0.0,0.13)%CESC CryptoEscudo CESC
		(0.0,0.13)%EL Elcoin EL
		(0.0,0.13)%DALC Dalecoin DALC
		(0.0,0.13)%B@ Bankcoin B@
		(0.0,0.17)%VLTC Vault Coin VLTC
		(0.0,0.2)%KMC KemCredit KMC
		(0.0,0.1)%COXST CoExistCoin COXST
		(0.0,0.14)%RBX Ripto Bux RBX
		(0.0,0.19)%XID Sphre AIR XID
		(0.0,0.14)%HADE HADE Platform HADE
		(0.0,0.14)%EGAS ETHGAS EGAS
		(0.0,0.19)%ZENGOLD ZenGold ZENGOLD
		(0.0,0.12)%CFUN CFun CFUN
		(0.0,0.12)%BIG BigONE Token BIG
		(0.0,0.24)%CMP Compcoin CMP
		(0.0,0.11)%NBAI Nebula AI NBAI
		(0.0,0.15)%BUBO Budbo BUBO
		(0.0,0.19)%CEFS CryptopiaFeeShares CEFS
		(0.0,0.17)%VME VeriME VME
		(0.0,0.15)%ERT Esports.com ERT
		(0.0,0.2)%INDI Indicoin INDI
		(0.0,0.16)%UGT UG Token UGT
		(0.0,0.15)%CLD Cloud CLD
		(0.0,0.15)%IQN IQeon IQN
		(0.0,0.15)%ENT ENTCash ENT
		(0.0,0.12)%RIPT Riptide Coin RIPT
		(0.0,0.14)%BTCL BTC Lite BTCL
		(0.0,0.12)%MRNG MorningStar MRNG
		(0.0,0.15)%MGC MergeCoin MGC
		(0.0,0.15)%IQT iQuant IQT
		(0.0,0.12)%PRDC Premium Digi Coin PRDC
		(0.0,0.12)%RMC Russian Miner Coin RMC
		(0.0,0.11)%BTV Bitvote BTV
	};
	\addplot[cluster10, only marks, mark = x, mark size=1]
	coordinates {
		(0.82,0.19)%BTG Bitcoin Gold BTG
		(0.72,0.1)%ELF aelf ELF
		(0.71,0.18)%ACT Achain ACT
		(0.76,0.083)%LINK ChainLink LINK
		(0.62,0.12)%GXS GXChain GXS
		(0.63,0.17)%WPR WePower WPR
		(0.64,0.083)%POA POA Network POA
		(0.6,0.087)%NULS Nuls NULS
		(0.61,0.091)%BLZ Bluzelle BLZ
		(0.73,0.0)%XAS Asch XAS
		(0.62,0.16)%BTX Bitcore BTX
		(0.7,0.13)%DYN Dynamic DYN
		(0.73,0.17)%MUSIC Musicoin MUSIC
		(0.65,0.083)%PRL Oyster Pearl PRL
		(0.55,0.087)%TNC Trinity Network Credit TNC
		(0.65,0.15)%DTH Dether DTH
		(0.59,0.061)%SENT Sentinel SENT
		(0.71,0.08)%BSD BitSend BSD
		(0.75,0.13)%GOLOS Golos GOLOS
		(0.58,0.082)%MYST Mysterium MYST
		(0.79,0.15)%DOVU Dovu DOVU
		(0.64,0.19)%NVC Novacoin NVC
		(0.68,0.083)%LINDA Linda LINDA
		(0.6,0.13)%PHR Phore PHR
		(0.61,0.078)%XSH SHIELD XSH
		(0.59,0.069)%TX Transfercoin TX
		(0.56,0.099)%ZAP Zap ZAP
		(0.67,0.13)%GRFT Graft Blockchain GRFT
		(0.6,0.076)%POLIS Polis POLIS
		(0.7,0.078)%SBTC Super Bitcoin [Futures] SBTC
		(0.59,0.2)%VOT VoteCoin VOT
		(0.56,0.085)%ALIS ALIS ALIS
		(0.66,0.15)%COR CORION COR
		(0.58,0.12)%SEND Social Send SEND
		(0.61,0.13)%DEM Deutsche eMark DEM
		(0.61,0.19)%GLT GlobalToken GLT
		(0.66,0.061)%EFYT Ergo EFYT
		(0.58,0.15)%CREA CreativeCoin CREA
		(0.61,0.19)%YAC Yacoin YAC
		(0.64,0.07)%ADC AudioCoin ADC
		(0.63,0.073)%VSX Vsync VSX
		(0.62,0.12)%CRC CrowdCoin CRC
		(0.59,0.069)%SCS Speedcash SCS
		(0.68,0.0)%CHC Chaincoin CHC
		(0.55,0.076)%GAM Gambit GAM
		(0.64,0.071)%NEET Neetcoin NEET
		(0.59,0.098)%SKC Skeincoin SKC
		(0.55,0.11)%QBIC Qbic QBIC
		(0.56,0.1)%XCXT CoinonatX XCXT
		(0.55,0.12)%NBR Niobio Cash NBR
		(0.56,0.063)%ARG Argentum ARG
		(0.55,0.12)%ERC EuropeCoin ERC
		(0.6,0.0)%DAY Chronologic DAY
		(0.56,0.11)%CXT Coinonat CXT
		(0.6,0.0)%PHS PhilosopherStone PHS
		(0.6,0.0)%XPY Paycoin XPY
		(0.55,0.0)%SIGT Signatum SIGT
		(0.67,0.14)%QORA Qora QORA
		(0.64,0.14)%LIF Winding Tree LIF
	};
	\addplot[cluster11, only marks, mark = x, mark size=1]
	coordinates {
		(0.0,0.46)%MCO Monaco MCO
		(0.0,0.49)%WTC Waltonchain WTC
		(0.0,0.46)%CVC Civic CVC
		(0.0,0.38)%IGNIS Ignis IGNIS
		(0.0,0.51)%PAY TenX PAY
		(0.0,0.41)%FUN FunFair FUN
		(0.0,0.28)%HT Huobi Token HT
		(0.0,0.44)%QASH QASH QASH
		(0.0,0.45)%DENT Dent DENT
		(0.0,0.45)%LET Linkeye LET
		(0.0,0.38)%EDO Eidoo EDO
		(0.0,0.48)%ICN Iconomi ICN
		(0.0,0.43)%KCS KuCoin Shares KCS
		(0.0,0.38)%WINGS Wings WINGS
		(0.0,0.37)%CS CREDITS CS
		(0.0,0.38)%DOCK Dock DOCK
		(0.0,0.33)%HPB High Performance Blockchain HPB
		(0.0,0.42)%WABI WaBi WABI
		(0.0,0.36)%DBC DeepBrain Chain DBC
		(0.0,0.4)%SPHTX SophiaTX  SPHTX
		(0.0,0.37)%BAX BABB BAX
		(0.0,0.31)%REBL Rebellious REBL
		(0.0,0.29)%MGO MobileGo MGO
		(0.0,0.34)%TAAS TaaS TAAS
		(0.0,0.3)%SWH Switcheo SWH
		(0.0,0.36)%PTOY Patientory PTOY
		(0.0,0.55)%ICOS ICOS ICOS
		(0.0,0.34)%RVN Ravencoin RVN
		(0.0,0.32)%DROP Dropil DROP
		(0.0,0.26)%BBN Banyan Network BBN
		(0.0,0.27)%UP UpToken UP
		(0.0,0.36)%PPP PayPie PPP
		(0.0,0.34)%NGC NAGA NGC
		(0.0,0.31)%LALA LALA World LALA
		(0.0,0.3)%DAN Daneel DAN
		(0.0,0.5)%WCT Waves Community Token WCT
		(0.0,0.26)%IPSX   IP Sharing Exchange IPSX
		(0.0,0.46)%ETHOS Ethos ETHOS
		(0.0,0.31)%SXUT Spectre.ai Utility Token SXUT
		(0.0,0.35)%MKR Maker MKR
		(0.0,0.3)%NMR Numeraire NMR
		(0.0,0.27)%ZLA Zilla ZLA
		(0.0,0.33)%DNA EncrypGen DNA
		(0.0,0.37)%SNOV Snovio SNOV
		(0.0,0.32)%WRC Worldcore WRC
		(0.0,0.28)%AXP aXpire AXP
		(0.0,0.28)%MRK MARK.SPACE MRK
		(0.0,0.33)%IND Indorse IND
		(0.0,0.27)%STAC CoinStarter STAC
		(0.0,0.3)%ADB adbank ADB
		(0.0,0.27)%AMLT Coinfirm AMLT AMLT
		(0.0,0.32)%CXO CargoX CXO
		(0.0,0.31)%ELIX Elixir ELIX
		(0.0,0.34)%FDZ Friendz FDZ
		(0.0,0.3)%TKS Tokes TKS
		(0.0,0.28)%POLL ClearPoll POLL
		(0.0,0.29)%DICE Etheroll DICE
		(0.0,0.3)%GAT Gatcoin GAT
		(0.0,0.35)%RVT Rivetz RVT
		(0.0,0.34)%EVC EventChain EVC
		(0.0,0.27)%FDX FidentiaX FDX
		(0.0,0.31)%QAU Quantum QAU
		(0.0,0.34)%CLR ClearCoin CLR
		(0.0,0.28)%CVCOIN CVCoin CVCOIN
		(0.0,0.27)%PAYX Paypex PAYX
		(0.0,0.34)%UFR Upfiring UFR
		(0.0,0.33)%OHMC Ohmcoin OHMC
		(0.0,0.25)%EQL Equal EQL
		(0.0,0.25)%KBR Kubera Coin KBR
		(0.0,0.27)%HAT Hawala.Today HAT
		(0.0,0.31)%PUT PutinCoin PUT
		(0.0,0.43)%WGO WavesGo WGO
		(0.0,0.25)%ASTRO Astro ASTRO
		(0.0,0.28)%GMT Mercury Protocol GMT
		(0.0,0.37)%FIL Filecoin [Futures] FIL
		(0.0,0.27)%ADL Adelphoi ADL
		(0.0,0.28)%NTK Neurotoken NTK
		(0.0,0.27)%AHT Bowhead Health AHT
		(0.0,0.25)%CFT CryptoForecast CFT
		(0.0,0.47)%BLX Blockchain Index BLX
		(0.0,0.41)%MRT Miners' Reward Token MRT
		(0.0,0.3)%PLX PlexCoin PLX
		(0.0,0.29)%CMS COMSA CMS
		(0.0,0.27)%TWNKL Twinkle TWNKL
		(0.0,0.29)%MCI Musiconomi MCI
		(0.0,0.28)%CLO Callisto CLO
		(0.0,0.28)%ETT EncryptoTel [ETH] ETT
	};
	\addplot[cluster12, only marks, mark = x, mark size=1]
	coordinates {
		(0.27,0.57)%BNB Binance Coin BNB
		(0.35,0.44)%AION Aion  AION
		(0.24,0.39)%CMT CyberMiles CMT
		(0.31,0.32)%TNB Time New Bank TNB
		(0.34,0.45)%CND Cindicator CND
		(0.32,0.4)%THETA Theta Token THETA
		(0.29,0.42)%GVT Genesis Vision GVT
		(0.28,0.44)%EMC2 Einsteinium EMC2
		(0.39,0.4)%DLT Agrello DLT
		(0.29,0.35)%QLC Qlink QLC
		(0.28,0.43)%AST AirSwap AST
		(0.27,0.33)%WAX WAX WAX
		(0.29,0.4)%MAN Matrix AI Network MAN
		(0.3,0.37)%GUP Matchpool GUP
		(0.33,0.34)%MOD Modum MOD
		(0.39,0.39)%AMP Synereo AMP
		(0.29,0.31)%GNX Genaro Network GNX
		(0.25,0.27)%SWFTC SwftCoin SWFTC
		(0.31,0.43)%DCN Dentacoin DCN
		(0.31,0.34)%MDA Moeda Loyalty Points MDA
		(0.31,0.41)%TEL Telcoin TEL
		(0.33,0.33)%UKG Unikoin Gold UKG
		(0.34,0.37)%KICK KickCoin KICK
		(0.31,0.43)%POT Potcoin POT
		(0.26,0.39)%MTH Monetha MTH
		(0.27,0.38)%MED Medibloc MED
		(0.28,0.4)%UTK UTRUST UTK
		(0.26,0.32)%MFG SyncFab MFG
		(0.34,0.26)%ADT adToken ADT
		(0.28,0.38)%BMC Blackmoon Crypto BMC
		(0.3,0.29)%OAX OpenANX OAX
		(0.29,0.42)%PARETO Pareto Network PARETO
		(0.3,0.34)%MOBI Mobius MOBI
		(0.28,0.28)%MTX   MATRYX MTX
		(0.38,0.35)%TIPS Fedoracoin TIPS
		(0.38,0.38)%COLX ColossusCoinXT COLX
		(0.3,0.25)%EMC EmerCoin EMC
		(0.41,0.33)%DBET DecentBet DBET
		(0.27,0.25)%AGRS Agoras AGRS
		(0.27,0.37)%HST Decision Token HST
		(0.34,0.36)%CHSB SwissBorg CHSB
		(0.34,0.26)%FLO FLO FLO
		(0.27,0.26)%ODE ODEM ODE
		(0.35,0.37)%CANN CannabisCoin CANN
		(0.39,0.33)%PC Pinkcoin PC
		(0.36,0.24)%PURE Purealt PURE
		(0.29,0.29)%BPT Blockport BPT
		(0.27,0.3)%FTX FintruX Network FTX
		(0.38,0.3)%DEV DeviantCoin DEV
		(0.41,0.33)%OXY Oxycoin OXY
		(0.28,0.37)%PFR Payfair PFR
		(0.36,0.29)%RIC Riecoin RIC
		(0.28,0.32)%PLAY HEROcoin PLAY
		(0.37,0.26)%DOPE DopeCoin DOPE
		(0.29,0.28)%EVE Devery EVE
		(0.4,0.32)%TRC Terracoin TRC
		(0.32,0.27)%ALQO ALQO ALQO
		(0.28,0.34)%IDH indaHash IDH
		(0.32,0.28)%HUSH Hush HUSH
		(0.29,0.28)%BTCD BitcoinDark BTCD
		(0.24,0.34)%OTN Open Trading Network OTN
		(0.31,0.35)%HQX HOQU HQX
		(0.37,0.33)%LEO LEOcoin LEO
		(0.39,0.3)%ENRG Energycoin ENRG
		(0.31,0.21)%UNB Unbreakablecoin UNB
		(0.26,0.32)%SPANK SpankChain SPANK
		(0.35,0.25)%CPAY Cryptopay CPAY
		(0.27,0.33)%NPX Napoleon X NPX
		(0.4,0.31)%EAC Earthcoin EAC
		(0.39,0.34)%MZC Maza MZC
		(0.39,0.33)%XMCC MonacoCoin XMCC
		(0.31,0.21)%AMM MicroMoney AMM
		(0.36,0.33)%PIX Lampix PIX
		(0.27,0.31)%SXDT Spectre.ai Dividend Token SXDT
		(0.32,0.21)%SPR SpreadCoin SPR
		(0.24,0.28)%DIM DIMCOIN DIM
		(0.3,0.28)%LEV Leverj LEV
		(0.33,0.23)%DERO Dero DERO
		(0.35,0.32)%NOTE DNotes NOTE
		(0.41,0.3)%START Startcoin START
		(0.27,0.29)%REF RefToken REF
		(0.28,0.21)%DML Decentralized Machine Learning Protocol DML
		(0.24,0.42)%CTR Centra CTR
		(0.32,0.28)%CSC Casinocoin CSC
		(0.31,0.31)%CRB Creditbit CRB
		(0.33,0.29)%ADST AdShares ADST
		(0.29,0.33)%SWM   Swarm SWM
		(0.29,0.23)%ATM ATMChain ATM
		(0.32,0.36)%CCN Cannacoin CCN
		(0.26,0.32)%TIE TIES Network TIE
		(0.29,0.32)%CHIPS CHIPS CHIPS
		(0.36,0.24)%FUNK The Cypherfunks FUNK
		(0.24,0.34)%CCT Crystal Clear CCT
		(0.32,0.29)%RBLX Rublix RBLX
		(0.3,0.26)%QVT Qvolta QVT
		(0.31,0.24)%EFL Electronic Gulden EFL
		(0.27,0.32)%NOBL NobleCoin NOBL
		(0.29,0.33)%MNC Mincoin MNC
		(0.25,0.36)%GJC   Global Jobcoin GJC
		(0.32,0.25)%UIS Unitus UIS
		(0.3,0.25)%SMART SmartBillions SMART
		(0.27,0.28)%XBL Billionaire Token XBL
		(0.32,0.21)%UFO UFO Coin UFO
		(0.32,0.24)%TAG Tagcoin TAG
		(0.34,0.24)%BITS Bitstar BITS
		(0.33,0.23)%EBET EthBet EBET
		(0.34,0.22)%SLG Sterlingcoin SLG
		(0.32,0.24)%RPC RonPaulCoin  RPC
		(0.28,0.21)%PGN Pigeoncoin PGN
		(0.4,0.34)%HYPER Hyper HYPER
		(0.36,0.28)%CLUB Clubcoin CLUB
		(0.27,0.35)%NOX NITRO NOX
		(0.34,0.23)%NAUT Nautiluscoin NAUT
	};

\draw [<-] (0.94,0.93) -- (0.8,0.93);
\draw (0.82,0.93) node [left] {\tiny \textbf{BTC}};
\draw [<-] (0.92,0.76) -- (0.82,0.82);%(0.92,0.8);
%\draw (0.92,0.78) node [above] {\tiny \textbf{ETH}};
\draw (0.82,0.8)  node [left] {\tiny \textbf{ETH}};
\draw [<-] (0.89,0.7) -- (0.95,0.65);%(0.88,0.7) --  (0.8,0.8);
%\draw (0.82,0.8)  node [left] {\tiny \textbf{XMR}};
\draw (0.95,0.65)  node [below] {\tiny \textbf{XMR}}; 

	\addplot[cluster13, only marks, mark = x, mark size=1]
	coordinates {
		(0.96,0.93)%BTC Bitcoin BTC
		(0.92,0.74)%ETH Ethereum ETH
		(0.87,0.68)%EOS EOS EOS
		(0.85,0.7)%XRP Ripple XRP
		(0.89,0.66)%LTC Litecoin LTC
		(0.84,0.67)%NEO NEO NEO
		(0.88,0.69)%XMR Monero XMR
		(0.82,0.58)%TRX Tron TRX
		(0.85,0.59)%ADA Cardano ADA
		(0.77,0.67)%MIOTA IOTA MIOTA
		(0.84,0.62)%XLM Stellar XLM
		(0.86,0.59)%XVG Verge XVG
		(0.7,0.56)%BCH Bitcoin Cash BCH
		(0.85,0.56)%DASH Dash DASH
		(0.86,0.54)%SC Siacoin SC
		(0.83,0.52)%QTUM Qtum QTUM
		(0.79,0.53)%ETC Ethereum Classic ETC
		(0.86,0.57)%LSK Lisk LSK
		(0.84,0.53)%GNT Golem GNT
		(0.86,0.51)%ZEC Zcash ZEC
		(0.81,0.53)%WAVES Waves WAVES
		(0.74,0.65)%DOGE Dogecoin DOGE
		(0.84,0.67)%GAS Gas GAS
		(0.79,0.57)%NANO Nano NANO
		(0.85,0.52)%SBD Steem Dollars SBD
		(0.73,0.56)%RDD Reddcoin RDD
		(0.79,0.53)%DGB DigiByte DGB
		(0.78,0.55)%VTC Vertcoin VTC
		(0.66,0.59)%ETN Electroneum ETN
	};
	\addplot[cluster14, only marks, mark = x, mark size=1]
	coordinates {
		(0.85,0.2)%STEEM Steem STEEM
		(0.65,0.39)%MONA MonaCoin MONA
		(0.72,0.33)%OST Simple Token OST
		(0.69,0.3)%POE Po.et POE
		(0.62,0.4)%APPC AppCoins APPC
		(0.69,0.35)%DRGN Dragonchain DRGN
		(0.6,0.37)%BCPT BlockMason Credit Protocol BCPT
		(0.67,0.37)%BAY BitBay BAY
		(0.66,0.34)%AMB Ambrosus AMB
		(0.63,0.34)%PART Particl PART
		(0.65,0.39)%TRAC OriginTrail TRAC
		(0.65,0.32)%ION ION ION
		(0.63,0.32)%DATA Streamr DATAcoin DATA
		(0.65,0.39)%TRST WeTrust TRST
		(0.66,0.29)%HAV Havven HAV
		(0.65,0.38)%COFI CoinFi COFI
		(0.64,0.29)%CAT BitClave CAT
		(0.6,0.37)%THC Hempcoin THC
		(0.68,0.24)%AGI SingularityNET AGI
		(0.68,0.35)%CRW Crown CRW
		(0.68,0.35)%MNX MinexCoin MNX
		(0.65,0.22)%INK Ink INK
		(0.65,0.27)%MOT Olympus Labs MOT
		(0.77,0.26)%BIS Bismuth BIS
		(0.67,0.33)%DMD Diamond DMD
		(0.63,0.28)%ZOI Zoin ZOI
		(0.67,0.26)%BTA Bata BTA
		(0.62,0.35)%BLT Bloom BLT
		(0.69,0.32)%ECC ECC ECC
		(0.65,0.35)%PASC Pascalcoin PASC
		(0.64,0.3)%NEU Neumark NEU
		(0.62,0.32)%XSN StakeNet XSN
		(0.69,0.31)%BWK Bulwark BWK
		(0.66,0.38)%EBTC eBitcoin EBTC
		(0.64,0.33)%HTML HTMLCOIN HTML
		(0.62,0.33)%ATL ATLANT ATL
		(0.65,0.35)%CURE Curecoin CURE
		(0.62,0.27)%MEME Memetic MEME
		(0.67,0.28)%PIRL Pirl PIRL
		(0.57,0.25)%SIB SIBCoin SIB
		(0.7,0.35)%ITNS IntenseCoin ITNS
		(0.62,0.26)%MSR Masari MSR
		(0.56,0.25)%XHV Haven XHV
		(0.57,0.28)%IOC I/O Coin IOC
		(0.54,0.28)%KRM Karma KRM
		(0.67,0.34)%KB3 B3Coin KB3
		(0.61,0.33)%BTCZ BitcoinZ BTCZ
		(0.6,0.25)%CLAM Clams CLAM
		(0.71,0.24)%DNR Denarius DNR
		(0.59,0.33)%XMG Magi XMG
		(0.72,0.23)%HYP HyperStake HYP
		(0.64,0.3)%EGC EverGreenCoin EGC
		(0.65,0.25)%IC Ignition IC
		(0.66,0.31)%FST Fastcoin FST
		(0.65,0.29)%BUZZ BuzzCoin BUZZ
		(0.59,0.25)%ELE Elementrem ELE
		(0.61,0.25)%UNO Unobtanium UNO
		(0.62,0.29)%STAK STRAKS STAK
		(0.61,0.3)%MAX Maxcoin MAX
		(0.62,0.28)%BET DAO.Casino BET
		(0.62,0.26)%BPL Blockpool BPL
		(0.66,0.24)%TBX Tokenbox TBX
		(0.56,0.26)%HORSE Ethorse HORSE
		(0.68,0.24)%HODL HOdlcoin HODL
		(0.59,0.23)%BTM Bitmark BTM
		(0.6,0.24)%ESP Espers ESP
		(0.62,0.25)%ITT Intelligent Trading Foundation ITT
		(0.61,0.27)%NET Netcoin NET
		(0.6,0.21)%KRB Karbo KRB
		(0.59,0.29)%ZET Zetacoin ZET
		(0.56,0.26)%NTRN Neutron NTRN
		(0.57,0.28)%UNIFY Unify UNIFY
		(0.56,0.28)%DFT DraftCoin DFT
		(0.58,0.24)%BBP BiblePay BBP
		(0.61,0.22)%HBN Hobonickels HBN
		(0.6,0.22)%ACC AdCoin ACC
		(0.62,0.24)%ANC Anoncoin ANC
		(0.68,0.24)%HDLB HODL Bucks HDLB
		(0.55,0.3)%HYDRO Hydro HYDRO
	};
	
 	 
\end{axis}
\end{tikzpicture}
\ignore{
\hspace{0.2in}
\tiny
\begin{tikzpicture} 
\begin{axis}[%
hide axis,
xmin=10,xmax=50,ymin=0,ymax=0.4,
legend style={draw=none,legend cell align=left,legend columns = 1, column sep = 3mm}
]  
\addlegendimage{cluster0, only marks, mark = x, mark size=2, thick}; 
\addlegendentry{0}; %Cluster 0}; 
\addlegendimage{cluster1, only marks, mark = x, mark size=2, thick}; 
\addlegendentry{1}; %Cluster 1}; 
\addlegendimage{cluster2, only marks, mark = x, mark size=2, thick}; 
\addlegendentry{2}; %Cluster 2}; 
\addlegendimage{cluster3, only marks, mark = x, mark size=2, thick}; 
\addlegendentry{3}; %Cluster 3}; 
\addlegendimage{cluster4, only marks, mark = x, mark size=2, thick}; 
\addlegendentry{4}; %Cluster 4}; 
\addlegendimage{cluster5, only marks, mark = x, mark size=2, thick}; 
\addlegendentry{5}; %Cluster 5}; 
\addlegendimage{cluster6, only marks, mark = x, mark size=2, thick}; 
\addlegendentry{6}; %Cluster 6}; 
\addlegendimage{cluster7, only marks, mark = x, mark size=2, thick}; 
\addlegendentry{7}; %Cluster 7}; 
\addlegendimage{cluster8, only marks, mark = x, mark size=2, thick}; 
\addlegendentry{8}; %Cluster 8}; 
\addlegendimage{cluster9, only marks, mark = x, mark size=2, thick}; 
\addlegendentry{9}; %Cluster 9}; 
\addlegendimage{cluster10, only marks, mark = x, mark size=2, thick}; 
\addlegendentry{10}; %Cluster 10}; 
\addlegendimage{cluster11, only marks, mark = x, mark size=2, thick}; 
\addlegendentry{11}; %Cluster 11}; 
\addlegendimage{cluster12, only marks, mark = x, mark size=2, thick}; 
\addlegendentry{12}; %Cluster 12}; 
\addlegendimage{cluster13, only marks, mark = x, mark size=2, thick}; 
\addlegendentry{13}; %Cluster 13}; 
\addlegendimage{cluster14, only marks, mark = x, mark size=2, thick}; 
\addlegendentry{14}; %Cluster 14};  
\end{axis}
\end{tikzpicture}
}


==> figs/lstm_architecture_KDD.tex <==
 \begin{tikzpicture}[scale=0.45, transform shape]
 
 %merged network
 \draw[->,ultra thick] (0.5,-0.6) -- (0.5,0);
 \node[above] at (0.5,0) {\huge Price Forecast};%
 
 %\draw  (-1.5,0.2) rectangle (2.5,-0.5); %activation layer
 %\node[right] at (3,-0.2) {\huge Probability Activation };%
 
 %\draw (-0.6,-0.5) edge (-1,-1.1) {};
 %\draw (1.6,-0.5) edge (2,-1.1) {};
 
 %DENSE
% \draw  (-1.4,-1.1) rectangle (-0.5,-2) node (v1) {}; %left  
 \draw  (-0.2,-0.8) rectangle (1.2,-1.7);
% \draw  (1.5,-1.1) rectangle (2.4,-2); %right  
 \node[right] at (3,-1.4) {\huge Dense Layer (1)};%
 
 
 % connecting edges LSTM2 -> Dense
 
 \draw (-1.25,-2.4) edge (0.1,-1.7) {};
 \draw (2.25,-2.4) edge (0.9,-1.7) {};
 
 \draw  (1.75,-2.4) edge (0.3,-1.7);
 \draw  (-0.75,-2.4) edge (0.7,-1.7);
 
 %LSTM 2
 \draw  (-1.75,-2.4) rectangle (-0.75,-3.2); %LSTM 2 left
 \draw  (1.75,-2.4) rectangle (2.75,-3.2); %LSTM 2 right
 \node[right] at (3,-2.9) {\huge LSTM Layer (800)};
 
 \draw[->,thick] (-0.4,-2.8) -- (0,-2.8);
 \draw[loosely dotted, ultra thick] (0.1,-2.8) edge (0.9,-2.8);
 \draw[->,thick] (0.9,-2.8) -- (1.4,-2.8);
 
 %LSTM 1
 \draw  (-1.75,-3.8) rectangle (-0.75,-4.6); %LSTM 1 left
 \draw  (1.75,-3.8) rectangle (2.75,-4.6); %LSTM 1 right 
 \node[right] at (3,-4.3) {\huge LSTM Layer (400)};%
 
 \draw (-1.25,-3.8) edge (-1.25,-3.2) {};
 \draw (2.25,-3.8) edge (2.25,-3.2) {};
 
 \draw  (-1,-3.2) edge (2,-3.8);
 \draw  (-1,-3.8) edge (2,-3.2);
 
 \draw[->,thick] (-0.4,-4.2) -- (0,-4.2);
 \draw[loosely dotted, ultra thick] (0.1,-4.2) edge (0.9,-4.2);
 \draw[->,thick] (0.9,-4.2) -- (1.4,-4.2);
 
 %% INPUT
 \draw[->,thick] (0.5,-5) -- (0.5,-4.5);
 \node[below] at (3.75,-5) {\huge Input};%
 
 \draw  (-1,-5) rectangle (-0.5,-5.5);
 \draw  (-0.5,-5) rectangle (0,-5.5);
 \draw  (0,-5) rectangle (0.5,-5.5);
 \draw  (0.5,-5) rectangle (1,-5.5);
 \draw  (1,-5) rectangle (1.5,-5.5);
 \draw  (1.5,-5) rectangle (2,-5.5);
 
 
 \end{tikzpicture}

==> figs/performance_by_FW_twoweeks_plot.tex <==
\pgfplotstableread{
	featureset	FW	bitcoinRMSE	bitcoinMAPE	bitcoinMAPECIwidth	bitcoinMAXAPE	bitcoinRMSPE	bitcoinRMSPECIwidth	ethereumRMSE	ethereumMAPE	ethereumMAPECIwidth	ethereumMAXAPE	ethereumRMSPE	ethereumRMSPECIwidth	moneroRMSE	moneroMAPE	moneroMAPECIwidth	moneroMAXAPE	moneroRMSPE	moneroRMSPECIwidth
	ARIMA	1	600781.9139	3.235296203	0.649848352	23.18638291	0.482539628	0.335206076	7657.375696	5.133862042	1.18126982	48.19208341	0.828904415	0.649889053	1037.552528	5.838659037	1.191248803	42.70894057	0.878408914	0.626107643
	ARIMA	2	910990.1655	5.34805689	0.870554911	23.35487522	0.718357059	0.412599482	11125.80616	8.438963031	1.561864382	48.3517541	1.205217423	0.782939885	1431.542246	8.741200323	1.606543106	41.13328961	1.243960961	0.755913163
	ARIMA	3	1149954.022	6.797538828	1.029775559	23.94071144	0.885391785	0.472179832	13924.54031	10.8535951	1.829435955	50.02587875	1.481149176	0.873953981	1811.107113	11.13881125	1.992072273	49.89165242	1.563702338	0.917126854
	ARIMA	4	1372655.412	8.104172516	1.1802371	29.9033265	1.03901543	0.540810495	16012.42008	12.65636065	2.033422474	49.20947094	1.6902039	0.956976579	2101.111975	13.08307138	2.221286918	49.36205571	1.791429644	0.988132081
	ARIMA	5	1547378.071	9.294569189	1.286636982	30.20644249	1.168901571	0.578499325	18064.73004	14.45322527	2.132354698	50.27828803	1.862524408	0.989218019	2349.144934	14.92907056	2.290603684	50.65393223	1.954800931	1.025700392
	ARIMA	6	1688524.287	10.1546296	1.391828815	30.45955739	1.272446645	0.615380819	19904.42881	16.43130258	2.262260826	51.69637864	2.062325623	1.048034734	2695.529069	16.23114336	2.447857443	61.71836758	2.110244752	1.107897643
	ARIMA	7	1805992.226	10.86934387	1.470350636	34.04645733	1.355578725	0.652344599	21965.72779	18.46846068	2.365481285	54.98149606	2.260338514	1.100987466	3010.650685	17.56457332	2.606191648	60.21855734	2.268623471	1.175624922
	ARIMA	8	1933850.461	11.58991915	1.544130803	34.1915932	1.437683164	0.68811708	23860.52499	20.15572117	2.508687255	58.01962733	2.443905413	1.142927293	3307.244097	18.70674941	2.738430013	66.51813316	2.403215484	1.240830871
	ARIMA	9	2068253.364	12.39448793	1.607211916	36.14900034	1.52323298	0.721719834	25747.94732	21.71989339	2.6775884	57.23945406	2.625556182	1.196207905	3498.487449	19.56160462	2.832125192	66.16423617	2.5021982	1.294391404
	ARIMA	10	2180311.012	13.06926704	1.659522127	35.4263209	1.594969482	0.743627018	27391.59187	23.32939565	2.775906457	62.41673153	2.789507052	1.233966295	3682.541163	20.16716632	2.88245559	67.86487904	2.56687995	1.324743054
	ARIMA	11	2270677.505	13.71515241	1.673421725	34.96109615	1.652569172	0.76023147	28908.92256	24.88821173	2.843101234	62.3848395	2.940674923	1.266282176	3844.734354	20.55140051	2.902452607	67.525207	2.603927347	1.340841197
	ARIMA	12	2372252.491	14.45139721	1.699451677	35.28151271	1.721919421	0.774692993	30613.21411	26.40607855	2.940157272	67.58267634	3.097823128	1.314646701	4015.658675	20.94224006	2.928806079	67.7305898	2.643719488	1.361493297
	ARIMA	13	2485005.201	15.25365753	1.718811534	36.31851009	1.795384014	0.782793501	32190.74757	27.89562137	3.012232111	69.05207149	3.2458537	1.352024892	4026.731134	20.94980627	2.897627619	66.88215518	2.633873005	1.362288329
	ARIMA	14	2585155.5	15.85131765	1.775271019	37.31214603	1.862573601	0.799605102	33672.47221	29.33690145	3.015414754	74.69613891	3.371389873	1.386706063	4062.094271	21.36189162	2.885386329	67.04756103	2.662735696	1.36741759
}{\arimaTable}

\pgfplotstableread{
	featureset	FW	bitcoinRMSE	bitcoinMAPE	bitcoinMAPECIwidth	bitcoinMAXAPE	bitcoinRMSPE	bitcoinRMSPECIwidth	ethereumRMSE	ethereumMAPE	ethereumMAPECIwidth	ethereumMAXAPE	ethereumRMSPE	ethereumRMSPECIwidth	moneroRMSE	moneroMAPE	moneroMAPECIwidth	moneroMAXAPE	moneroRMSPE	moneroRMSPECIwidth
	norm_price_high	1	121.1998932	3.110308306	0.55344754	17.15859348	0.434636896	0.268801462	18.16554083	4.709071211	0.963933696	26.18019525	0.708058379	0.448495147	6.61467926	5.708314562	1.119946159	42.52987539	0.838611905	0.595630347
	norm_price_high	2	183.2740974	5.141682582	0.756470589	22.03138448	0.660728627	0.367723371	33.77436054	9.806753034	1.493789964	37.29635584	1.277955532	0.683924606	9.192867025	8.441526188	1.552526046	41.35397467	1.19911668	0.74013678
	norm_price_high	3	230.9248574	6.325562312	0.917203572	23.01238679	0.808250628	0.428658256	36.18167483	10.35733048	1.659582594	37.1733428	1.37895075	0.734510594	11.79992816	10.76613572	1.92319051	50.23357595	1.507332004	0.889610303
	norm_price_high	4	277.2313642	7.427797504	1.061559222	29.78831588	0.943830594	0.494973824	44.7485237	12.84213863	1.993365835	50.29497814	1.686671629	0.891921497	14.21818067	12.8730893	2.182290218	50.85095898	1.757896659	0.977866341
	norm_price_high	5	305.8242622	8.496853714	1.137198451	27.48364402	1.054089274	0.506531166	50.69231515	14.59478217	2.180367512	53.68080892	1.886952307	0.975343221	16.34494855	14.53569696	2.408828075	53.09873546	1.964398927	1.059718418
	norm_price_high	6	329.4939844	9.363423613	1.157389187	27.60547311	1.131289896	0.529594594	53.88160569	16.00853307	2.268626017	54.90037509	2.027658311	1.024865946	17.55633253	15.77932076	2.400809937	61.92147772	2.055301351	1.102343258
	norm_price_high	7	350.1209179	9.981079625	1.190244232	30.32045548	1.192689712	0.543865972	58.99211869	17.87636361	2.372995636	58.02796102	2.211353279	1.08567004	19.7456559	16.88167164	2.62598326	61.52980904	2.219211316	1.194250096
	norm_price_high	8	371.7325512	10.64247354	1.220995659	31.60228056	1.257467154	0.574258587	63.76416542	19.57027984	2.509365395	60.97648723	2.392643697	1.141644121	21.69102805	18.20032729	2.776908855	68.0701344	2.373368827	1.272089584
	norm_price_high	9	401.7791259	11.42590894	1.293189137	35.20886114	1.344891113	0.622935135	71.32482673	22.26286442	2.762495255	61.51790945	2.693081235	1.235257743	23.66604308	19.47073837	2.968356256	68.72548544	2.538194114	1.34617362
	norm_price_high	10	438.3174882	12.03234567	1.428308539	34.88712853	1.43584234	0.659879345	73.82903091	23.19671844	2.818988479	59.73622518	2.787847459	1.257098674	23.691808	19.1769186	2.94961198	68.58206909	2.509082679	1.342565325
	norm_price_high	11	457.3521994	12.54563934	1.450808722	33.68906433	1.485696274	0.680532836	76.96289319	24.52244452	2.908838938	61.67089982	2.925675985	1.294881369	25.29071498	20.07108571	3.067360798	69.16837682	2.619089273	1.390796587
	norm_price_high	12	488.0664086	13.42632568	1.531119143	35.37685463	1.583693823	0.710864324	79.48249824	25.51532441	2.971853579	61.53860873	3.027854343	1.323213489	24.66390984	20.00015796	2.924556216	67.97288006	2.563928429	1.352756774
	norm_price_high	13	517.5768247	14.28742919	1.575134005	36.68683333	1.669691777	0.725148483	85.55053452	27.66451859	3.085982653	64.69297478	3.24328223	1.380862616	25.22074094	20.00812758	2.955215448	68.08052556	2.575104226	1.378807555
	norm_price_high	14	561.1327053	15.34724427	1.69548495	37.15428599	1.79454367	0.760102884	94.13266364	30.38930835	3.29275628	66.64962429	3.535195477	1.468356111	25.76202173	21.38595535	2.949876118	69.26165317	2.681792978	1.399703512
}{\lstmPriceTable}
\pgfplotstableread{
	featureset	FW	bitcoinRMSE	bitcoinMAPE	bitcoinMAPECIwidth	bitcoinMAXAPE	bitcoinRMSPE	bitcoinRMSPECIwidth	ethereumRMSE	ethereumMAPE	ethereumMAPECIwidth	ethereumMAXAPE	ethereumRMSPE	ethereumRMSPECIwidth	moneroRMSE	moneroMAPE	moneroMAPECIwidth	moneroMAXAPE	moneroRMSPE	moneroRMSPECIwidth
	norm_price_high+R_comments	1	124.0629631	3.258112608	0.551704325	16.66159818	0.444682278	0.268778211	18.44614304	4.756617546	0.974799727	26.52535787	0.715671896	0.454425491	6.561083828	5.936858334	1.10645423	41.8251057	0.84902619	0.585061321
	norm_price_high+R_comments	2	190.5010501	5.375680461	0.789696898	23.78871718	0.690384928	0.382252383	26.82656658	7.674026088	1.336426234	33.64073868	1.061290306	0.606683631	8.948387127	8.902563771	1.498672411	39.80435199	1.211775194	0.72628614
	norm_price_high+R_comments	3	230.4336707	6.366539106	0.919617832	23.91613966	0.812283378	0.431317033	33.21997203	9.858878119	1.532205972	35.41094753	1.295530973	0.690428443	11.52642124	10.95691389	1.895080279	49.35729825	1.510362711	0.885239471
	norm_price_high+R_comments	4	271.1345017	7.357331684	1.057120307	28.88944891	0.936785892	0.48963603	39.57068889	11.41563875	1.804936412	47.75441835	1.511112617	0.825187989	13.49331939	12.79268865	2.120423463	49.14214156	1.729007029	0.960429014
	norm_price_high+R_comments	5	312.7369043	8.599589731	1.144472289	28.36649565	1.064735839	0.516837684	47.40555922	13.75249471	2.053841756	52.55239346	1.77781231	0.939988685	15.53528967	14.37383137	2.28515274	51.49427943	1.907192483	1.025824843
	norm_price_high+R_comments	6	338.1370029	9.328134303	1.211293794	28.30995064	1.145269132	0.539494376	55.06950402	16.37217611	2.311636557	55.45125796	2.070851747	1.038712816	17.52889025	15.78499167	2.397781889	61.88453032	2.05467305	1.101515934
	norm_price_high+R_comments	7	363.9634464	10.0033434	1.256788452	27.86316634	1.214889494	0.55909943	57.66103254	17.67516184	2.340153672	58.08051593	2.184485275	1.081302158	19.71466171	16.87400819	2.622039944	61.47843329	2.217224586	1.19307611
	norm_price_high+R_comments	8	365.3340434	10.57727504	1.193123549	31.99429853	1.243841502	0.56906678	67.40786264	20.6656454	2.628753068	62.29590646	2.519932355	1.180398777	21.54223572	18.21336148	2.770095294	67.81387345	2.371972404	1.267424578
	norm_price_high+R_comments	9	402.1423543	11.41384698	1.295702964	35.21586038	1.344594918	0.623100468	67.31546489	21.10145275	2.620935857	59.92235275	2.553377089	1.19062663	23.03960312	18.80921115	2.91347477	67.73385464	2.46821053	1.323449388
	norm_price_high+R_comments	10	440.120189	12.081149	1.43773005	35.04143661	1.442753141	0.662324128	71.70164174	22.77137723	2.756534118	59.28668049	2.733457825	1.24279487	23.5569142	19.15619935	2.927885533	68.33210642	2.499825714	1.337887342
	norm_price_high+R_comments	11	451.1833705	12.64994718	1.425391391	33.73759388	1.48713701	0.677071559	76.72701709	24.46842984	2.901525786	61.60560689	2.918960696	1.292742194	25.20363672	19.98581075	3.054717373	69.01684556	2.608098677	1.38670759
	norm_price_high+R_comments	12	485.5414187	13.39818119	1.517433682	35.2473024	1.577333956	0.708307912	79.2888995	25.47555832	2.96787888	61.49610513	3.023329429	1.32188779	24.67986154	19.96764736	2.924991797	68.01723872	2.561542877	1.353540773
	norm_price_high+R_comments	13	515.2560851	14.25568639	1.564645046	36.576184	1.664001344	0.722686132	85.08798966	27.51997135	3.079614101	64.55039702	3.22913248	1.376433469	25.88062241	20.96367149	3.031296116	69.22024518	2.675764511	1.410700265
	norm_price_high+R_comments	14	558.612217	15.29430197	1.687176482	37.04890429	1.787654255	0.757399153	93.83705574	30.30957293	3.286059261	66.58759632	3.526464385	1.466306824	25.73793427	21.44260496	2.951280989	69.19176795	2.686776957	1.398837601
}{\lstmPriceRlangTable}
\pgfplotstableread{
	featureset	FW	bitcoinRMSE	bitcoinMAPE	bitcoinMAPECIwidth	bitcoinMAXAPE	bitcoinRMSPE	bitcoinRMSPECIwidth	ethereumRMSE	ethereumMAPE	ethereumMAPECIwidth	ethereumMAXAPE	ethereumRMSPE	ethereumRMSPECIwidth	moneroRMSE	moneroMAPE	moneroMAPECIwidth	moneroMAXAPE	moneroRMSPE	moneroRMSPECIwidth
	norm_price_high+GH_pop	1	136.6245912	3.685238847	0.553070687	15.75337451	0.477339952	0.272448859	18.37802903	4.748114732	0.970214428	26.59142048	0.713228199	0.453710027	6.759177548	5.734491846	1.142779023	42.96831514	0.849594932	0.608044689
	norm_price_high+GH_pop	2	186.660933	5.251315417	0.762495071	22.52547497	0.671349425	0.370675015	31.86600661	9.049015767	1.475732562	36.25951373	1.21414907	0.66430811	9.13845475	8.424549058	1.54939752	40.99708518	1.196702678	0.743432364
	norm_price_high+GH_pop	3	234.7350206	6.54204659	0.938240233	24.93311634	0.83238845	0.440455408	39.36858661	11.29173473	1.756656201	38.68673024	1.484447273	0.77075165	11.88026344	10.74719297	1.940295598	50.16258958	1.512567377	0.890079535
	norm_price_high+GH_pop	4	272.0361983	7.425718498	1.045775357	29.83557385	0.938348897	0.491179587	43.6304191	12.52480596	1.952779226	49.78940567	1.648080742	0.879434106	14.18237487	12.94653673	2.183071619	50.89461154	1.763573343	0.977145086
	norm_price_high+GH_pop	5	302.500566	8.533416292	1.116048153	27.15702281	1.050233608	0.500782728	50.05362896	14.61362832	2.170097741	54.27292999	1.884847384	0.980401255	15.6395532	14.40142024	2.320555553	52.3119046	1.922078647	1.035264132
	norm_price_high+GH_pop	6	331.7545886	9.41549219	1.183402646	27.92285957	1.14364225	0.532907112	53.72224864	15.96095877	2.256268901	54.65754301	2.019743513	1.021879796	17.55816466	15.65645507	2.396715354	61.71877028	2.044438526	1.100233746
	norm_price_high+GH_pop	7	350.9326172	9.962301526	1.195023485	29.30758255	1.192557772	0.542506465	58.00241087	17.63240887	2.343411026	57.76951131	2.182079633	1.076045432	19.81090997	17.21756544	2.642692556	61.19578427	2.250761358	1.201606137
	norm_price_high+GH_pop	8	364.185087	10.65248866	1.181721058	32.01627156	1.246980775	0.567766225	63.05226301	19.38147593	2.476481695	60.93789895	2.366826313	1.131690629	21.71500679	18.2004394	2.788962281	68.26588894	2.377626461	1.274175266
	norm_price_high+GH_pop	9	396.5821575	11.4344961	1.257472774	35.04893611	1.335395983	0.618916189	67.74448584	21.21422509	2.641009634	60.19459609	2.568898378	1.196371887	23.15640981	19.25815911	2.949159978	67.93824045	2.515137859	1.331617632
	norm_price_high+GH_pop	10	427.7204715	12.17143335	1.35783407	34.78360116	1.426963224	0.650813327	75.84797953	23.9295567	2.879276555	60.96663009	2.867198219	1.28372848	24.66521418	20.31137457	3.087215634	69.80024517	2.644510056	1.385136806
	norm_price_high+GH_pop	11	443.0144988	12.85640142	1.359259571	35.57421804	1.486210685	0.675061144	78.96905469	24.97069796	2.992721451	61.86360117	2.988376645	1.314421148	25.38313499	20.34583616	3.107969858	69.44876003	2.654455509	1.400961527
	norm_price_high+GH_pop	12	459.9080706	13.14406444	1.394314414	34.82369651	1.520743667	0.680566544	79.79875492	25.56477251	2.980738826	61.52456796	3.034645796	1.32494598	25.84997572	21.39291853	3.068204928	70.468263	2.721997778	1.413579844
	norm_price_high+GH_pop	13	533.4611907	14.71348453	1.680669192	36.51842975	1.736324491	0.746861385	87.35831914	28.29879267	3.121749315	65.66873055	3.307665449	1.401674501	25.6428671	20.80282732	3.00498205	68.7612106	2.654193093	1.401154138
	norm_price_high+GH_pop	14	505.8654286	14.46190572	1.486508099	34.2095393	1.660235869	0.694252287	98.25568774	31.72258717	3.370479773	67.46416783	3.671725548	1.498819335	26.64963305	23.12382755	3.0762826	70.21692351	2.862647592	1.440811635
}{\lstmPriceGHpopTable}
\pgfplotstableread{
featureset	FW	bitcoinRMSE	bitcoinMAPE	bitcoinMAPECIwidth	bitcoinMAXAPE	bitcoinRMSPE	bitcoinRMSPECIwidth	ethereumRMSE	ethereumMAPE	ethereumMAPECIwidth	ethereumMAXAPE	ethereumRMSPE	ethereumRMSPECIwidth	moneroRMSE	moneroMAPE	moneroMAPECIwidth	moneroMAXAPE	moneroRMSPE	moneroRMSPECIwidth
norm_price_high+GH_pop+R_comments	1	124.3676771	3.191732545	0.562339625	16.77322088	0.443876244	0.267870006	18.25259452	4.731321043	0.965127795	26.35288942	0.710028362	0.450259394	6.632418279	5.710493435	1.118804182	42.69580016	0.838301515	0.597137355
norm_price_high+GH_pop+R_comments	2	191.4482934	5.404759938	0.780425521	23.23007955	0.689482329	0.377553217	28.54662517	7.86521852	1.429774871	35.00881454	1.110741867	0.63271362	9.259209961	8.324711079	1.564118081	41.73195114	1.195477542	0.747650508
norm_price_high+GH_pop+R_comments	3	231.3535456	6.358668663	0.922537724	23.12933555	0.812663093	0.429521357	33.10346467	9.84272622	1.5251114	35.31006599	1.291778441	0.686685285	13.0823289	11.76751634	2.01943018	52.58200842	1.616128854	0.927646344
norm_price_high+GH_pop+R_comments	4	274.6879351	7.481540552	1.051432045	30.10104923	0.944663922	0.494660796	41.19389001	11.84191756	1.877870773	49.0496033	1.569531121	0.852901193	14.08560632	12.71059753	2.171612497	50.57654927	1.742021868	0.974995947
norm_price_high+GH_pop+R_comments	5	315.9249841	8.742824018	1.153128043	29.00840584	1.079113972	0.524156783	49.90027834	14.33357619	2.146740851	53.22712777	1.855058645	0.964058166	15.96620993	14.32235529	2.324394514	51.91433447	1.917561366	1.037057896
norm_price_high+GH_pop+R_comments	6	331.3995397	9.263132286	1.186367178	27.92459474	1.132065727	0.52932278	54.23421054	16.116559	2.287198486	55.2052664	2.042440273	1.029058968	18.53790267	16.01037869	2.541435717	63.52930608	2.122933994	1.145445618
norm_price_high+GH_pop+R_comments	7	356.5660292	9.991387746	1.230597789	28.01794503	1.205803885	0.549725091	57.52122702	17.59785634	2.347890289	58.22838033	2.180738799	1.081825492	20.95382381	18.00877072	2.770787561	64.15140883	2.356544113	1.248087821
norm_price_high+GH_pop+R_comments	8	373.4735772	10.51968886	1.229397412	31.85122982	1.249573808	0.567353723	68.52172999	21.09273037	2.650199701	63.07755752	2.56173188	1.19316753	21.57138932	17.99815183	2.770478516	67.93468549	2.35562334	1.267322135
norm_price_high+GH_pop+R_comments	9	415.9410064	11.5510177	1.369158478	36.0900154	1.377802136	0.636768325	68.17596885	21.32901501	2.657380262	60.20460151	2.583442331	1.201399245	23.24286159	19.35764791	2.956995546	68.07482458	2.525522173	1.334982169
norm_price_high+GH_pop+R_comments	10	424.7992973	12.24143895	1.336371845	34.80470421	1.426854892	0.65076805	76.35389484	24.0477805	2.890325418	61.02955053	2.880404197	1.286586139	24.73567543	20.30461261	3.074671158	70.1731338	2.639588529	1.385293449
norm_price_high+GH_pop+R_comments	11	427.7602446	12.45923098	1.278914759	35.92154711	1.429858268	0.652228099	77.232572	24.53317994	2.936246184	61.51031183	2.934799976	1.298502214	26.63085773	22.2010381	3.225767611	71.29575034	2.839008835	1.450086445
norm_price_high+GH_pop+R_comments	12	523.5723553	14.17211221	1.746537571	37.5589876	1.710664262	0.754193469	79.20372367	25.36102751	2.974878642	61.14672758	3.015760994	1.318723153	26.25145097	21.53126387	3.102141646	70.65295612	2.744388058	1.428449621
norm_price_high+GH_pop+R_comments	13	514.4762955	14.38892519	1.57862044	36.13744429	1.679370288	0.724837427	86.98268738	28.15060336	3.113741134	65.39737224	3.292715139	1.39702566	26.92650571	22.70690377	3.169019374	70.85567102	2.859711181	1.455040727
norm_price_high+GH_pop+R_comments	14	504.0557393	14.44608625	1.476191286	33.68006833	1.656083526	0.690312498	95.93070289	30.90720601	3.327436482	66.83207158	3.589449176	1.479812209	26.14033613	22.12479306	2.99615656	69.75433974	2.756137238	1.417654589
}{\lstmPriceGHpopRlangTable}


%\arimaTable
%\lstmPriceTable
%\lstmPriceRlangTable
%\lstmPriceGHpopTable
%\lstmPriceGHpopRlangTable
%featureset	FW	bitcoinRMSE	bitcoinMAPE	bitcoinMAPECIwidth	bitcoinMAXAPE	bitcoinRMSPE	bitcoinRMSPECIwidth	ethereumRMSE	ethereumMAPE	ethereumMAPECIwidth	ethereumMAXAPE	ethereumRMSPE	ethereumRMSPECIwidth	moneroRMSE	moneroMAPE	moneroMAPECIwidth	moneroMAXAPE	moneroRMSPE	moneroRMSPECIwidth
 


\begin{tikzpicture}
\begin{axis}[ 
title={\small Bitcoin}, title style={yshift=-0.1in},
ylabel = MaxAPE , ylabel style = {align=center},%,yshift=-0.05in},
height = 1.25 in, width = 1.4in,% 1.5 in,
xtick align = center,ytick align = center,
%xlabel style = {yshift = -0.2 in}, 
xtick pos= left,ytick pos= left,
xmin = 0, xmax = 15, %xtick ={1,7,14}, %xticklabels ={,,,}, 
ymin = 10, ymax = 40, %ytick ={0,15,30,45,60},yticklabels={ , , , , }, 
xtick={0,5,10,15},
every tick label/.append style={font=\tiny}
]
% Bitcoin (BTC)
\addplot[arima, thick, densely dotted, no marks, mark=o, mark size=0.8] table [x =FW, y = bitcoinMAXAPE ] {\arimaTable}; 
\addplot[price, no marks,  mark=o, mark size=0.8] table [x =FW, y = bitcoinMAXAPE ] {\lstmPriceTable}; 
%\addplot[githubAndReddit, no marks,  mark=o, mark size=0.8] table [x =FW, y = bitcoinMAXAPE ] {\lstmPriceGHpopRlangTable}; 
%\addplot[github, no marks,  mark=o, mark size=0.8] table [x =FW, y = bitcoinMAXAPE ] {\lstmPriceGHpopTable}; 
\addplot[reddit, no marks,  mark=o, mark size=0.8] table [x =FW, y = bitcoinMAXAPE ] {\lstmPriceRlangTable};  
\end{axis}
\end{tikzpicture}
\hspace{-0.15in}
\begin{tikzpicture}
\begin{axis}[ 
title={\small Ethereum},title style={yshift=-0.1in},
%ylabel = MaxAPE , ylabel style = {align=center},%,yshift=-0.05in},
height = 1.25 in, width = 1.4in,% 1.5 in,
xtick align = center,ytick align = center,
%xlabel style = {yshift = -0.2 in}, 
xtick pos= left,ytick pos= left,
xmin = 0, xmax = 15, %xtick ={1,7,14}, %xticklabels ={,,,}, 
%ymin = 10, ymax = 40, %ytick ={0,15,30,45,60},yticklabels={ , , , , },
ymin=20,ymax=80, 
xtick={0,5,10,15},
every tick label/.append style={font=\tiny}
]

 

\addplot[arima,  thick,  densely dotted, no marks, mark=o, mark size=0.8] table [x =FW, y = ethereumMAXAPE ] {\arimaTable}; 
\addplot[price, no marks,  mark=o, mark size=0.8] table [x =FW, y = ethereumMAXAPE ] {\lstmPriceTable}; 
%\addplot[githubAndReddit, no marks,  mark=o, mark size=0.8] table [x =FW, y = ethereumMAXAPE ] {\lstmPriceGHpopRlangTable}; 
%\addplot[github, no marks,  mark=o, mark size=0.8] table [x =FW, y = ethereumMAXAPE ] {\lstmPriceGHpopTable}; 
\addplot[reddit, no marks,  mark=o, mark size=0.8] table [x =FW, y = ethereumMAXAPE ] {\lstmPriceRlangTable};  


\end{axis}
\end{tikzpicture}
\hspace{-0.15in}
\begin{tikzpicture}
\begin{axis}[ 
title={\small Monero},title style={yshift=-0.1in},
%ylabel = MaxAPE , ylabel style = {align=center},%,yshift=-0.05in},
height = 1.25 in, width = 1.4in,% 1.5 in,
xtick align = center,ytick align = center,
%xlabel style = {yshift = -0.2 in}, 
xtick pos= left,ytick pos= left,
xmin = 0, xmax = 15, %xtick ={1,7,14}, %xticklabels ={,,,}, 
%ymin = 10, ymax = 40, %ytick ={0,15,30,45,60},yticklabels={ , , , , }, 
xtick={0,5,10,15},
every tick label/.append style={font=\tiny}
]
\addplot[arima, thick,  densely dotted, no marks, mark=o, mark size=0.8] table [x =FW, y = moneroMAXAPE ] {\arimaTable}; 
\addplot[price, no marks,  mark=o, mark size=0.8] table [x =FW, y = moneroMAXAPE ] {\lstmPriceTable}; 
%\addplot[githubAndReddit, no marks,  mark=o, mark size=0.8] table [x =FW, y = moneroMAXAPE ] {\lstmPriceGHpopRlangTable}; 
%\addplot[github, no marks,  mark=o, mark size=0.8] table [x =FW, y = moneroMAXAPE ] {\lstmPriceGHpopTable}; 
\addplot[reddit, no marks,  mark=o, mark size=0.8] table [x =FW, y = moneroMAXAPE ] {\lstmPriceRlangTable};  


\end{axis}
\end{tikzpicture}




\begin{tikzpicture}
\begin{axis}[ 
%title={Bitcoin},
ylabel = MAPE , ylabel style = {align=center},%,yshift=-0.05in},
height = 1.25 in, width = 1.4in,% 1.5 in,
xtick align = center,ytick align = center,
%xlabel style = {yshift = -0.2 in}, 
xtick pos= left,ytick pos= left,
xmin = 0, xmax = 15, %xtick ={1,7,14}, %xticklabels ={,,,}, 
%ytick ={0,15,30,45,60},yticklabels={ , , , , }, 
ymin=0,ymax=35, 
ytick={0,10,20,30},yticklabels={\tiny 0, \tiny 10,\tiny 20,\tiny 30},
xtick={0,5,10,15},xticklabels={\tiny 0,\tiny 5, \tiny 10, \tiny 15},
] 
% Bitcoin (BTC)

\addplot[arima, only marks, mark=diamond*, mark size=0.5, error bars/.cd, y explicit, y dir=both,] table [x expr=\thisrow{FW}-0.4, y = bitcoinMAPE,y error =bitcoinMAPECIwidth ] {\arimaTable}; 
\addplot[price, only marks, mark=square*, mark size=0.5, error bars/.cd, y explicit, y dir=both,] table [x =FW, y = bitcoinMAPE,y error =bitcoinMAPECIwidth ] {\lstmPriceTable}; 
%\addplot[githubAndReddit, no marks,  mark=o, mark size=0.8, error bars/.cd, y explicit, y dir=both,] table [x =FW, y = bitcoinMAPE,y error =mapeCIwidth ] {\lstmPriceGHpopRlangTable}; 
%\addplot[github, no marks,  mark=o, mark size=0.8, error bars/.cd, y explicit, y dir=both,] table [x =FW, y = bitcoinMAPE,y error =mapeCIwidth ] {\lstmPriceGHpopTable}; 
\addplot[reddit, only marks, mark=*, mark size=0.5, error bars/.cd, y explicit, y dir=both,] table [x expr=\thisrow{FW}+0.4, y = bitcoinMAPE,y error =bitcoinMAPECIwidth ] {\lstmPriceRlangTable};  


\end{axis}
\end{tikzpicture}
\hspace{-0.1in}
\begin{tikzpicture}
\begin{axis}[ 
%title={Ethereum},
%ylabel = MaxAPE , ylabel style = {align=center},%,yshift=-0.05in},
height = 1.25 in, width = 1.45in,% 1.5 in,
xtick align = center,ytick align = center,
%xlabel style = {yshift = -0.2 in}, 
xtick pos= left,ytick pos= left,
xmin = 0, xmax = 15, %xtick ={1,7,14}, %xticklabels ={,,,}, 
%ymin = 10, ymax = 40, %ytick ={0,15,30,45,60},yticklabels={ , , , , },
ymin=0,ymax=35, 
ytick={0,10,20,30},yticklabels={,,,},
xtick={0,5,10,15},xticklabels={\tiny 0,\tiny 5, \tiny 10, \tiny 15},
]



\addplot[arima, only marks, mark=diamond*, mark size=0.5, error bars/.cd, y explicit, y dir=both,] table [x expr=\thisrow{FW}-0.4, y = ethereumMAPE,y error =ethereumMAPECIwidth ] {\arimaTable}; 
\addplot[price, only marks, mark=square*, mark size=0.5, error bars/.cd, y explicit, y dir=both,] table [x =FW, y = ethereumMAPE,y error =ethereumMAPECIwidth ] {\lstmPriceTable}; 
%\addplot[githubAndReddit, no marks,  mark=o, mark size=0.8, error bars/.cd, y explicit, y dir=both,] table [x =FW, y = ethereumMAPE ,y error =ethereumMAPECIwidth] {\lstmPriceGHpopRlangTable}; 
%\addplot[github, no marks,  mark=o, mark size=0.8, error bars/.cd, y explicit, y dir=both,] table [x =FW, y = ethereumMAPE,y error =ethereumMAPECIwidth ] {\lstmPriceGHpopTable}; 
\addplot[reddit, only marks, mark=*, mark size=0.5, error bars/.cd, y explicit, y dir=both,] table [x expr=\thisrow{FW}+0.4, y = ethereumMAPE,y error =ethereumMAPECIwidth ] {\lstmPriceRlangTable};  


\end{axis}
\end{tikzpicture}
\hspace{-0.1in}
\begin{tikzpicture}
\begin{axis}[ 
%title={Monero},
%ylabel = MaxAPE , ylabel style = {align=center},%,yshift=-0.05in},
height = 1.25 in, width = 1.45in,% 1.4 in,
xtick align = center,ytick align = center,
%xlabel style = {yshift = -0.2 in}, 
xtick pos= left,ytick pos= left,
xmin = 0, xmax = 15, %xtick ={1,7,14}, %xticklabels ={,,,}, 
%ymin = 10, ymax = 40, %ytick ={0,15,30,45,60},yticklabels={ , , , , }, 
ymin=0,ymax=35, 
ytick={0,10,20,30},yticklabels={,,,},
xtick={0,5,10,15},xticklabels={\tiny 0,\tiny 5, \tiny 10, \tiny 15},
]



\addplot[arima, only marks,  mark=diamond*, mark size=0.5, error bars/.cd, y explicit, y dir=both,] table [x =FW, y = moneroMAPE,y error =moneroMAPECIwidth  ] {\arimaTable}; 
\addplot[price,only marks,  mark=square*, mark size=0.5, error bars/.cd, y explicit, y dir=both,] table [x expr=\thisrow{FW}-0.4, y = moneroMAPE,y error =moneroMAPECIwidth ] {\lstmPriceTable}; 
%\addplot[githubAndReddit, no marks,  mark=o, mark size=0.8, error bars/.cd, y explicit, y dir=both,] table [x =FW, y = moneroMAPE,y error =moneroMAPECIwidth ] {\lstmPriceGHpopRlangTable}; 
%\addplot[github, no marks,  mark=o, mark size=0.8, error bars/.cd, y explicit, y dir=both,] table [x =FW, y = moneroMAPE,y error =moneroMAPECIwidth ] {\lstmPriceGHpopTable}; 
\addplot[reddit,only marks,  mark=*, mark size=0.5, error bars/.cd, y explicit, y dir=both,] table [x expr=\thisrow{FW}+0.4, y = moneroMAPE,y error =moneroMAPECIwidth ] {\lstmPriceRlangTable};  


\end{axis}
\end{tikzpicture}
\small Forecasting Window (days)



\begin{tikzpicture} 
\begin{axis}[%
hide axis,
xmin=10,xmax=50,ymin=0,ymax=0.4,
legend style={draw=none,legend cell align=left,legend columns = -1, column sep = 1mm}
] 
\addlegendimage{arima, thick,  densely dotted, no marks, mark size=0.8}; 
\addlegendentry{\small ARIMA~($\$$)};%\$};
\addlegendimage{price, no marks}; 
\addlegendentry{\small LSTM~($\$$)};%\$};  
\addlegendimage{reddit, no marks}; 
\addlegendentry{\small LSTM~($\$+R_{Lang}$)}; %\$ + R};  
\end{axis}
\end{tikzpicture}

\begin{tikzpicture} 
\begin{axis}[%
hide axis,
xmin=10,xmax=50,ymin=0,ymax=0.4,
legend style={draw=none,legend cell align=left,legend columns = -1, column sep = 2mm}
]  
\addlegendimage{arima, only marks, mark = diamond*, mark size=2}; 
\addlegendentry{\small ARIMA~($\$$)};%\$};
\addlegendimage{price, only marks, mark = square*, mark size=2}; 
\addlegendentry{\small LSTM~($\$$)};%\$};  
\addlegendimage{reddit, only marks, mark = *, mark size=2}; 
\addlegendentry{\small LSTM~($\$+R_{Lang}$)}; %\$ + R};  
\end{axis}
\end{tikzpicture}

==> figs/price_and_reddit_language_predictions.tex <==
\pgfplotstableread{
date	yTrue	coin
2017-05-04	1588.11	bitcoin
2017-05-05	1560.42	bitcoin
2017-05-06	1572.89	bitcoin
2017-05-07	1667.67	bitcoin
2017-05-08	1757.39	bitcoin
2017-05-09	1766.18	bitcoin
2017-05-10	1864.76	bitcoin
2017-05-11	1822.51	bitcoin
2017-05-12	1770.5	bitcoin
2017-05-13	1802.75	bitcoin
2017-05-14	1776.65	bitcoin
2017-05-15	1752.55	bitcoin
2017-05-16	1842.83	bitcoin
2017-05-17	1980.49	bitcoin
2017-05-18	1969.7	bitcoin
2017-05-19	2048.45	bitcoin
2017-05-20	2094.94	bitcoin
2017-05-21	2264.76	bitcoin
2017-05-22	2286.3	bitcoin
2017-05-23	2496.98	bitcoin
2017-05-24	2781.76	bitcoin
2017-05-25	2616.52	bitcoin
2017-05-26	2322.37	bitcoin
2017-05-27	2300.52	bitcoin
2017-05-28	2337.35	bitcoin
2017-05-29	2329.26	bitcoin
2017-05-30	2330.62	bitcoin
2017-05-31	2460.84	bitcoin
2017-06-01	2493.97	bitcoin
2017-06-02	2582.77	bitcoin
2017-06-03	2559.79	bitcoin
2017-06-04	2705.38	bitcoin
2017-06-05	2931.24	bitcoin
2017-06-06	2880.95	bitcoin
2017-06-07	2808.41	bitcoin
2017-06-08	2852.07	bitcoin
2017-06-09	2914.19	bitcoin
2017-06-10	2977.86	bitcoin
2017-06-11	2985.06	bitcoin
2017-06-12	2784.77	bitcoin
2017-06-13	2803.72	bitcoin
2017-06-14	2521.6	bitcoin
2017-06-15	2536.42	bitcoin
2017-06-16	2690.71	bitcoin
2017-06-17	2676.04	bitcoin
2017-06-18	2617.75	bitcoin
2017-06-19	2800.48	bitcoin
2017-06-20	2804.41	bitcoin
2017-06-21	2757.32	bitcoin
2017-06-22	2759.66	bitcoin
2017-06-23	2741.56	bitcoin
2017-06-24	2660.66	bitcoin
2017-06-25	2584.75	bitcoin
2017-06-26	2585.06	bitcoin
2017-06-27	2616.95	bitcoin
2017-06-28	2605.86	bitcoin
2017-06-29	2576.28	bitcoin
2017-06-30	2529.62	bitcoin
2017-07-01	2555.34	bitcoin
2017-07-02	2617.48	bitcoin
2017-07-03	2658.73	bitcoin
2017-07-04	2642.74	bitcoin
2017-07-05	2634.84	bitcoin
2017-07-06	2617.48	bitcoin
2017-07-07	2568.73	bitcoin
2017-07-08	2576.73	bitcoin
2017-07-09	2530.34	bitcoin
2017-07-10	2412.75	bitcoin
2017-07-11	2424.82	bitcoin
2017-07-12	2436.66	bitcoin
2017-07-13	2370.53	bitcoin
2017-07-14	2237.13	bitcoin
2017-07-15	2044.41	bitcoin
2017-07-16	2233.83	bitcoin
2017-07-17	2400.74	bitcoin
2017-07-18	2412.38	bitcoin
2017-07-19	2932.81	bitcoin
2017-07-20	2873.96	bitcoin
2017-07-21	2876.71	bitcoin
2017-07-22	2856.67	bitcoin
2017-07-23	2798.89	bitcoin
2017-07-24	2779.08	bitcoin
2017-07-25	2631.73	bitcoin
2017-07-26	2712.92	bitcoin
2017-07-27	2843.78	bitcoin
2017-07-28	2812.13	bitcoin
2017-07-29	2773.06	bitcoin
2017-07-30	2916.3	bitcoin
2017-07-31	2946.02	bitcoin
2017-08-01	2773.8	bitcoin
2017-08-02	2822.88	bitcoin
2017-08-03	2892.67	bitcoin
2017-08-04	3344.01	bitcoin
2017-08-05	3295.07	bitcoin
2017-08-06	3425.13	bitcoin
2017-08-07	3494.87	bitcoin
2017-08-08	3437.15	bitcoin
2017-08-09	3453.84	bitcoin
2017-08-10	3706.48	bitcoin
2017-08-11	3967.26	bitcoin
2017-08-12	4189.42	bitcoin
2017-08-13	4336.71	bitcoin
2017-08-14	4436.48	bitcoin
2017-08-15	4398.06	bitcoin
2017-08-16	4487.5	bitcoin
2017-08-17	4362.73	bitcoin
2017-08-18	4189.68	bitcoin
2017-08-19	4182.29	bitcoin
2017-08-20	4097.25	bitcoin
2017-08-21	4142.68	bitcoin
2017-08-22	4255.62	bitcoin
2017-08-23	4364.11	bitcoin
2017-08-24	4461.71	bitcoin
2017-08-25	4379.28	bitcoin
2017-08-26	4408.18	bitcoin
2017-08-27	4403.13	bitcoin
2017-08-28	4647.83	bitcoin
2017-08-29	4644.06	bitcoin
2017-08-30	4765.07	bitcoin

}{\bitcoinTrue}

\pgfplotstableread{
coin	date	oneDay	twoDay	threeDay
bitcoin	2017-05-04	1622.44226074	1537.5859375	1493.58764648
bitcoin	2017-05-05	1600.27624512	1654.87670898	1519.5402832
bitcoin	2017-05-06	1572.03723145	1632.39904785	1636.24743652
bitcoin	2017-05-07	1584.75366211	1603.76464844	1613.88098145
bitcoin	2017-05-08	1681.45532227	1616.65881348	1585.38842773
bitcoin	2017-05-09	1773.07519531	1714.72351074	1598.21875
bitcoin	2017-05-10	1782.05493164	1807.65014648	1695.80065918
bitcoin	2017-05-11	1882.81884766	1816.75939941	1788.27636719
bitcoin	2017-05-12	1839.62182617	1918.97998047	1797.34143066
bitcoin	2017-05-13	1786.46899414	1875.15612793	1899.07373047
bitcoin	2017-05-14	1819.42456055	1821.23657227	1855.45837402
bitcoin	2017-05-15	1792.75292969	1854.66699219	1801.79711914
bitcoin	2017-05-16	1768.13061523	1827.61096191	1835.06726074
bitcoin	2017-05-17	1860.3951415999998	1802.63464355	1808.14086914
bitcoin	2017-05-18	2001.22766113	1896.23046875	1783.28491211
bitcoin	2017-05-19	1990.18261719	2039.12438965	1876.43249512
bitcoin	2017-05-20	2070.81738281	2027.91662598	2018.65332031
bitcoin	2017-05-21	2118.44604492	2109.74633789	2007.49780273
bitcoin	2017-05-22	2292.5847168	2158.0859375	2088.94824219
bitcoin	2017-05-23	2314.69018555	2334.85961914	2137.06591797
bitcoin	2017-05-24	2531.10180664	2357.3034668	2313.04248047
bitcoin	2017-05-25	2824.18408203	2577.07299805	2335.38647461
bitcoin	2017-05-26	2654.05151367	2874.83203125	2554.19921875
bitcoin	2017-05-27	2351.71557617	2701.96655273	2850.71557617
bitcoin	2017-05-28	2329.28515625	2394.8972168	2678.56420898
bitcoin	2017-05-29	2367.09594727	2372.12255859	2372.81469727
bitcoin	2017-05-30	2358.78955078	2410.51416016	2350.14038086
bitcoin	2017-05-31	2360.18603516	2402.08007812	2388.36279297
bitcoin	2017-06-01	2493.953125	2403.49804688	2379.96582031
bitcoin	2017-06-02	2528.00756836	2539.34179688	2381.37719727
bitcoin	2017-06-03	2619.32763672	2573.92993164	2516.62963867
bitcoin	2017-06-04	2595.68994141	2666.69067383	2551.06933594
bitcoin	2017-06-05	2745.51782227	2642.6784668	2643.43652344
bitcoin	2017-06-06	2978.26220703	2794.89550781	2619.52563477
bitcoin	2017-06-07	2926.4074707	3031.42797852	2771.10668945
bitcoin	2017-06-08	2851.6418457	2978.72119141	3006.68261719
bitcoin	2017-06-09	2896.63720703	2902.73632812	2954.18579102
bitcoin	2017-06-10	2960.67919922	2948.46411133	2878.50610352
bitcoin	2017-06-11	3026.34814453	3013.5559082	2924.04980469
bitcoin	2017-06-12	3033.77563477	3080.30761719	2988.88183594
bitcoin	2017-06-13	2827.28515625	3087.85864258	3055.36987305
bitcoin	2017-06-14	2846.80932617	2877.98364258	3062.89086914
bitcoin	2017-06-15	2556.41503906	2897.82446289	2853.85449219
bitcoin	2017-06-16	2571.65454102	2602.78393555	2873.61474609
bitcoin	2017-06-17	2730.41308594	2618.26367188	2579.80053711
bitcoin	2017-06-18	2715.31054688	2779.54858398	2595.21435547
bitcoin	2017-06-19	2655.31762695	2764.20336914	2755.82324219
bitcoin	2017-06-20	2843.47143555	2703.25268555	2740.54174805
bitcoin	2017-06-21	2847.52075195	2894.43212891	2679.84448242
bitcoin	2017-06-22	2799.0078125	2898.54760742	2870.23632812
bitcoin	2017-06-23	2801.41821289	2849.24804688	2874.33496094
bitcoin	2017-06-24	2782.77539062	2851.69750977	2825.23608398
bitcoin	2017-06-25	2699.47875977	2832.75341797	2827.67529297
bitcoin	2017-06-26	2621.36450195	2748.1184082	2808.80908203
bitcoin	2017-06-27	2621.68359375	2668.76000977	2724.52319336
bitcoin	2017-06-28	2654.49414062	2669.08422852	2645.49682617
bitcoin	2017-06-29	2643.08349609	2702.41625977	2645.81958008
bitcoin	2017-06-30	2612.65185547	2690.82348633	2679.01171875
bitcoin	2017-07-01	2564.66235352	2659.90869141	2667.4675293
bitcoin	2017-07-02	2591.11254883	2611.16088867	2636.68310547
bitcoin	2017-07-03	2655.03955078	2638.02929688	2588.14135742
bitcoin	2017-07-04	2697.49194336	2702.9699707	2614.89575195
bitcoin	2017-07-05	2681.03466797	2746.09985352	2679.56298828
bitcoin	2017-07-06	2672.90405273	2729.37915039	2722.51293945
bitcoin	2017-07-07	2655.03955078	2721.11914062	2705.86181641
bitcoin	2017-07-08	2604.88500977	2702.9699707	2697.63671875
bitcoin	2017-07-09	2613.11450195	2652.01928711	2679.56298828
bitcoin	2017-07-10	2565.40209961	2660.37915039	2628.8269043
bitcoin	2017-07-11	2444.53710938	2611.9128418	2637.15185547
bitcoin	2017-07-12	2456.93847656	2489.15478516	2588.890625
bitcoin	2017-07-13	2469.10424805	2501.74926758	2466.65991211
bitcoin	2017-07-14	2401.16821289	2514.10449219	2479.19970703
bitcoin	2017-07-15	2264.23535156	2445.11328125	2491.50170898
bitcoin	2017-07-16	2066.67944336	2306.07739258	2422.81005859
bitcoin	2017-07-17	2260.84960938	2105.54663086	2284.38891602
bitcoin	2017-07-18	2432.19873047	2302.64013672	2084.76782227
bitcoin	2017-07-19	2444.15698242	2476.62524414	2280.96679688
bitcoin	2017-07-20	2979.88134766	2488.76904297	2454.18457031
bitcoin	2017-07-21	2919.20141602	3033.07348633	2466.27587891
bitcoin	2017-07-22	2922.03637695	2971.39746094	3008.32177734
bitcoin	2017-07-23	2901.37841797	2974.27856445	2946.89160156
bitcoin	2017-07-24	2841.83276367	2953.28295898	2949.76123047
bitcoin	2017-07-25	2821.42358398	2892.76708984	2928.84936523
bitcoin	2017-07-26	2669.70361328	2872.02661133	2868.57788086
bitcoin	2017-07-27	2753.28125	2717.86767578	2847.92138672
bitcoin	2017-07-28	2888.09228516	2802.78393555	2694.39868164
bitcoin	2017-07-29	2855.4753418	2939.77978516	2778.96264648
bitcoin	2017-07-30	2815.22167969	2906.63134766	2915.40063477
bitcoin	2017-07-31	2962.85522461	2865.72436523	2882.38598633
bitcoin	2017-08-01	2993.50463867	3015.76733398	2841.64477539
bitcoin	2017-08-02	2815.98388672	3046.92211914	2991.08447266
bitcoin	2017-08-03	2866.55297852	2866.49902344	3022.11547852
bitcoin	2017-08-04	2938.49023438	2917.88916016	2842.41650391
bitcoin	2017-08-05	3404.51147461	2991.00244141	2893.59838867
bitcoin	2017-08-06	3353.91650391	3464.85083008	2966.41796875
bitcoin	2017-08-07	3488.40625	3413.38891602	3438.4543456999995
bitcoin	2017-08-08	3560.5625	3550.19262695	3387.18139648
bitcoin	2017-08-09	3500.84057617	3623.6027831999995	3523.48657227
bitcoin	2017-08-10	3518.10766602	3562.8425293000005	3596.63378906
bitcoin	2017-08-11	3779.6706543000005	3580.40917969	3536.09057617
bitcoin	2017-08-12	4050.00756836	3846.56982422	3553.59399414
bitcoin	2017-08-13	4280.55761719	4121.77441406	3818.82568359
bitcoin	2017-08-14	4433.5234375	4356.56689453	4093.12060547
bitcoin	2017-08-15	4537.18408203	4512.39160156	4327.17578125
bitcoin	2017-08-16	4497.26123047	4618.01025391	4482.53271484
bitcoin	2017-08-17	4590.20751953	4577.33203125	4587.84423828
bitcoin	2017-08-18	4460.5546875	4672.04199219	4547.28320312
bitcoin	2017-08-19	4280.82714844	4539.93164062	4641.72021484
bitcoin	2017-08-20	4273.15527344	4356.84130859	4509.9921875
bitcoin	2017-08-21	4184.88037109	4349.02685547	4327.45019531
bitcoin	2017-08-22	4232.03515625	4259.11962891	4319.65917969
bitcoin	2017-08-23	4349.29736328	4307.14453125	4230.02978516
bitcoin	2017-08-24	4461.98828125	4426.58740234	4277.90576172
bitcoin	2017-08-25	4563.40380859	4541.39257812	4396.984375
bitcoin	2017-08-26	4477.74902344	4644.72753906	4511.44873047
bitcoin	2017-08-27	4507.77734375	4557.45117188	4614.48486328
bitcoin	2017-08-28	4502.52978516	4588.04589844	4527.45996094
bitcoin	2017-08-29	4756.88964844	4582.69970703	4557.96630859
bitcoin	2017-08-30	4752.96923828	4841.91992188	4552.63525391
}{\bitcoinPriceAndRLanguage}

\pgfplotstableread{
date	yTrue	coin
2017-05-04	97.66	ethereum
2017-05-05	95.6	ethereum
2017-05-06	96.37	ethereum
2017-05-07	93.45	ethereum
2017-05-08	89.58	ethereum
2017-05-09	91.32	ethereum
2017-05-10	90.55	ethereum
2017-05-11	90.57	ethereum
2017-05-12	88.59	ethereum
2017-05-13	89.7	ethereum
2017-05-14	94.3	ethereum
2017-05-15	92.18	ethereum
2017-05-16	89.4	ethereum
2017-05-17	96.1	ethereum
2017-05-18	129.47	ethereum
2017-05-19	129.07	ethereum
2017-05-20	148.6	ethereum
2017-05-21	181.46	ethereum
2017-05-22	176.04	ethereum
2017-05-23	201.15	ethereum
2017-05-24	216.1	ethereum
2017-05-25	197.67	ethereum
2017-05-26	169.62	ethereum
2017-05-27	182.36	ethereum
2017-05-28	197.74	ethereum
2017-05-29	232.08	ethereum
2017-05-30	233.92	ethereum
2017-05-31	235.52	ethereum
2017-06-01	227.71	ethereum
2017-06-02	226.41	ethereum
2017-06-03	249.34	ethereum
2017-06-04	248.62	ethereum
2017-06-05	268.12	ethereum
2017-06-06	264.8	ethereum
2017-06-07	260.77	ethereum
2017-06-08	279.14	ethereum
2017-06-09	351.82	ethereum
2017-06-10	351.21	ethereum
2017-06-11	417.21	ethereum
2017-06-12	399.5	ethereum
2017-06-13	393.62	ethereum
2017-06-14	351.94	ethereum
2017-06-15	360.84	ethereum
2017-06-16	368.33	ethereum
2017-06-17	379.17	ethereum
2017-06-18	361.5	ethereum
2017-06-19	365.22	ethereum
2017-06-20	352.83	ethereum
2017-06-21	333.4	ethereum
2017-06-22	331.53	ethereum
2017-06-23	330.28	ethereum
2017-06-24	309.98	ethereum
2017-06-25	293.55	ethereum
2017-06-26	286.64	ethereum
2017-06-27	323.87	ethereum
2017-06-28	322.28	ethereum
2017-06-29	305.3	ethereum
2017-06-30	281.81	ethereum
2017-07-01	293.3	ethereum
2017-07-02	284.31	ethereum
2017-07-03	282.32	ethereum
2017-07-04	274.03	ethereum
2017-07-05	274.55	ethereum
2017-07-06	266.25	ethereum
2017-07-07	248.35	ethereum
2017-07-08	251.79	ethereum
2017-07-09	240.09	ethereum
2017-07-10	216.16	ethereum
2017-07-11	227.06	ethereum
2017-07-12	226.66	ethereum
2017-07-13	207.07	ethereum
2017-07-14	198.71	ethereum
2017-07-15	171.91	ethereum
2017-07-16	190.26	ethereum
2017-07-17	256.89	ethereum
2017-07-18	244.02	ethereum
2017-07-19	235.86	ethereum
2017-07-20	236.62	ethereum
2017-07-21	236.55	ethereum
2017-07-22	234.17	ethereum
2017-07-23	229.56	ethereum
2017-07-24	225.98	ethereum
2017-07-25	209.29	ethereum
2017-07-26	205.68	ethereum
2017-07-27	203.93	ethereum
2017-07-28	209.57	ethereum
2017-07-29	209.88	ethereum
2017-07-30	201.78	ethereum
2017-07-31	232.55	ethereum
2017-08-01	228.98	ethereum
2017-08-02	228.08	ethereum
2017-08-03	227.45	ethereum
2017-08-04	258.47	ethereum
2017-08-05	272.22	ethereum
2017-08-06	274.39	ethereum
2017-08-07	299.55	ethereum
2017-08-08	314.75	ethereum
2017-08-09	310.18	ethereum
2017-08-10	310.36	ethereum
2017-08-11	319.14	ethereum
2017-08-12	308.87	ethereum
2017-08-13	306.3	ethereum
2017-08-14	299.71	ethereum
2017-08-15	303.29	ethereum
2017-08-16	310.43	ethereum
2017-08-17	306.52	ethereum
2017-08-18	298.79	ethereum
2017-08-19	298.78	ethereum
2017-08-20	345.44	ethereum
2017-08-21	329.39	ethereum
2017-08-22	325.1	ethereum
2017-08-23	328.65	ethereum
2017-08-24	337.24	ethereum
2017-08-25	334.7	ethereum
2017-08-26	347.92	ethereum
2017-08-27	350.5	ethereum
2017-08-28	375.18	ethereum
2017-08-29	390.64	ethereum
2017-08-30	389.64	ethereum

}{\ethereumTrue}

\pgfplotstableread{
coin	date	oneDay	twoDay	threeDay
ethereum	2017-05-04	94.97805786129999	80.8381195068	81.2415313721
ethereum	2017-05-05	97.30331420899999	95.0047683716	80.9637451172
ethereum	2017-05-06	95.2650146484	97.3240661621	95.1960754395
ethereum	2017-05-07	96.0269165039	95.29097747799999	97.52596282959999
ethereum	2017-05-08	93.13753509520001	96.0509338379	95.4836044312
ethereum	2017-05-09	89.3077468872	93.1689147949	96.2470397949
ethereum	2017-05-10	91.0297164917	89.34879302979999	93.35182189940001
ethereum	2017-05-11	90.26770019530001	91.0664367676	89.5140991211
ethereum	2017-05-12	90.2874984741	90.30634307860001	91.23965454100001
ethereum	2017-05-13	88.3279800415	90.3260803223	90.4760513306
ethereum	2017-05-14	89.4265060425	88.37147521969999	90.4959030151
ethereum	2017-05-15	93.9786453247	89.46725463870001	88.5322494507
ethereum	2017-05-16	91.8807830811	94.0078887939	89.633102417
ethereum	2017-05-17	89.1296157837	91.91533660889999	94.19464874270001
ethereum	2017-05-18	95.7597579956	89.1710891724	92.0924911499
ethereum	2017-05-19	128.760543823	95.7844696045	89.3355789185
ethereum	2017-05-20	128.365219116	128.696182251	95.97933197020001
ethereum	2017-05-21	147.658981323	128.301971436	129.036300659
ethereum	2017-05-22	180.07791137700002	147.53918457	128.640441895
ethereum	2017-05-23	174.73486328099997	179.854736328	147.957702637
ethereum	2017-05-24	199.472518921	174.52949523900003	180.399047852
ethereum	2017-05-25	214.180404663	199.182174683	175.053848267
ethereum	2017-05-26	196.046585083	213.83627319299998	199.796188354
ethereum	2017-05-27	168.403823853	195.768417358	214.500244141
ethereum	2017-05-28	180.964935303	168.21910095200002	196.370422363
ethereum	2017-05-29	196.115509033	180.73878479	168.719421387
ethereum	2017-05-30	229.88301086400003	195.83709716799999	181.286376953
ethereum	2017-05-31	231.68978881799998	229.478683472	196.439346313
ethereum	2017-06-01	233.260650635	231.278320312	230.19314575200002
ethereum	2017-06-02	225.59085083	232.84298706099997	231.99836731
ethereum	2017-06-03	224.313735962	225.20333862299998	233.567886353
ethereum	2017-06-04	246.82005310099998	223.93112182599998	225.90423584
ethereum	2017-06-05	246.11404418900003	246.34744262700002	224.62799072299998
ethereum	2017-06-06	265.218841553	245.64433288599997	247.112838745
ethereum	2017-06-07	261.96862793	264.667938232	246.407730103
ethereum	2017-06-08	258.02194213900003	261.431854248	265.484588623
ethereum	2017-06-09	275.999755859	257.502166748	262.239746094
ethereum	2017-06-10	346.7784729	275.400878906	258.29928588900003
ethereum	2017-06-11	346.186981201	345.823944092	276.245452881
ethereum	2017-06-12	409.89514160199997	345.235778809	346.81158447300004
ethereum	2017-06-13	392.85949707	408.55798339800003	346.222473145
ethereum	2017-06-14	387.193450928	391.63214111300005	409.608886719
ethereum	2017-06-15	346.894805908	386.00152587900004	392.672271729
ethereum	2017-06-16	355.519042969	345.93966674800004	387.037017822
ethereum	2017-06-17	362.76907348599997	354.515441895	346.927429199
ethereum	2017-06-18	373.24865722699997	361.7237854	355.515533447
ethereum	2017-06-19	356.158172607	372.14163208	362.73339843800005
ethereum	2017-06-20	359.75958252	355.150909424	373.163513184
ethereum	2017-06-21	347.757720947	358.73171997099996	356.15188598599997
ethereum	2017-06-22	328.897613525	346.79776001	359.737457275
ethereum	2017-06-23	327.08001709	328.03991699200003	347.786834717
ethereum	2017-06-24	325.86486816400003	326.231933594	328.998199463
ethereum	2017-06-25	306.10510253900003	325.023101807	327.187011719
ethereum	2017-06-26	290.078918457	305.363861084	325.975982666
ethereum	2017-06-27	283.330169678	289.415008545	306.27804565400004
ethereum	2017-06-28	319.630554199	282.697784424	290.293701172
ethereum	2017-06-29	318.083404541	318.821136475	283.56048584
ethereum	2017-06-30	301.543029785	317.281890869	319.762451172
ethereum	2017-07-01	278.610046387	300.824188232	318.22024536099997
ethereum	2017-07-02	289.834777832	277.999267578	301.728668213
ethereum	2017-07-03	281.053466797	289.172027588	278.850402832
ethereum	2017-07-04	279.108551025	280.43157959	290.050170898
ethereum	2017-07-05	271.002105713	278.495544434	281.28869628900003
ethereum	2017-07-06	271.510772705	270.425598145	279.347900391
ethereum	2017-07-07	263.388275146	270.93206787099996	271.257476807
ethereum	2017-07-08	245.84925842299998	262.84533691400003	271.76519775400004
ethereum	2017-07-09	249.22213745099998	245.380691528	263.657073975
ethereum	2017-07-10	237.746276855	248.739547729	246.143249512
ethereum	2017-07-11	214.239395142	237.310684204	249.511886597
ethereum	2017-07-12	224.952316284	213.895065308	238.04922485400002
ethereum	2017-07-13	224.55934143099998	224.567214966	214.55923461900002
ethereum	2017-07-14	205.298583984	224.17578125	225.26612854
ethereum	2017-07-15	197.07052612299998	204.987213135	224.87344360400002
ethereum	2017-07-16	170.662368774	196.78872680700002	205.621337891
ethereum	2017-07-17	188.74900817900001	170.470306396	197.39433288599997
ethereum	2017-07-18	254.220672607	188.49632263200002	170.979278564
ethereum	2017-07-19	241.60232543900003	253.71705627400002	189.07231140099998
ethereum	2017-07-20	233.594436646	241.151092529	254.503662109
ethereum	2017-07-21	234.340530396	233.17543029799998	241.90121459999997
ethereum	2017-07-22	234.27178955099998	233.918548584	233.901367188
ethereum	2017-07-23	231.935272217	233.85009765599997	234.64674377400002
ethereum	2017-07-24	227.408111572	231.522842407	234.578094482
ethereum	2017-07-25	223.891281128	227.01347351099997	232.243667603
ethereum	2017-07-26	207.482696533	223.510238647	227.720123291
ethereum	2017-07-27	203.93084716799999	207.163375854	224.205749512
ethereum	2017-07-28	202.20867919900002	203.624465942	207.804931641
ethereum	2017-07-29	207.75814819299998	201.90853881799998	204.253890991
ethereum	2017-07-30	208.063110352	207.43783569299998	202.53204345700001
ethereum	2017-07-31	200.092636108	207.741653442	208.08029174799998
ethereum	2017-08-01	230.344558716	199.800064087	208.385147095
ethereum	2017-08-02	226.838424683	229.938446045	200.41624450700002
ethereum	2017-08-03	225.954345703	226.445999146	230.654312134
ethereum	2017-08-04	225.33544921900003	225.56536865200002	227.15083313
ethereum	2017-08-05	255.76878356900002	224.94886779799998	226.267456055
ethereum	2017-08-06	269.231262207	255.25860595700001	225.649002075
ethereum	2017-08-07	271.354278564	268.662658691	256.04953002900004
ethereum	2017-08-08	295.934753418	270.7762146	269.489929199
ethereum	2017-08-09	310.75238037099996	295.243011475	271.608978271
ethereum	2017-08-10	306.299987793	309.987976074	296.13513183599997
ethereum	2017-08-11	306.47543335	305.557769775	310.911773682
ethereum	2017-08-12	315.027160645	305.732299805	306.47238159200003
ethereum	2017-08-13	305.023284912	314.24118042	306.647247314
ethereum	2017-08-14	302.518096924	304.28738403299997	315.173583984
ethereum	2017-08-15	296.090881348	301.79446411099997	305.199310303
ethereum	2017-08-16	299.583007812	295.398345947	302.70098877
ethereum	2017-08-17	306.543609619	298.873626709	296.290863037
ethereum	2017-08-18	302.732543945	305.800201416	299.77389526400003
ethereum	2017-08-19	295.19317627	302.007843018	306.71530151400003
ethereum	2017-08-20	295.18347168	294.50500488299997	302.914886475
ethereum	2017-08-21	340.589874268	294.495300293	295.395446777
ethereum	2017-08-22	324.99957275400004	339.669433594	295.385742188
ethereum	2017-08-23	320.827178955	324.162322998	340.647460938
ethereum	2017-08-24	324.27999877900004	320.011657715	325.11364746099997
ethereum	2017-08-25	332.628601074	323.446502686	320.95513916
ethereum	2017-08-26	330.160919189	331.75112915	324.39654541
ethereum	2017-08-27	342.99609375	329.29650878900003	332.71594238299997
ethereum	2017-08-28	345.49847412099996	342.0625	330.257080078
ethereum	2017-08-29	369.393127441	344.551116943	343.044250488
ethereum	2017-08-30	384.319976807	368.309082031	345.536712646
}{\ethereumPriceAndRLanguage}

\pgfplotstableread{
date	yTrue	coin
2017-05-04	31.48	monero
2017-05-05	29.92	monero
2017-05-06	37.97	monero
2017-05-07	33.14	monero
2017-05-08	30.79	monero
2017-05-09	30.94	monero
2017-05-10	30.86	monero
2017-05-11	30.32	monero
2017-05-12	28.87	monero
2017-05-13	29.01	monero
2017-05-14	28.62	monero
2017-05-15	27.79	monero
2017-05-16	28.34	monero
2017-05-17	31.3	monero
2017-05-18	32.0	monero
2017-05-19	36.99	monero
2017-05-20	36.51	monero
2017-05-21	40.41	monero
2017-05-22	55.97	monero
2017-05-23	58.5	monero
2017-05-24	51.61	monero
2017-05-25	45.0	monero
2017-05-26	40.29	monero
2017-05-27	39.89	monero
2017-05-28	43.95	monero
2017-05-29	46.21	monero
2017-05-30	43.92	monero
2017-05-31	45.86	monero
2017-06-01	45.0	monero
2017-06-02	44.91	monero
2017-06-03	43.72	monero
2017-06-04	48.68	monero
2017-06-05	54.99	monero
2017-06-06	61.69	monero
2017-06-07	56.62	monero
2017-06-08	57.41	monero
2017-06-09	56.66	monero
2017-06-10	57.72	monero
2017-06-11	59.26	monero
2017-06-12	52.79	monero
2017-06-13	53.83	monero
2017-06-14	46.95	monero
2017-06-15	48.18	monero
2017-06-16	52.61	monero
2017-06-17	54.03	monero
2017-06-18	51.44	monero
2017-06-19	53.53	monero
2017-06-20	52.16	monero
2017-06-21	50.53	monero
2017-06-22	51.96	monero
2017-06-23	51.0	monero
2017-06-24	48.09	monero
2017-06-25	47.3	monero
2017-06-26	44.98	monero
2017-06-27	47.55	monero
2017-06-28	47.75	monero
2017-06-29	45.49	monero
2017-06-30	43.57	monero
2017-07-01	42.72	monero
2017-07-02	44.17	monero
2017-07-03	45.72	monero
2017-07-04	46.66	monero
2017-07-05	50.16	monero
2017-07-06	50.66	monero
2017-07-07	46.02	monero
2017-07-08	46.97	monero
2017-07-09	45.22	monero
2017-07-10	41.37	monero
2017-07-11	40.92	monero
2017-07-12	40.62	monero
2017-07-13	38.42	monero
2017-07-14	35.43	monero
2017-07-15	32.63	monero
2017-07-16	35.0	monero
2017-07-17	37.98	monero
2017-07-18	37.88	monero
2017-07-19	41.63	monero
2017-07-20	42.56	monero
2017-07-21	44.94	monero
2017-07-22	44.96	monero
2017-07-23	46.07	monero
2017-07-24	46.26	monero
2017-07-25	46.93	monero
2017-07-26	46.66	monero
2017-07-27	45.87	monero
2017-07-28	44.39	monero
2017-07-29	44.14	monero
2017-07-30	41.16	monero
2017-07-31	45.24	monero
2017-08-01	48.23	monero
2017-08-02	44.54	monero
2017-08-03	45.61	monero
2017-08-04	50.02	monero
2017-08-05	49.51	monero
2017-08-06	50.23	monero
2017-08-07	52.85	monero
2017-08-08	53.46	monero
2017-08-09	51.38	monero
2017-08-10	51.49	monero
2017-08-11	51.76	monero
2017-08-12	50.14	monero
2017-08-13	49.93	monero
2017-08-14	50.26	monero
2017-08-15	49.05	monero
2017-08-16	49.44	monero
2017-08-17	49.0	monero
2017-08-18	58.31	monero
2017-08-19	56.2	monero
2017-08-20	98.25	monero
2017-08-21	95.77	monero
2017-08-22	100.08	monero
2017-08-23	94.12	monero
2017-08-24	108.8	monero
2017-08-25	148.19	monero
2017-08-26	139.18	monero
2017-08-27	154.88	monero
2017-08-28	145.57	monero
2017-08-29	137.76	monero
2017-08-30	143.67	monero
}{\moneroTrue}

\pgfplotstableread{
coin	date	oneDay	twoDay	threeDay
monero	2017-05-04	27.092571258499998	26.012180328400003	23.7765045166
monero	2017-05-05	31.895488739	27.1529083252	26.192274093600002
monero	2017-05-06	30.301288604699998	32.0267829895	27.3041095734
monero	2017-05-07	38.5279808044	30.4091072083	32.0544624329
monero	2017-05-08	33.5919075012	38.7561569214	30.4778003693
monero	2017-05-09	31.1903591156	33.7481079102	38.6131401062
monero	2017-05-10	31.3436470032	31.3112754822	33.7321395874
monero	2017-05-11	31.2618923187	31.466823577899998	31.357099533099998
monero	2017-05-12	30.7100582123	31.3838615417	31.5086994171
monero	2017-05-13	29.2282924652	30.823894500700003	31.427846908600003
monero	2017-05-14	29.3713569641	29.3202610016	30.882076263400002
monero	2017-05-15	28.972822189299997	29.4654407501	29.41655159
monero	2017-05-16	28.1246585846	29.061010360700003	29.5580558777
monero	2017-05-17	28.6866931915	28.200290679899997	29.1638717651
monero	2017-05-18	31.7115383148	28.7706508636	28.3249664307
monero	2017-05-19	32.4268875122	31.8401260376	28.880868911700002
monero	2017-05-20	37.5264511108	32.565998077399996	31.872539520300002
monero	2017-05-21	37.0359039307	37.7400856018	32.5800056458
monero	2017-05-22	41.0215835571	37.2424049377	37.6228523254
monero	2017-05-23	56.9218406677	41.2858314514	37.137798309299995
monero	2017-05-24	59.506637573199995	57.4111213684	41.0786323547
monero	2017-05-25	52.4669647217	60.0316238403	56.795001983599995
monero	2017-05-26	45.7123374939	52.894115448	59.349174499499995
monero	2017-05-27	40.8989486694	46.043895721400006	52.3924407959
monero	2017-05-28	40.4901580811	41.1614265442	45.7159576416
monero	2017-05-29	44.6393051147	40.746738433800004	40.9573783875
monero	2017-05-30	46.9488677979	44.9555244446	40.5532150269
monero	2017-05-31	44.6086502075	47.298034668	44.6552085876
monero	2017-06-01	46.5911941528	44.9244232178	46.93828964229999
monero	2017-06-02	45.7123374939	46.9352798462	44.6249008179
monero	2017-06-03	45.6203613281	46.043895721400006	46.584732055699995
monero	2017-06-04	44.4042549133	45.9506111145	45.7159576416
monero	2017-06-05	49.4729499817	44.7171134949	45.6250343323
monero	2017-06-06	55.920562744099996	49.8579177856	44.422843933100005
monero	2017-06-07	62.7654190063	56.395942688000005	49.4332389832
monero	2017-06-08	57.5859375	63.335041046099995	55.8055305481
monero	2017-06-09	58.393054962200004	58.084419250500005	62.5690345764
monero	2017-06-10	57.6268081665	58.9026870728	57.451259613000005
monero	2017-06-11	58.709762573199995	58.125846862799996	58.2488059998
monero	2017-06-12	60.2830619812	59.2237701416	57.4916305542
monero	2017-06-13	53.672695159899995	60.818717956499995	58.5617637634
monero	2017-06-14	54.7353363037	54.1167297363	60.116340637200004
monero	2017-06-15	47.705085754399995	55.194213867200006	53.584064483599995
monero	2017-06-16	48.9620094299	48.065002441400004	54.6342468262
monero	2017-06-17	53.4887695312	49.3397483826	47.685798645
monero	2017-06-18	54.9396896362	53.930229186999995	48.928211212200004
monero	2017-06-19	52.293254852299995	55.4014129639	53.4023017883
monero	2017-06-20	54.4288063049	52.717964172399995	54.8362045288
monero	2017-06-21	53.028961181599996	54.8834037781	52.220760345500004
monero	2017-06-22	51.3633804321	53.463989257799994	54.331314086899994
monero	2017-06-23	52.8245925903	51.775020599399994	52.9478683472
monero	2017-06-24	51.8436546326	53.2567596436	51.3017234802
monero	2017-06-25	48.8700332642	52.2620391846	52.7458992004
monero	2017-06-26	48.0627365112	49.2464752197	51.7763977051
monero	2017-06-27	45.6918945312	48.4277458191	48.8373069763
monero	2017-06-28	48.3182144165	46.0231628418	48.039333343500005
monero	2017-06-29	48.5225944519	48.686836242700004	45.6957588196
monero	2017-06-30	46.2130851746	48.894123077399996	48.2918586731
monero	2017-07-01	44.2509651184	46.551776886000006	48.493881225600006
monero	2017-07-02	43.382312774700004	44.561630249	46.210956573500006
monero	2017-07-03	44.864135742200006	43.6805229187	44.2713088989
monero	2017-07-04	46.448120117200006	45.1835708618	43.4125556946
monero	2017-07-05	47.4087257385	46.790168762200004	44.877460479700005
monero	2017-07-06	50.9853057861	47.7644348145	46.443302154499996
monero	2017-07-07	51.496223449700004	51.391620636000006	47.3928565979
monero	2017-07-08	46.754699707	51.9097366333	50.928047180200004
monero	2017-07-09	47.7255134583	47.101108551	51.433017730699994
monero	2017-07-10	45.937164306599996	48.0857276917	46.7463607788
monero	2017-07-11	42.0026702881	46.2719268799	47.705993652299995
monero	2017-07-12	41.5427856445	42.2810554504	45.938205718999995
monero	2017-07-13	41.2361984253	41.8145484924	42.0485954285
monero	2017-07-14	38.987865448	41.503540039099995	41.5939331055
monero	2017-07-15	35.932182311999995	39.222709655799996	41.290813446
monero	2017-07-16	33.0707130432	36.1226005554	39.0678596497
monero	2017-07-17	35.4927406311	33.2192687988	36.0464057922
monero	2017-07-18	38.5382003784	35.6767425537	33.2167129517
monero	2017-07-19	38.4360046387	38.7665214539	35.6118583679
monero	2017-07-20	42.2683753967	38.6628456116	38.623249054
monero	2017-07-21	43.2187957764	42.5505867004	38.5222015381
monero	2017-07-22	45.6510238647	43.5146636963	42.3112945557
monero	2017-07-23	45.6714630127	45.981704711899994	43.2509078979
monero	2017-07-24	46.8057899475	46.002429962200004	45.6553497314
monero	2017-07-25	46.9999656677	47.1529312134	45.675552368199995
monero	2017-07-26	47.6846389771	47.349861145	46.7968711853
monero	2017-07-27	47.4087257385	48.044273376499994	46.9888000488
monero	2017-07-28	46.6014099121	47.7644348145	47.6655960083
monero	2017-07-29	45.088958740200006	46.945644378699996	47.3928565979
monero	2017-07-30	44.8334732056	45.411609649700004	46.594833374
monero	2017-07-31	41.7880592346	45.152473449700004	45.0997161865
monero	2017-08-01	45.957599639899996	42.0633506775	44.8471641541
monero	2017-08-02	49.013103485100004	46.292655944799996	41.8364219666
monero	2017-08-03	45.2422523499	49.3915710449	45.9584197998
monero	2017-08-04	46.3357124329	45.5670890808	48.9787101746
monero	2017-08-05	50.842250824	46.6761627197	45.251247406000005
monero	2017-08-06	50.321098327600005	51.246547699	46.3321838379
monero	2017-08-07	51.056831359899995	50.7180519104	50.7866477966
monero	2017-08-08	53.7339935303	51.464164733900006	50.2715530396
monero	2017-08-09	54.3572807312	54.1788902283	50.9987449646
monero	2017-08-10	52.231945037799996	54.810878753699996	53.644653320299994
monero	2017-08-11	52.3443450928	52.6557922363	54.2606391907
monero	2017-08-12	52.6202316284	52.7697639465	52.1601600647
monero	2017-08-13	50.9648666382	53.0495300293	52.2712516785
monero	2017-08-14	50.7502746582	51.370895385699995	52.543926238999994
monero	2017-08-15	51.08749389649999	51.1532821655	50.907844543500005
monero	2017-08-16	49.8510398865	51.4952430725	50.695751190200006
monero	2017-08-17	50.249561309799994	50.241355896	51.029045105
monero	2017-08-18	49.7999458313	50.645515441899995	49.8069419861
monero	2017-08-19	59.3125305176	50.189544677700006	50.200859069799996
monero	2017-08-20	57.1568336487	59.83484268189999	49.7564544678
monero	2017-08-21	100.070655823	57.6493721008	59.1573638916
monero	2017-08-22	97.54349517819999	101.11743164100001	57.027214050299996
monero	2017-08-23	101.935050964	98.5601196289	99.4064483643
monero	2017-08-24	95.8618087769	103.003852844	96.9122390747
monero	2017-08-25	110.81391143799999	96.85816192629999	101.246421814
monero	2017-08-26	150.791290283	111.984924316	95.25235748290001
monero	2017-08-27	141.668731689	152.361923218	110.007675171
monero	2017-08-28	157.555206299	143.157562256	149.42991638200002
monero	2017-08-29	148.140090942	159.182571411	140.437561035
monero	2017-08-30	140.229690552	149.687530518	156.095947266
}{\moneroPriceAndRLanguage}

\begin{tikzpicture}
\begin{axis}[
title = {\small $\$_{High}$ in 1 day},title style ={yshift=-0.1in},
ylabel = Bitcoin, 
height = 1.25 in, width = 2.5 in,
height = 1.3in,
xtick align = center,date coordinates in=x, xtick={2017-05-04,2017-06-01,2017-07-01,2017-08-01,2017-09-01},
xticklabels={, , , , }, %xticklabels={May 2017, Jun 2017, Jul 2017, Aug 2017, Sep 2017},
ytick align = center,
xticklabel style={align=left},
ytick ={2000,3000,4000,5000}, yticklabels={2K~~, 3K~~, 4K~~, 5K~~},
xlabel style = {yshift = -0.2 in}, xtick pos= left,
%legend style={at =(rel axis cs:0,4500)},
legend style={draw=none,fill=none,font=\tiny,legend cell align=left,legend columns = 1, column sep = 0.2mm}]

\addplot[black!50!white, no marks]%true price%%only marks, mark= *,mark size=0.5] % bitcoin 
table [x=date, y=yTrue] {\bitcoinTrue};

\addplot[reddit,  mark= o, mark size=0.5] table [x=date, y= oneDay] {\bitcoinPriceAndRLanguage};  

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
title = {\small $\$_{High}$ in 2 days},title style ={yshift=-0.1in}, 
height = 1.25 in, width = 2.5 in,
height = 1.3in,
xtick align = center,date coordinates in=x, xtick={2017-05-04,2017-06-01,2017-07-01,2017-08-01,2017-09-01},
xticklabels={, , , , },  
ytick align = center,
xticklabel style={align=left},
ytick ={2000,3000,4000,5000}, yticklabels={, , , },
xlabel style = {yshift = -0.2 in}, xtick pos= left, 
]

\addplot[black!50!white, no marks]%true price%%only marks, mark= *,mark size=0.5] % bitcoin 
table [x=date, y=yTrue] {\bitcoinTrue};

\addplot[reddit,  mark= o, mark size=0.5] table [x=date, y= twoDay] {\bitcoinPriceAndRLanguage};  

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
title = {\small $\$_{High}$ in 3 days},title style ={yshift=-0.1in}, 
height = 1.25 in, width = 2.5 in,
height = 1.3in,
xtick align = center,date coordinates in=x, xtick={2017-05-04,2017-06-01,2017-07-01,2017-08-01,2017-09-01},
xticklabels={, , , , },  
ytick align = center,
xticklabel style={align=left},
ytick ={2000,3000,4000,5000}, yticklabels={, , , },
xlabel style = {yshift = -0.2 in}, xtick pos= left, 
]

\addplot[black!50!white, no marks]%true price%%only marks, mark= *,mark size=0.5] % bitcoin 
table [x=date, y=yTrue] {\bitcoinTrue};

\addplot[reddit,  mark= o, mark size=0.5] table [x=date, y= threeDay] {\bitcoinPriceAndRLanguage};  

\end{axis}
\end{tikzpicture}




\begin{tikzpicture}
\begin{axis}[ 
height = 1.25 in, width = 2.5 in,
height = 1.3in,
ylabel = Ethereum, 
xtick align = center,date coordinates in=x, xtick={2017-05-04,2017-06-01,2017-07-01,2017-08-01,2017-09-01},
xticklabels={, , , , },  
ytick align = center,
xticklabel style={align=left},
ytick ={100,200,300,400}, yticklabels={100,200,300,400},
xlabel style = {yshift = -0.2 in}, xtick pos= left, 
]

\addplot[black!50!white, no marks] 
table [x=date, y=yTrue] {\ethereumTrue};

\addplot[reddit,  mark= o, mark size=0.5] table [x=date, y= oneDay] {\ethereumPriceAndRLanguage};  

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[ 
height = 1.25 in, width = 2.5 in,
height = 1.3in,
xtick align = center,date coordinates in=x, xtick={2017-05-04,2017-06-01,2017-07-01,2017-08-01,2017-09-01},
xticklabels={, , , , },  
ytick align = center,
xticklabel style={align=left},
ytick ={100,200,300,400}, yticklabels={, , , },
xlabel style = {yshift = -0.2 in}, xtick pos= left, 
]

\addplot[black!50!white, no marks] 
table [x=date, y=yTrue] {\ethereumTrue};

\addplot[reddit,  mark= o, mark size=0.5] table [x=date, y= twoDay] {\ethereumPriceAndRLanguage};  

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[ 
height = 1.25 in, width = 2.5 in,
height = 1.3in,
xtick align = center,date coordinates in=x, xtick={2017-05-04,2017-06-01,2017-07-01,2017-08-01,2017-09-01},
xticklabels={, , , , },  
ytick align = center,
xticklabel style={align=left},
ytick ={100,200,300,400}, yticklabels={, , , },
xlabel style = {yshift = -0.2 in}, xtick pos= left, 
]

\addplot[black!50!white, no marks] 
table [x=date, y=yTrue] {\ethereumTrue};

\addplot[reddit,  mark= o, mark size=0.5] table [x=date, y= threeDay] {\ethereumPriceAndRLanguage};  

\end{axis}
\end{tikzpicture}










\begin{tikzpicture}
\begin{axis}[ 
height = 1.25 in, width = 2.5 in,
height = 1.3in,
ylabel = Monero, 
xtick align = center,date coordinates in=x, xtick={2017-05-04,2017-06-01,2017-07-01,2017-08-01,2017-09-01},
xticklabels={, , , , },  
ytick align = center,
xticklabel style={align=left}, 
xlabel style = {yshift = -0.2 in}, xtick pos= left, 
extra x ticks={2017-05-18,2017-06-15,2017-07-16,2017-08-16},
extra x tick labels={May\\2017, June\\2017, July\\2017, August\\2017}, 
every extra x tick/.style={tickwidth=0,xticklabel style={align=center}},
ytick={50,100,150}, yticklabels={50,100,150}, 
xlabel style = {yshift = -0.2 in}, xtick pos= left,
]

\addplot[black!50!white, no marks] 
table [x=date, y=yTrue] {\moneroTrue};

\addplot[reddit,  mark= o, mark size=0.5] table [x=date, y= oneDay] {\moneroPriceAndRLanguage};  

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[ 
height = 1.25 in, width = 2.5 in,
height = 1.3in,
xtick align = center,date coordinates in=x, xtick={2017-05-04,2017-06-01,2017-07-01,2017-08-01,2017-09-01},
xticklabels={, , , , },  
ytick align = center,
xticklabel style={align=left},
ytick ={100,200,300,400}, yticklabels={, , , },
xlabel style = {yshift = -0.2 in}, xtick pos= left, 
extra x ticks={2017-05-18,2017-06-15,2017-07-16,2017-08-16},
extra x tick labels={May\\2017, June\\2017, July\\2017, August\\2017}, 
every extra x tick/.style={tickwidth=0,xticklabel style={align=center}},
ytick={50,100,150}, yticklabels={,,},
xlabel style = {yshift = -0.2 in}, xtick pos= left,
]

\addplot[black!50!white, no marks] 
table [x=date, y=yTrue] {\moneroTrue};

\addplot[reddit,  mark= o, mark size=0.5] table [x=date, y= twoDay] {\moneroPriceAndRLanguage};  

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[ 
height = 1.25 in, width = 2.5 in,
height = 1.3in,
xtick align = center,date coordinates in=x, xtick={2017-05-04,2017-06-01,2017-07-01,2017-08-01,2017-09-01},
xticklabels={, , , , },  
ytick align = center,
xticklabel style={align=left},
ytick ={50,100,150}, yticklabels={, , },
xlabel style = {yshift = -0.2 in}, xtick pos= left, 
extra x ticks={2017-05-18,2017-06-15,2017-07-16,2017-08-16},
extra x tick labels={May\\2017, June\\2017, July\\2017, August\\2017}, 
every extra x tick/.style={tickwidth=0,xticklabel style={align=center}},
ytick={50,100,150}, yticklabels={,,},
xlabel style = {yshift = -0.2 in}, xtick pos= left,
]

\addplot[black!50!white, no marks] 
table [x=date, y=yTrue] {\moneroTrue};

\addplot[reddit,  mark= o, mark size=0.5] table [x=date, y= threeDay] {\moneroPriceAndRLanguage};  

\end{axis}
\end{tikzpicture}



\begin{tikzpicture} 
\begin{axis}[%
hide axis,
xmin=10,xmax=50,ymin=0,ymax=0.4,
legend style={draw=none,legend cell align=left,legend columns = -1, column sep = 3mm}
]  
\addlegendimage{black!50!white, no marks,solid,thick}; 
\addlegendentry{True Price (USD)};  
\addlegendimage{reddit, mark=*, mark size=0.75, very thick};  
\addlegendentry{Price (USD) Predictions using LSTM ($\$+R_{Lang}$)};  
\end{axis}
\end{tikzpicture}  

